Deep Neural Network Compression for Aircraft Collision Avoidance Systems

One approach to designing decision making logic for an aircraft collision avoidance system frames the problem as a Markov decision process and optimizes the system using dynamic programming. The resulting collision avoidance strategy can be represented as a numeric table. This methodology has been used in the development of the Airborne Collision Avoidance System X (ACAS X) family of collision avoidance systems for manned and unmanned aircraft, but the high dimensionality of the state space leads to very large tables. To improve storage efficiency, a deep neural network is used to approximate the table. With the use of an asymmetric loss function and a gradient descent algorithm, the parameters for this network can be trained to provide accurate estimates of table values while preserving the relative preferences of the possible advisories for each state. By training multiple networks to represent subtables, the network also decreases the required runtime for computing the collision avoidance advisory. Simulation studies show that the network improves the safety and efficiency of the collision avoidance system. Because only the network parameters need to be stored, the required storage space is reduced by a factor of 1000, enabling the collision avoidance system to operate using current avionics systems.

==> Confusion_Grays.tex <==
\begin{groupplot}[group style={horizontal sep=0.2cm, group size=2 by 1}, width=4.4cm, height=4.4cm, every tick label/.append style={font=\footnotesize}]
\nextgroupplot [xlabel = {Network Advisory}, xtick={-3,-1.5,0,1.5,3},xticklabels={SL,WL,COC,WR,SR}, ytick={-3,-1.5,0,1.5,3},yticklabels={SL,WL,COC,WR,SR}, ylabel = {Score Table Advisory}, ylabel style = {font=\footnotesize}, view = {{0}{90}}, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=100] graphics [xmin=-3.75, xmax=3.75, ymin=-3.75, ymax=3.75] {Confusion_Gray_MSE.png};

\nextgroupplot [xlabel = {Network Advisory}, xtick={-3,-1.5,0,1.5,3},ytick={-3,-1.5,0,1.5,3}, xticklabels={SL,WL,COC,WR,SR},yticklabels={,,},ylabel style = {font=\footnotesize}, view = {{0}{90}}, enlargelimits = false, axis on top, colormap={wb}{gray(0cm)=(1); gray(1cm)=(0)}, colorbar, colorbar style={width=0.5cm, at={(1.1,1)},yticklabel={
		\pgfmathparse{\tick}
		\pgfmathprintnumber{\pgfmathresult}\%}}]\addplot [point meta min=0, point meta max=100] graphics [xmin=-3.75, xmax=3.75, ymin=-3.75, ymax=3.75] {Confusion_Gray_Custom.png};
\end{groupplot}


==> DecTree_WithTable_16.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep=0.7cm, group size=4 by 1}, width= 5.0cm, height = 4.3cm]
\nextgroupplot [title={\textbf{(a)}},every axis title/.style={above,at={(0,1)}},xlabel = {Downrange (kft)}, ylabel = {Crossrange (kft)}, enlargelimits = false, axis on top]\addplot [point meta min=-3, point meta max=4.5] graphics [xmin=-5.5, xmax=25.5, ymin=-5.5, ymax=25.5] {Score_Gray2.png};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=-90,scale = 0.55] at (axis cs:20,20) {};

\node[text=black] at (20,1)  {\scriptsize COC};
\node[text=white] at (6,2)  {\scriptsize SL};
\node[text=white] at (6,7.5)  {\scriptsize SR};
\node[text=white] at (15.5,5.5)  {\scriptsize WL};
\node[text=black] at (15.5,13.5)  {\scriptsize WR};

\nextgroupplot [title={\textbf{(b)}},every axis title/.style={above,at={(0,1)}},xlabel = {Downrange (kft)}, enlargelimits = false, axis on top]\addplot [point meta min=-3, point meta max=4.5] graphics [xmin=-5.5, xmax=25.5, ymin=-5.5, ymax=25.5] {Tree_Regress_16_Gray2.png};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=-90,scale = 0.55] at (axis cs:20,20) {};

\nextgroupplot [title={\textbf{(c)}},every axis title/.style={above,at={(0,1)}},xlabel = {Downrange (kft)},  enlargelimits = false, axis on top]\addplot [point meta min=-3, point meta max=4.5] graphics [xmin=-5.5, xmax=25.5, ymin=-5.5, ymax=25.5] {Tree_Regress_19_Gray2.png};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=-90,scale = 0.55] at (axis cs:20,20) {};

\nextgroupplot [title={\textbf{(d)}},every axis title/.style={above,at={(0,1)}}, xlabel = {Downrange (kft)},  enlargelimits = false, axis on top]\addplot [point meta min=-3, point meta max=4.5] graphics [xmin=-5.5, xmax=25.5, ymin=-5.5, ymax=25.5] {Tree_Regress_22_Gray2.png};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=-90,scale = 0.55] at (axis cs:20,20) {};
\end{groupplot}

\end{tikzpicture}


==> Geometry_Horizontal.tex <==
%Experimenting
	
\def\layersep{1.6cm}
\def\layerseP{1.12cm}

\begin{tikzpicture}[scale=0.7]

\node[aircraft top,fill=black,minimum width=1cm,rotate=90,scale = 0.85] (Own) at (0,0) {} node [below,yshift=-0.5cm,font=\footnotesize] {Ownship};
\coordinate[label=right:$v_\text{own}$] (S0) at (0,2.5);

%\coordinate[label=right:£Intruder£] (Int) at (5,5);
\node[aircraft top,fill=black,minimum width=1cm,rotate=166, scale = 0.85] (Int) at (5,3) {};
\node at (5,3) [above,xshift=1.1cm,font=\footnotesize] {Intruder};
\coordinate[label=above:$$] (IntN) at (5,5.5);
\coordinate[label=below:$v_\text{int}$] (S1) at (2.6,3.6);

\coordinate[label=below:$\rho$] (R) at (3.3,1.5);


% arrows
\draw [thick, ->] (Own) -- (S0);
\draw [dashed,->] (Int) -- (IntN);
\draw [thick, ->] (Int) -- (S1);
            
%draw lines
\draw[dashed] (Own) -- (Int);

%angles
\pic [draw,-stealth,black,thick,dashed,angle radius=1.1cm,"$\psi$"{anchor=west,text = black, below}, angle eccentricity=1] {angle = IntN--Int--S1};
\pic [draw,-stealth,black,thick,dashed,angle radius=1.1cm,"$\theta$"{anchor=west,text = black, below}, angle eccentricity=1] {angle = S0--Own--Int};

\end{tikzpicture}

==> Loss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=1.6in,
at={(0.758in,0.448in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black},font=\footnotesize},
xmin=-1,
xmax=1,
xlabel={Score Estimate Error},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black},font=\footnotesize},
ymin=0,
ymax=20,
ylabel={Loss},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
axis background/.style={fill=white},
every axis x label/.append style={font=\footnotesize},
every axis y label/.append style={font=\footnotesize},
legend style={at={(0.95,0.97)},anchor=north east,legend cell align=left,align=left,fill=white,font=\footnotesize}
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
0.97979797979798	0.960004081216202\\
0.95959595959596	0.92082440567289\\
0.939393939393939	0.882460973370064\\
0.919191919191919	0.844913784307724\\
0.898989898989899	0.808182838485869\\
0.878787878787879	0.7722681359045\\
0.858585858585859	0.737169676563616\\
0.838383838383838	0.702887460463218\\
0.818181818181818	0.669421487603306\\
0.797979797979798	0.636771757983879\\
0.777777777777778	0.604938271604938\\
0.757575757575758	0.573921028466483\\
0.737373737373737	0.543720028568513\\
0.717171717171717	0.514335271911029\\
0.696969696969697	0.485766758494031\\
0.676767676767677	0.458014488317519\\
0.656565656565657	0.431078461381492\\
0.636363636363636	0.40495867768595\\
0.616161616161616	0.379655137230895\\
0.595959595959596	0.355167840016325\\
0.575757575757576	0.331496786042241\\
0.555555555555556	0.308641975308642\\
0.535353535353535	0.286603407815529\\
0.515151515151515	0.265381083562902\\
0.494949494949495	0.24497500255076\\
0.474747474747475	0.225385164779104\\
0.454545454545455	0.206611570247934\\
0.434343434343434	0.188654218957249\\
0.414141414141414	0.17151311090705\\
0.393939393939394	0.155188246097337\\
0.373737373737374	0.139679624528109\\
0.353535353535353	0.124987246199367\\
0.333333333333333	0.111111111111111\\
0.313131313131313	0.0980512192633405\\
0.292929292929293	0.0858075706560555\\
0.272727272727273	0.0743801652892562\\
0.252525252525252	0.0637690031629425\\
0.232323232323232	0.0539740842771146\\
0.212121212121212	0.0449954086317723\\
0.191919191919192	0.0368329762269156\\
0.171717171717172	0.0294867870625446\\
0.151515151515151	0.0229568411386593\\
0.131313131313131	0.0172431384552597\\
0.111111111111111	0.0123456790123457\\
0.0909090909090909	0.00826446280991736\\
0.0707070707070707	0.0049994898479747\\
0.0505050505050505	0.0025507601265177\\
0.0303030303030303	0.000918273645546371\\
0.0101010101010101	0.000102030405060707\\
-0.0101010101010102	0.00204060810121419\\
-0.0303030303030303	0.0183654729109274\\
-0.0505050505050506	0.0510152025303542\\
-0.0707070707070707	0.099989796959494\\
-0.0909090909090908	0.165289256198347\\
-0.111111111111111	0.246913580246914\\
-0.131313131313131	0.344862769105193\\
-0.151515151515152	0.459136822773187\\
-0.171717171717172	0.589735741250893\\
-0.191919191919192	0.736659524538312\\
-0.212121212121212	0.899908172635446\\
-0.232323232323232	1.07948168554229\\
-0.252525252525253	1.27538006325885\\
-0.272727272727273	1.48760330578512\\
-0.292929292929293	1.71615141312111\\
-0.313131313131313	1.96102438526681\\
-0.333333333333333	2.22222222222222\\
-0.353535353535354	2.49974492398735\\
-0.373737373737374	2.79359249056219\\
-0.393939393939394	3.10376492194674\\
-0.414141414141414	3.43026221814101\\
-0.434343434343434	3.77308437914498\\
-0.454545454545455	4.13223140495868\\
-0.474747474747475	4.50770329558208\\
-0.494949494949495	4.8995000510152\\
-0.515151515151515	5.30762167125804\\
-0.535353535353535	5.73206815631058\\
-0.555555555555556	6.17283950617284\\
-0.575757575757576	6.62993572084481\\
-0.595959595959596	7.1033568003265\\
-0.616161616161616	7.5931027446179\\
-0.636363636363636	8.09917355371901\\
-0.656565656565657	8.62156922762983\\
-0.676767676767677	9.16028976635037\\
-0.696969696969697	9.71533516988062\\
-0.717171717171717	10.2867054382206\\
-0.737373737373737	10.8744005713703\\
-0.757575757575758	11.4784205693297\\
-0.777777777777778	12.0987654320988\\
-0.797979797979798	12.7354351596776\\
-0.818181818181818	13.3884297520661\\
-0.838383838383838	14.0577492092644\\
-0.858585858585859	14.7433935312723\\
-0.878787878787879	15.44536271809\\
-0.898989898989899	16.1636567697174\\
-0.919191919191919	16.8982756861545\\
-0.939393939393939	17.6492194674013\\
-0.95959595959596	18.4164881134578\\
-0.97979797979798	19.2000816243241\\
-1	20\\
};
\addlegendentry{Optimal Advisories};

\addplot [color=black,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	5\\
0.97979797979798	4.80002040608101\\
0.95959595959596	4.60412202836445\\
0.939393939393939	4.41230486685032\\
0.919191919191919	4.22456892153862\\
0.898989898989899	4.04091419242934\\
0.878787878787879	3.8613406795225\\
0.858585858585859	3.68584838281808\\
0.838383838383838	3.51443730231609\\
0.818181818181818	3.34710743801653\\
0.797979797979798	3.1838587899194\\
0.777777777777778	3.02469135802469\\
0.757575757575758	2.86960514233241\\
0.737373737373737	2.71860014284257\\
0.717171717171717	2.57167635955515\\
0.696969696969697	2.42883379247016\\
0.676767676767677	2.29007244158759\\
0.656565656565657	2.15539230690746\\
0.636363636363636	2.02479338842975\\
0.616161616161616	1.89827568615447\\
0.595959595959596	1.77583920008162\\
0.575757575757576	1.6574839302112\\
0.555555555555556	1.54320987654321\\
0.535353535353535	1.43301703907765\\
0.515151515151515	1.32690541781451\\
0.494949494949495	1.2248750127538\\
0.474747474747475	1.12692582389552\\
0.454545454545455	1.03305785123967\\
0.434343434343434	0.943271094786246\\
0.414141414141414	0.857565554535251\\
0.393939393939394	0.775941230486685\\
0.373737373737374	0.698398122640547\\
0.353535353535353	0.624936230996837\\
0.333333333333333	0.555555555555556\\
0.313131313131313	0.490256096316702\\
0.292929292929293	0.429037853280277\\
0.272727272727273	0.371900826446281\\
0.252525252525252	0.318845015814713\\
0.232323232323232	0.269870421385573\\
0.212121212121212	0.224977043158861\\
0.191919191919192	0.184164881134578\\
0.171717171717172	0.147433935312723\\
0.151515151515151	0.114784205693297\\
0.131313131313131	0.0862156922762983\\
0.111111111111111	0.0617283950617285\\
0.0909090909090909	0.0413223140495868\\
0.0707070707070707	0.0249974492398735\\
0.0505050505050505	0.0127538006325885\\
0.0303030303030303	0.00459136822773186\\
0.0101010101010101	0.000510152025303536\\
-0.0101010101010102	0.000102030405060709\\
-0.0303030303030303	0.000918273645546371\\
-0.0505050505050506	0.00255076012651771\\
-0.0707070707070707	0.0049994898479747\\
-0.0909090909090908	0.00826446280991734\\
-0.111111111111111	0.0123456790123457\\
-0.131313131313131	0.0172431384552597\\
-0.151515151515152	0.0229568411386593\\
-0.171717171717172	0.0294867870625446\\
-0.191919191919192	0.0368329762269156\\
-0.212121212121212	0.0449954086317723\\
-0.232323232323232	0.0539740842771146\\
-0.252525252525253	0.0637690031629426\\
-0.272727272727273	0.0743801652892562\\
-0.292929292929293	0.0858075706560556\\
-0.313131313131313	0.0980512192633405\\
-0.333333333333333	0.111111111111111\\
-0.353535353535354	0.124987246199367\\
-0.373737373737374	0.139679624528109\\
-0.393939393939394	0.155188246097337\\
-0.414141414141414	0.17151311090705\\
-0.434343434343434	0.188654218957249\\
-0.454545454545455	0.206611570247934\\
-0.474747474747475	0.225385164779104\\
-0.494949494949495	0.24497500255076\\
-0.515151515151515	0.265381083562902\\
-0.535353535353535	0.286603407815529\\
-0.555555555555556	0.308641975308642\\
-0.575757575757576	0.331496786042241\\
-0.595959595959596	0.355167840016325\\
-0.616161616161616	0.379655137230895\\
-0.636363636363636	0.404958677685951\\
-0.656565656565657	0.431078461381492\\
-0.676767676767677	0.458014488317519\\
-0.696969696969697	0.485766758494031\\
-0.717171717171717	0.514335271911029\\
-0.737373737373737	0.543720028568514\\
-0.757575757575758	0.573921028466483\\
-0.777777777777778	0.604938271604938\\
-0.797979797979798	0.636771757983879\\
-0.818181818181818	0.669421487603306\\
-0.838383838383838	0.702887460463218\\
-0.858585858585859	0.737169676563616\\
-0.878787878787879	0.7722681359045\\
-0.898989898989899	0.808182838485869\\
-0.919191919191919	0.844913784307724\\
-0.939393939393939	0.882460973370064\\
-0.95959595959596	0.92082440567289\\
-0.97979797979798	0.960004081216203\\
-1	1\\
};
\addlegendentry{Suboptimal Advisories};

\end{axis}
\end{tikzpicture}%

==> NeuralNetwork.tex <==

	
\def\layerSep{2.0cm}
\def\reluSep{1.0cm}
\def\numIn{7}
\def\numHid{6}
\def\numOut{5}
\def\nodeSepY{1.2cm}
\def\labelSepY{0.9cm}
\def\annotDist{0.82cm}
\def\annotDistR{0.92cm}

\begin{tikzpicture}[shorten >=1pt,->,draw=black, node distance=\layerSep,scale = 0.8]
\tikzset{channel/.style={ 
		minimum size=8mm, minimum width=8mm,
		append after command={
			([shift={(16.0\pgflinewidth,0)}]\tikzlastnode.west)edge[-,thin,color=gray] ([shift={(-16.0\pgflinewidth,0)}]\tikzlastnode.east)
			([shift={(0,18*\pgflinewidth)}]\tikzlastnode.south)edge[-,thin,color=gray] ([shift={(0,-18*\pgflinewidth)}]\tikzlastnode.north)
			
			
			([shift={(+22.0\pgflinewidth,0)}]\tikzlastnode.west)edge[-,very thick, color=black] ([shift={(2.5\pgflinewidth,0)}]\tikzlastnode.center)
			
			([shift={(-0.5\pgflinewidth,-0.5\pgflinewidth)}]\tikzlastnode.center)edge[-, very thick, color=black]([shift={(-21\pgflinewidth,-21\pgflinewidth)}]\tikzlastnode.north east)				
		}
	}
}

\tikzstyle{every pin edge}=[<-,shorten >=5pt]
\tikzstyle{neuron}=[draw,circle,fill=black!25,minimum size=14pt,inner sep=0pt]
\tikzstyle{input neuron}=[neuron, fill=black!22!white];
\tikzstyle{output neuron}=[neuron, fill=white];
\tikzstyle{hidden neuron}=[neuron, color=white!22!black,fill=white, line width=0.4mm];
\tikzstyle{annot} = [text width=4em, text centered];
\tikzstyle{annot2} = [text width=4em, text centered];
\tikzstyle{relu}=[-,minimum size=5pt,fill=black];




% Draw the input layer nodes
\foreach \name / \y in {1,...,\numIn}
% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
\node[input neuron, pin=left:] (I-\name) at (0,-\y*\nodeSepY) {};

% Draw the hidden layer nodes
\foreach \name / \y in {1,...,\numHid}{
	\path[yshift=-\nodeSepY/2]
	node[hidden neuron] (H1_1-\name) at (\layerSep,-\y*\nodeSepY) {\small $\Sigma$};
	\path[yshift=-\nodeSepY/2]
	node[hidden neuron] (H1_2-\name) at (\layerSep+\reluSep,-\y*\nodeSepY) {};
}

\foreach \name / \y in {1,...,\numHid}{
	\path[yshift=-\nodeSepY/2]
	node[hidden neuron] (H2_1-\name) at (\layerSep*2+\reluSep,-\y*\nodeSepY) {\small $\Sigma$};
	\path[yshift=-\nodeSepY/2]
	node[hidden neuron] (H2_2-\name) at (\layerSep*2+2*\reluSep,-\y*\nodeSepY) {};
}

% Draw the output layer node
\foreach \name / \y in {1,...,\numOut}{
	\path[yshift=-1.0cm]
	node[output neuron,pin={[pin edge={->}]right:}] (O-\name) at (\layerSep*3+2*\reluSep,-\y*\nodeSepY) {\small $\Sigma$};
} 
% Connect every node in the input layer with every node in the
% hidden layer.
\foreach \source in {1,...,\numIn}
\foreach \dest in {1,...,\numHid}
\path (I-\source) edge (H1_1-\dest);

%Connect Hidden Layer
\foreach \source in {1,...,\numHid}
\path (H1_1-\source) edge (H1_2-\source);

\foreach \source in {1,...,\numHid}
\foreach \dest in {1,...,\numHid}
\path (H1_2-\source) edge (H2_1-\dest);
\foreach \source in {1,...,\numHid}
\path (H2_1-\source) edge (H2_2-\source);


% Connect every node in the hidden layer with the output layer
\foreach \source in {1,...,\numHid}
\foreach \dest in {1,...,\numOut}
\path (H2_2-\source) edge (O-\dest);

\node[annot,above of=H1_1-1, node distance=\labelSepY, xshift=\reluSep/2.5, font=\small] (hiddenLabel) {\baselineskip=10pt Hidden Layer 1\par};
\node[annot,left of=hiddenLabel, node distance = \layerSep*1.05, yshift=\nodeSepY/3.0,font=\small] {\baselineskip=10pt Input Layer\par};
\node[annot,right of=hiddenLabel,node distance= \layerSep+\reluSep/3.5,font=\small](hiddenLabel2) {\baselineskip=10pt Hidden Layer 2\par};
\node[annot,right of=hiddenLabel2, node distance=\layerSep, yshift=-\nodeSepY/3.0,font=\small] {\baselineskip=10pt Output Layer\par};

\node[annot,left of=I-1, node distance=\annotDist,font=\small]{$\rho$};
\node[annot,left of=I-2, node distance=\annotDist,font=\small]{$\theta$};
\node[annot,left of=I-3, node distance=\annotDist,font=\small]{$\psi$};
\node[annot,left of=I-4, node distance=\annotDist,font=\small]{$v_\text{own}$};
\node[annot,left of=I-5, node distance=\annotDist,font=\small]{$v_\text{int}$};
\node[annot,left of=I-6, node distance=\annotDist,font=\small]{$\tau$};
\node[annot,left of=I-7, node distance=\annotDist,font=\small]{$a_\text{prev}$};


\node[annot,right of=O-1, node distance=\annotDistR,font=\small]{$Q_\text{COC}$};
\node[annot,right of=O-2, node distance=\annotDistR,font=\small]{$Q_\text{WL}$};
\node[annot,right of=O-3, node distance=\annotDistR,font=\small]{$Q_\text{WR}$};
\node[annot,right of=O-4, node distance=\annotDistR,font=\small]{$Q_\text{SL}$};
\node[annot,right of=O-5, node distance=\annotDistR,font=\small]{$Q_\text{SR}$};



\foreach \source in {1,...,\numHid}{
	\node[channel] at (H1_2-\source.center){};
	\node[channel] at (H2_2-\source.center){};
}
\end{tikzpicture}

==> PolicyPlotPrune.tex <==
\begin{tikzpicture}[]

\begin{groupplot}[group style={horizontal sep=1.0cm, vertical sep = 1.4cm, group size=3 by 2},every x tick label/.append style={font=\footnotesize},every y tick label/.append style={font=\footnotesize}, width=6.0cm,height=4.3cm]

\nextgroupplot [ ylabel = {Crossrange (kft)}, enlargelimits = false, axis on top, title={\textbf{(a)}},every axis title/.style={above,at={(0,1)}} ]\addplot [point meta min=-3, point meta max=3] graphics [xmin=-11, xmax=51, ymin=-12, ymax=12] {PruneTable_Gray3.png};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,fill=black,minimum width=1cm,rotate=-180,scale = 0.55] at (axis cs:44.5,9.25) {};

\node[text=black] at (43,-7)  {\scriptsize COC};
\node[text=white] at (10,-1.7)  {\scriptsize SL};
\node[text=white] at (10,1.7)  {\scriptsize SR};
\node[text=white] at (30,-2)  {\scriptsize WL};
\node[text=black] at (30,4.5)  {\scriptsize WR};

\nextgroupplot [enlargelimits = false, axis on top, title={\textbf{(b)}},every axis title/.style={above,at={(0,1)}}]\addplot [point meta min=-3, point meta max=3] graphics [xmin=-11, xmax=51, ymin=-12, ymax=12] {Prune0_Gray3.png};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,fill=black,minimum width=1cm,rotate=-180,scale = 0.55] at (axis cs:44.5,9.25) {};

\nextgroupplot [enlargelimits = false, axis on top, title={\textbf{(c)}},every axis title/.style={above,at={(0,1)}}]\addplot [point meta min=-3, point meta max=3] graphics [xmin=-11, xmax=51, ymin=-12, ymax=12] {Prune20_Gray3.png};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,fill=black,minimum width=1cm,rotate=-180,scale = 0.55] at (axis cs:44.5,9.25) {};



\nextgroupplot [xlabel = {Downrange (kft)}, ylabel = {Crossrange (kft)}, enlargelimits = false, axis on top, title={\textbf{(d)}},every axis title/.style={above,at={(0,1)}}]\addplot [point meta min=-3, point meta max=3] graphics [xmin=-11, xmax=51, ymin=-12, ymax=12] {Prune40_Gray3.png};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,fill=black,minimum width=1cm,rotate=-180,scale = 0.55] at (axis cs:44.5,9.25) {};

\nextgroupplot [xlabel = {Downrange (kft)}, enlargelimits = false, axis on top, title={\textbf{(e)}},every axis title/.style={above,at={(0,1)}}]\addplot [point meta min=-3, point meta max=3] graphics [xmin=-11, xmax=51, ymin=-12, ymax=12] {Prune60_Gray3.png};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,fill=black,minimum width=1cm,rotate=-180,scale = 0.55] at (axis cs:44.5,9.25) {};

\nextgroupplot [xlabel = {Downrange (kft)}, enlargelimits = false, axis on top, title={\textbf{(f)}},every axis title/.style={above,at={(0,1)}}]\addplot [point meta min=-3, point meta max=3] graphics [xmin=-11, xmax=51, ymin=-12, ymax=12] {Prune80_Gray3.png};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,fill=black,minimum width=1cm,rotate=-180,scale = 0.55] at (axis cs:44.5,9.25) {};

\end{groupplot}

\end{tikzpicture}


==> PolicyPlot_Headon_NetworkArray.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep=1.2cm, vertical sep=1.0cm, group size=1 by 2}]
\nextgroupplot [height = {4.8cm}, ylabel = {Crossrange (kft)}, width = {7cm}, enlargelimits = false, axis on top]\addplot [point meta min=-3, point meta max=4.5] graphics  [xmin=-5.666666666666668, xmax=35.66666666666667, ymin=-12.15686274509804, ymax=12.15686274509804] {Score_Headon_Gray2.png};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,fill=black,minimum width=1cm,rotate=-180,scale = 0.55] at (axis cs:30,9) {};
\node[text=black] at (25,-10)  {\footnotesize COC};
\node[text=white] at (4.5,-1.7)  {\footnotesize SL};
\node[text=white] at (4.,1.7)  {\footnotesize SR};
\node[text=white] at (21,-2)  {\footnotesize WL};
\node[text=black] at (16,3.5)  {\footnotesize WR};



\nextgroupplot [ ylabel = {Crossrange (kft)},height = {4.8cm}, xlabel = {Downrange (kft)}, width = {7cm}, enlargelimits = false, axis on top]\addplot [point meta min=-3, point meta max=4.5] graphics  [xmin=-5.666666666666668, xmax=35.66666666666667, ymin=-12.15686274509804, ymax=12.15686274509804] {Network_Headon_Small_Gray2.png};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,fill=black,minimum width=1cm,rotate=-180,scale = 0.55] at (axis cs:30,9) {};
\end{groupplot}

\end{tikzpicture}


==> PolicyPlot_run2a.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep=0.95cm, group size=2 by 3, vertical sep=1.1cm}, width = 7cm, height = 4.5cm]
\nextgroupplot [title = {\textbf{(a)}$\qquad\qquad\qquad\qquad$\footnotesize Score Table},every axis title/.style={above,at={(0.2,1)}},  ylabel = {Crossrange (kft)}, view = {{0}{90}}, enlargelimits = false, axis on top]\addplot [point meta min=-3, point meta max=3] graphics [xmin=-7.142857142857146, xmax=37.142857142857146, ymin=-13.025210084033615, ymax=13.025210084033615] {Score_Headon_Gray2_Corrected.png};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=180,scale = 0.55] at (axis cs:32,9) {};

\node[text=black] at (25,-10)  {\footnotesize COC};
\node[text=white] at (4.5,-1.7)  {\footnotesize SL};
\node[text=white] at (4.,1.7)  {\footnotesize SR};
\node[text=white] at (14,-4)  {\footnotesize WL};
\node[text=black] at (14,3.5)  {\footnotesize WR};



\nextgroupplot [ title = {Neural Network}, view = {{0}{90}}, enlargelimits = false, axis on top]\addplot [point meta min=-3, point meta max=3] graphics [xmin=-7.142857142857146, xmax=37.142857142857146, ymin=-13.025210084033615, ymax=13.025210084033615] {Network_Headon_Gray2.png};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=180,scale = 0.55] at (axis cs:32,9) {};



\nextgroupplot [ title = {\textbf{(b)}$\qquad\qquad\qquad\qquad$\footnotesize Score Table},every axis title/.style={above,at={(0.2,1)}},  ylabel = {Crossrange (kft)}, view = {{0}{90}}, enlargelimits = false, axis on top]\addplot [point meta min=-3, point meta max=3] graphics [xmin=-7.142857142857146, xmax=37.142857142857146, ymin=-13.025210084033615, ymax=13.025210084033615] {Score_Headon_Gray2_tau20.png};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=180,scale = 0.55] at (axis cs:32,9) {};

\nextgroupplot [ title = {Neural Network}, view = {{0}{90}}, enlargelimits = false, axis on top]\addplot [point meta min=-3, point meta max=3] graphics [xmin=-7.142857142857146, xmax=37.142857142857146, ymin=-13.025210084033615, ymax=13.025210084033615] {Network_Headon_Gray2_tau20.png};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=180,scale = 0.55] at (axis cs:32,9) {};




\nextgroupplot [title = {\textbf{(c)}$\qquad\qquad\qquad\qquad$\footnotesize Score Table},every axis title/.style={above,at={(0.2,1)}}, xlabel = {Downrange (kft)}, ylabel = {Crossrange (kft)}, view = {{0}{90}}, enlargelimits = false, axis on top]\addplot [point meta min=-3, point meta max=3] graphics [xmin=-3.8461538461538467, xmax=43.84615384615385, ymin=-3.3431952662721898, ymax=33.34319526627219] {Score_Angled_Gray2.png};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=-90,scale = 0.55] at (axis cs:38,27) {};

\nextgroupplot [title = {Neural Network}, xlabel = {Downrange (kft)}, view = {{0}{90}}, enlargelimits = false, axis on top]\addplot [point meta min=-3, point meta max=3] graphics [xmin=-3.8461538461538467, xmax=43.84615384615385, ymin=-3.3431952662721898, ymax=33.34319526627219] {Network_Angled_Gray2.png};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=-90,scale = 0.55] at (axis cs:38,27) {};

\end{groupplot}

\end{tikzpicture}


==> PruneRMSE.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={vertical sep = 0.5cm, group size=1 by 2},every x tick label/.append style={font=\footnotesize},every y tick label/.append style={font=\footnotesize}, width=7.0cm,height=4.45cm]
\nextgroupplot[
xmin=0,
xmax=90,
ymin=0.0,
ymax=4.0,
ylabel={RMSE},
xtick={0,10,20,30,40,50,60,70,80,90},
]
\addplot [color=black,solid,forget plot,line width=1.0pt]
  table[row sep=crcr]{%
0	0.9230\\
2	0.9061\\
4	0.9148\\
6	0.9203\\
8	0.9142\\
10	0.9196\\
12	0.9261\\
14	0.9340\\
16	0.9421\\
18	0.9531\\
20	0.9609\\
22	0.9837\\
24	1.0035\\
26	0.9982\\
28	1.0235\\
30	1.0664\\
32	1.1004\\
34	1.1277\\
36	1.1773\\
38	1.2201\\
40	1.2688\\
42	1.3187\\
44	1.3699\\
46	1.4362\\
48	1.4804\\
50	1.5779\\
52	1.6393\\
54	1.7000\\
56	1.7677\\
58	1.8402\\
60	1.9258\\
62	1.9812\\
64	2.0283\\
66	2.1581\\
68	2.2653\\
70	2.3521\\
72	2.4138\\
74	2.5176\\
76	2.5584\\
78	2.8948\\
80	2.8708\\
82	2.9782\\
84	3.1525\\
86	3.6829\\
};

\nextgroupplot[%
xmin=0,
xmax=90,
xlabel={Percent Pruned},
ymin=0.0,
ymax=10.0,
ylabel={Percent Error in Policy},
xtick={0,10,20,30,40,50,60,70,80,90},
]
\addplot [color=black,solid,forget plot,line width=1.0pt]
table[row sep=crcr]{%
	0	2.0200\\
	2	2.0205\\
	4	2.0444\\
	6	2.0417\\
	8	2.0379\\
	10	2.0588\\
	12	2.0442\\
	14	2.0647\\
	16	2.0944\\
	18	2.1126\\
	20	2.1818\\
	22	2.2128\\
	24	2.2613\\
	26	2.2718\\
	28	2.3406\\
	30	2.3486\\
	32	2.4344\\
	34	2.4760\\
	36	2.6029\\
	38	2.7192\\
	40	2.7711\\
	42	2.8681\\
	44	3.0191\\
	46	3.0519\\
	48	3.1933\\
	50	3.2891\\
	52	3.3654\\
	54	3.6159\\
	56	3.6744\\
	58	3.9023\\
	60	3.9465\\
	62	4.1400\\
	64	4.4449\\
	66	4.9392\\
	68	5.5305\\
	70	5.4912\\
	72	5.4031\\
	74	5.4786\\
	76	6.1903\\
	78	7.0476\\
	80	6.6465\\
	82	7.1919\\
	84	7.6071\\
	86	9.1282\\
};

\end{groupplot}
\end{tikzpicture}%

==> Training.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.8500,0.85000}%
%
\definecolor{mycolor1}{rgb}{0.85000,0.00000,0.85000}%
\definecolor{mycolor2}{rgb}{0.00000,0.85000,0.85000}%
\begin{tikzpicture}[]

\begin{axis}[%
width=2.1in,
height=1.9in,
at={(0.758in,2.854in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black},font=\footnotesize},
xmin=0,
xmax=300,
xlabel={Number of Training Epochs},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black},font=\footnotesize},
ymode=log,
ymin=1e-06,
ymax=0.01,
yminorticks=true,
ylabel={Average Loss},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
axis background/.style={fill=white},
every axis x label/.append style={font=\footnotesize},
every axis y label/.append style={font=\footnotesize},
legend style={legend cell align=left,align=left,fill=white,font=\footnotesize}
]
\addplot [color=black,line width=1.4pt,only marks,mark=square,mark options={scale=1.5}]
  table[row sep=crcr]{%
1	0.0048\\
21	0.0012\\
41	0.00064421\\
61	0.00039931\\
81	0.00026288\\
101	0.0001793\\
121	0.0001432\\
141	0.0001228\\
161	0.00010883\\
181	9.8883e-05\\
201	9.1131e-05\\
221	8.4861e-05\\
241	8.0164e-05\\
261	7.5777e-05\\
281	7.1808e-05\\
};
\addlegendentry{Adadelta};

\addplot [color=black,line width=1.4pt,only marks,mark=diamond,mark options={scale=1.5}]
  table[row sep=crcr]{%
1	0.0034\\
21	0.00018362\\
41	0.0001221\\
61	0.00010132\\
81	8.959e-05\\
101	6.7982e-05\\
121	5.6558e-05\\
141	5.1645e-05\\
161	4.8134e-05\\
181	4.6047e-05\\
201	4.3909e-05\\
221	4.1729e-05\\
241	4.117e-05\\
261	3.9327e-05\\
281	3.8239e-05\\
};
\addlegendentry{Adagrad};

\addplot [color=black,line width=1.4pt,only marks,mark=Mercedes star,mark options={scale=1.5}]
  table[row sep=crcr]{%
1	0.00094384\\
21	3.1882e-05\\
41	1.4926e-05\\
61	1.0791e-05\\
81	8.5794e-06\\
101	7.4656e-06\\
121	6.6763e-06\\
141	6.1406e-06\\
161	5.3594e-06\\
181	4.9861e-06\\
201	4.6652e-06\\
221	4.4569e-06\\
241	4.234e-06\\
261	4.0943e-06\\
281	3.8869e-06\\
};
\addlegendentry{AdaMax};

\addplot [color=black,line width=1.4pt,only marks,mark=triangle,mark options={scale=1.5}]
  table[row sep=crcr]{%
1	0.0048\\
21	0.00099573\\
41	0.00047706\\
61	0.0003103\\
81	0.00022509\\
101	0.00016754\\
121	0.00013593\\
141	0.00011787\\
161	0.0001052\\
181	9.6731e-05\\
201	8.9331e-05\\
221	8.3734e-05\\
241	7.9173e-05\\
261	7.5278e-05\\
281	7.2123e-05\\
};
\addlegendentry{RMSprop};

\addplot [color=black,line width=1.4pt,only marks,mark=o,mark options={scale=1.5}]
table[row sep=crcr]{%
	1	0.00087245\\
	21	3.4022e-05\\
	41	2.0639e-05\\
	61	1.461e-05\\
	81	1.1361e-05\\
	101	1.0061e-05\\
	121	9.01e-06\\
	141	8.5e-06\\
	161	7.8e-06\\
	181	7.0234e-06\\
	201	6.6894e-06\\
	221	6.4318e-06\\
	241	6.4827e-06\\
	261	6.1728e-06\\
	281	5.8771e-06\\
};
\addlegendentry{Adam};

\addplot [color=black!60!white,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.00087245\\
2	0.00020244\\
3	0.0001163\\
4	8.3586e-05\\
5	7.2985e-05\\
6	6.7285e-05\\
7	6.3092e-05\\
8	6.6459e-05\\
9	5.7837e-05\\
10	4.9348e-05\\
11	4.2968e-05\\
12	6.3173e-05\\
13	5.238e-05\\
14	4.1074e-05\\
15	4.7732e-05\\
16	4.3137e-05\\
17	3.6671e-05\\
18	3.6596e-05\\
19	4.1945e-05\\
20	3.2335e-05\\
21	3.4022e-05\\
22	3.8506e-05\\
23	2.4599e-05\\
24	3.1666e-05\\
25	2.3764e-05\\
26	2.7574e-05\\
27	2.3974e-05\\
28	2.208e-05\\
29	2.5915e-05\\
30	2.4834e-05\\
31	1.8237e-05\\
32	2.5972e-05\\
33	2.3282e-05\\
34	1.8734e-05\\
35	1.8099e-05\\
36	2.3648e-05\\
37	2.1909e-05\\
38	1.8405e-05\\
39	1.9849e-05\\
40	1.517e-05\\
41	2.2639e-05\\
42	1.7158e-05\\
43	1.7354e-05\\
44	1.5848e-05\\
45	2.0192e-05\\
46	1.501e-05\\
47	1.7504e-05\\
48	1.1717e-05\\
49	1.8772e-05\\
50	1.2366e-05\\
51	1.5512e-05\\
52	1.6084e-05\\
53	1.6848e-05\\
54	1.0802e-05\\
55	1.6175e-05\\
56	1.3849e-05\\
57	1.3901e-05\\
58	1.6043e-05\\
59	1.081e-05\\
60	1.5732e-05\\
61	1.0061e-05\\
62	1.4802e-05\\
63	1.4128e-05\\
64	1.4504e-05\\
65	9.8871e-06\\
66	1.2914e-05\\
67	1.7303e-05\\
68	1.2238e-05\\
69	9.5982e-06\\
70	1.427e-05\\
71	1.5001e-05\\
72	9.1974e-06\\
73	1.3615e-05\\
74	1.8343e-05\\
75	9.0316e-06\\
76	1.5058e-05\\
77	8.9165e-06\\
78	1.6393e-05\\
79	8.9092e-06\\
80	1.4057e-05\\
81	8.8366e-06\\
82	1.4348e-05\\
83	1.5976e-05\\
84	8.6681e-06\\
85	1.3792e-05\\
86	1.5496e-05\\
87	8.3832e-06\\
88	1.3517e-05\\
89	8.2335e-06\\
90	1.3883e-05\\
91	8.3287e-06\\
92	1.3095e-05\\
93	1.1647e-05\\
94	8.133e-06\\
95	1.5106e-05\\
96	1.1522e-05\\
97	8.014e-06\\
98	1.1769e-05\\
99	7.8707e-06\\
100	1.3038e-05\\
101	7.9513e-06\\
102	1.1286e-05\\
103	1.1486e-05\\
104	7.827e-06\\
105	1.0753e-05\\
106	7.6729e-06\\
107	1.1202e-05\\
108	1.347e-05\\
109	7.4346e-06\\
110	9.4523e-06\\
111	9.8137e-06\\
112	1.4697e-05\\
113	7.2867e-06\\
114	1.0504e-05\\
115	8.3351e-06\\
116	1.3323e-05\\
117	7.2172e-06\\
118	1.3845e-05\\
119	7.3848e-06\\
120	7.4109e-06\\
121	1.081e-05\\
122	7.4449e-06\\
123	1.2555e-05\\
124	9.7513e-06\\
125	7.1214e-06\\
126	1.2463e-05\\
127	7.0621e-06\\
128	9.7444e-06\\
129	7.0308e-06\\
130	1.1367e-05\\
131	7.0198e-06\\
132	1.1775e-05\\
133	6.8327e-06\\
134	1.1146e-05\\
135	6.7364e-06\\
136	7.0595e-06\\
137	9.2902e-06\\
138	6.8845e-06\\
139	9.0926e-06\\
140	6.7551e-06\\
141	1.0583e-05\\
142	9.8343e-06\\
143	6.7124e-06\\
144	1.1105e-05\\
145	6.4454e-06\\
146	8.7678e-06\\
147	9.9086e-06\\
148	6.458e-06\\
149	6.8021e-06\\
150	8.8158e-06\\
151	6.7521e-06\\
152	8.4959e-06\\
153	1.0772e-05\\
154	6.3001e-06\\
155	6.6229e-06\\
156	8.7189e-06\\
157	6.6346e-06\\
158	1.027e-05\\
159	6.2901e-06\\
160	6.5902e-06\\
161	9.9831e-06\\
162	9.3879e-06\\
163	6.2604e-06\\
164	1.2163e-05\\
165	6.1953e-06\\
166	1.0717e-05\\
167	6.0656e-06\\
168	6.4433e-06\\
169	9.4492e-06\\
170	6.3181e-06\\
171	8.0047e-06\\
172	6.3688e-06\\
173	1.029e-05\\
174	6.1672e-06\\
175	9.9195e-06\\
176	6.0653e-06\\
177	6.3629e-06\\
178	9.4557e-06\\
179	6.1798e-06\\
180	1.2151e-05\\
181	6.0234e-06\\
182	6.239e-06\\
183	1.1039e-05\\
184	6.037e-06\\
185	9.5099e-06\\
186	8.5074e-06\\
187	5.9324e-06\\
188	9.4861e-06\\
189	5.9654e-06\\
190	9.3151e-06\\
191	5.7962e-06\\
192	8.3369e-06\\
193	5.7913e-06\\
194	8.1438e-06\\
195	5.8476e-06\\
196	8.8049e-06\\
197	8.2609e-06\\
198	5.6406e-06\\
199	5.9943e-06\\
200	8.5673e-06\\
201	5.6894e-06\\
202	6.6835e-06\\
203	5.9225e-06\\
204	9.7907e-06\\
205	5.5671e-06\\
206	5.8525e-06\\
207	8.3786e-06\\
208	5.5416e-06\\
209	5.8287e-06\\
210	7.7707e-06\\
211	5.6531e-06\\
212	5.838e-06\\
213	7.608e-06\\
214	5.6235e-06\\
215	5.8094e-06\\
216	7.3723e-06\\
217	5.7051e-06\\
218	7.6397e-06\\
219	5.5372e-06\\
220	8.4142e-06\\
221	5.4318e-06\\
222	5.685e-06\\
223	9.3656e-06\\
224	5.467e-06\\
225	7.6646e-06\\
226	5.2985e-06\\
227	5.6156e-06\\
228	5.7052e-06\\
229	7.2935e-06\\
230	5.5074e-06\\
231	7.5904e-06\\
232	5.4474e-06\\
233	7.2875e-06\\
234	5.4066e-06\\
235	9.2507e-06\\
236	5.2179e-06\\
237	5.5197e-06\\
238	7.2368e-06\\
239	5.4798e-06\\
240	6.9957e-06\\
241	5.4827e-06\\
242	8.2752e-06\\
243	5.1963e-06\\
244	5.4964e-06\\
245	5.5465e-06\\
246	7.7764e-06\\
247	5.4031e-06\\
248	7.851e-06\\
249	5.2456e-06\\
250	5.4184e-06\\
251	8.7017e-06\\
252	5.0443e-06\\
253	5.3464e-06\\
254	5.4894e-06\\
255	7.4373e-06\\
256	5.1655e-06\\
257	8.9675e-06\\
258	5.0871e-06\\
259	5.321e-06\\
260	8.9234e-06\\
261	5.1728e-06\\
262	7.3294e-06\\
263	5.2281e-06\\
264	5.311e-06\\
265	7.3592e-06\\
266	5.0377e-06\\
267	5.2481e-06\\
268	7.1871e-06\\
269	5.1177e-06\\
270	5.2332e-06\\
271	6.7194e-06\\
272	5.2303e-06\\
273	5.2558e-06\\
274	6.9359e-06\\
275	5.1776e-06\\
276	5.262e-06\\
277	7.0788e-06\\
278	4.8731e-06\\
279	5.121e-06\\
280	7.6611e-06\\
281	4.8771e-06\\
282	7.4271e-06\\
283	4.8619e-06\\
284	5.0836e-06\\
285	8.207e-06\\
286	4.8368e-06\\
287	5.0401e-06\\
288	7.6349e-06\\
289	4.8617e-06\\
290	5.1092e-06\\
291	7.0508e-06\\
292	4.9585e-06\\
293	5.1103e-06\\
294	7.9732e-06\\
295	4.8372e-06\\
296	7.9762e-06\\
297	4.797e-06\\
298	5.0365e-06\\
299	5.0629e-06\\
};

\addplot [color=black!60!white,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0048\\
2	0.0048\\
3	0.0047\\
4	0.0035\\
5	0.0026\\
6	0.0022\\
7	0.0021\\
8	0.002\\
9	0.0019\\
10	0.0018\\
11	0.0017\\
12	0.0017\\
13	0.0016\\
14	0.0015\\
15	0.0015\\
16	0.0014\\
17	0.0014\\
18	0.0013\\
19	0.0013\\
20	0.0012\\
21	0.0012\\
22	0.0012\\
23	0.0011\\
24	0.0011\\
25	0.0011\\
26	0.0011\\
27	0.001\\
28	0.001\\
29	0.00097675\\
30	0.00094347\\
31	0.00091133\\
32	0.00088153\\
33	0.00085169\\
34	0.00082184\\
35	0.00079328\\
36	0.00076686\\
37	0.00074204\\
38	0.00071491\\
39	0.00068943\\
40	0.00066384\\
41	0.00064421\\
42	0.0006258\\
43	0.00060309\\
44	0.00058418\\
45	0.00056678\\
46	0.00055429\\
47	0.00054078\\
48	0.00053041\\
49	0.00051838\\
50	0.00050509\\
51	0.00049706\\
52	0.00048577\\
53	0.00047458\\
54	0.00046435\\
55	0.00045372\\
56	0.00044421\\
57	0.00043671\\
58	0.00042744\\
59	0.00041889\\
60	0.00040879\\
61	0.00039931\\
62	0.00039123\\
63	0.00038463\\
64	0.00037721\\
65	0.00036907\\
66	0.00036063\\
67	0.00035394\\
68	0.0003488\\
69	0.00034122\\
70	0.0003355\\
71	0.00032863\\
72	0.00032164\\
73	0.00031571\\
74	0.00030904\\
75	0.00030196\\
76	0.00029482\\
77	0.00028896\\
78	0.00028135\\
79	0.00027713\\
80	0.00026838\\
81	0.00026288\\
82	0.00025665\\
83	0.00025142\\
84	0.00024658\\
85	0.00024068\\
86	0.00023622\\
87	0.00023157\\
88	0.00022585\\
89	0.00022117\\
90	0.00021671\\
91	0.00021362\\
92	0.0002082\\
93	0.00020417\\
94	0.00020072\\
95	0.00019789\\
96	0.00019345\\
97	0.00019121\\
98	0.00018707\\
99	0.00018481\\
100	0.00018154\\
101	0.0001793\\
102	0.00017759\\
103	0.00017444\\
104	0.00017165\\
105	0.0001697\\
106	0.00016828\\
107	0.00016545\\
108	0.00016384\\
109	0.0001623\\
110	0.00016079\\
111	0.00015791\\
112	0.00015609\\
113	0.00015382\\
114	0.00015314\\
115	0.00015226\\
116	0.00015066\\
117	0.00014929\\
118	0.00014738\\
119	0.00014608\\
120	0.00014546\\
121	0.0001432\\
122	0.00014216\\
123	0.00014089\\
124	0.00013985\\
125	0.00013791\\
126	0.00013715\\
127	0.00013617\\
128	0.00013558\\
129	0.000134\\
130	0.00013345\\
131	0.00013184\\
132	0.0001309\\
133	0.00012939\\
134	0.00012955\\
135	0.00012769\\
136	0.00012792\\
137	0.0001253\\
138	0.00012576\\
139	0.00012425\\
140	0.00012381\\
141	0.0001228\\
142	0.00012262\\
143	0.00012144\\
144	0.00012034\\
145	0.00011931\\
146	0.00011853\\
147	0.00011766\\
148	0.00011718\\
149	0.00011624\\
150	0.0001158\\
151	0.00011581\\
152	0.00011435\\
153	0.00011393\\
154	0.00011241\\
155	0.00011187\\
156	0.00011153\\
157	0.00011123\\
158	0.00011093\\
159	0.00010989\\
160	0.00010941\\
161	0.00010883\\
162	0.00010761\\
163	0.00010758\\
164	0.00010664\\
165	0.00010653\\
166	0.00010601\\
167	0.00010523\\
168	0.00010494\\
169	0.00010437\\
170	0.00010368\\
171	0.0001034\\
172	0.00010296\\
173	0.00010275\\
174	0.00010203\\
175	0.00010139\\
176	0.00010105\\
177	9.9994e-05\\
178	0.00010019\\
179	9.9533e-05\\
180	9.9226e-05\\
181	9.8883e-05\\
182	9.7977e-05\\
183	9.8187e-05\\
184	9.7459e-05\\
185	9.6764e-05\\
186	9.6562e-05\\
187	9.6505e-05\\
188	9.5848e-05\\
189	9.5176e-05\\
190	9.5018e-05\\
191	9.4252e-05\\
192	9.4244e-05\\
193	9.3987e-05\\
194	9.3213e-05\\
195	9.2978e-05\\
196	9.2649e-05\\
197	9.2743e-05\\
198	9.1829e-05\\
199	9.161e-05\\
200	9.0763e-05\\
201	9.1131e-05\\
202	9.0981e-05\\
203	9.0133e-05\\
204	8.9701e-05\\
205	8.9902e-05\\
206	8.9119e-05\\
207	8.9186e-05\\
208	8.848e-05\\
209	8.8238e-05\\
210	8.8585e-05\\
211	8.7514e-05\\
212	8.7162e-05\\
213	8.6792e-05\\
214	8.7031e-05\\
215	8.6352e-05\\
216	8.6074e-05\\
217	8.5982e-05\\
218	8.5698e-05\\
219	8.5398e-05\\
220	8.5098e-05\\
221	8.4861e-05\\
222	8.4753e-05\\
223	8.4641e-05\\
224	8.4073e-05\\
225	8.3599e-05\\
226	8.3862e-05\\
227	8.3528e-05\\
228	8.2843e-05\\
229	8.27e-05\\
230	8.2657e-05\\
231	8.2266e-05\\
232	8.1927e-05\\
233	8.2033e-05\\
234	8.0951e-05\\
235	8.146e-05\\
236	8.111e-05\\
237	8.0549e-05\\
238	8.0589e-05\\
239	8.0081e-05\\
240	8.0266e-05\\
241	8.0164e-05\\
242	7.9632e-05\\
243	7.9634e-05\\
244	7.9333e-05\\
245	7.9376e-05\\
246	7.8955e-05\\
247	7.8993e-05\\
248	7.8093e-05\\
249	7.8061e-05\\
250	7.7942e-05\\
251	7.7491e-05\\
252	7.7858e-05\\
253	7.7064e-05\\
254	7.7301e-05\\
255	7.6754e-05\\
256	7.6555e-05\\
257	7.6585e-05\\
258	7.6361e-05\\
259	7.5774e-05\\
260	7.6098e-05\\
261	7.5777e-05\\
262	7.5537e-05\\
263	7.5382e-05\\
264	7.4817e-05\\
265	7.5092e-05\\
266	7.4798e-05\\
267	7.4271e-05\\
268	7.4276e-05\\
269	7.4229e-05\\
270	7.3841e-05\\
271	7.3717e-05\\
272	7.3315e-05\\
273	7.3442e-05\\
274	7.2969e-05\\
275	7.2962e-05\\
276	7.26e-05\\
277	7.2905e-05\\
278	7.2828e-05\\
279	7.2856e-05\\
280	7.2033e-05\\
281	7.1808e-05\\
282	7.1978e-05\\
283	7.1877e-05\\
284	7.1453e-05\\
285	7.1454e-05\\
286	7.0907e-05\\
287	7.13e-05\\
288	7.1064e-05\\
289	7.096e-05\\
290	7.0807e-05\\
291	7.0475e-05\\
292	7.0092e-05\\
293	7.0101e-05\\
294	6.9956e-05\\
295	7.0206e-05\\
296	6.9739e-05\\
297	7.0231e-05\\
298	6.8834e-05\\
299	6.9229e-05\\
300	6.9055e-05\\
};
\addplot [color=black!60!white,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0034\\
2	0.0016\\
3	0.0012\\
4	0.000992\\
5	0.00078059\\
6	0.00062684\\
7	0.00051085\\
8	0.00043148\\
9	0.00037606\\
10	0.00033828\\
11	0.00031032\\
12	0.00028831\\
13	0.0002691\\
14	0.00025124\\
15	0.00023759\\
16	0.000224\\
17	0.00021414\\
18	0.00020447\\
19	0.00019693\\
20	0.00018941\\
21	0.00018362\\
22	0.00017803\\
23	0.00017261\\
24	0.00016918\\
25	0.00016384\\
26	0.00016056\\
27	0.00015616\\
28	0.00015296\\
29	0.0001501\\
30	0.00014738\\
31	0.00014395\\
32	0.00013985\\
33	0.00013913\\
34	0.00013602\\
35	0.0001342\\
36	0.00013161\\
37	0.00012919\\
38	0.00012765\\
39	0.00012487\\
40	0.0001246\\
41	0.0001221\\
42	0.00012077\\
43	0.00011984\\
44	0.00011763\\
45	0.00011677\\
46	0.00011522\\
47	0.00011455\\
48	0.00011261\\
49	0.00011213\\
50	0.00011078\\
51	0.00011003\\
52	0.00010879\\
53	0.00010802\\
54	0.00010705\\
55	0.00010629\\
56	0.00010559\\
57	0.00010457\\
58	0.00010391\\
59	0.00010339\\
60	0.00010233\\
61	0.00010132\\
62	0.00010097\\
63	0.00010026\\
64	9.9733e-05\\
65	9.8764e-05\\
66	9.856e-05\\
67	9.7113e-05\\
68	9.7683e-05\\
69	9.608e-05\\
70	9.6054e-05\\
71	9.5027e-05\\
72	9.4755e-05\\
73	9.4396e-05\\
74	9.3687e-05\\
75	9.274e-05\\
76	9.2458e-05\\
77	9.1642e-05\\
78	9.1272e-05\\
79	9.0621e-05\\
80	8.9987e-05\\
81	8.959e-05\\
82	8.8125e-05\\
83	8.814e-05\\
84	8.6817e-05\\
85	8.6274e-05\\
86	8.5237e-05\\
87	8.4664e-05\\
88	8.3535e-05\\
89	8.2186e-05\\
90	8.111e-05\\
91	8.0228e-05\\
92	7.8501e-05\\
93	7.7881e-05\\
94	7.6077e-05\\
95	7.5191e-05\\
96	7.3795e-05\\
97	7.2349e-05\\
98	7.127e-05\\
99	6.9981e-05\\
100	6.8827e-05\\
101	6.7982e-05\\
102	6.6988e-05\\
103	6.5755e-05\\
104	6.5084e-05\\
105	6.4199e-05\\
106	6.3383e-05\\
107	6.2576e-05\\
108	6.2075e-05\\
109	6.1399e-05\\
110	6.0852e-05\\
111	6.0493e-05\\
112	5.9666e-05\\
113	5.9352e-05\\
114	5.893e-05\\
115	5.8378e-05\\
116	5.8205e-05\\
117	5.7594e-05\\
118	5.7438e-05\\
119	5.683e-05\\
120	5.661e-05\\
121	5.6558e-05\\
122	5.6027e-05\\
123	5.5486e-05\\
124	5.5325e-05\\
125	5.5089e-05\\
126	5.4745e-05\\
127	5.4299e-05\\
128	5.4079e-05\\
129	5.4237e-05\\
130	5.35e-05\\
131	5.3699e-05\\
132	5.3063e-05\\
133	5.2814e-05\\
134	5.2977e-05\\
135	5.2333e-05\\
136	5.229e-05\\
137	5.2377e-05\\
138	5.1829e-05\\
139	5.1575e-05\\
140	5.1236e-05\\
141	5.1645e-05\\
142	5.1196e-05\\
143	5.0918e-05\\
144	5.1088e-05\\
145	5.0183e-05\\
146	5.0892e-05\\
147	4.9906e-05\\
148	5.0314e-05\\
149	4.992e-05\\
150	4.971e-05\\
151	4.9795e-05\\
152	4.9202e-05\\
153	5.0169e-05\\
154	4.8817e-05\\
155	4.9828e-05\\
156	4.8466e-05\\
157	4.9133e-05\\
158	4.8801e-05\\
159	4.8367e-05\\
160	4.8649e-05\\
161	4.8134e-05\\
162	4.8158e-05\\
163	4.7795e-05\\
164	4.8034e-05\\
165	4.7584e-05\\
166	4.7298e-05\\
167	4.7459e-05\\
168	4.7309e-05\\
169	4.6994e-05\\
170	4.7348e-05\\
171	4.6528e-05\\
172	4.6563e-05\\
173	4.7263e-05\\
174	4.6682e-05\\
175	4.6357e-05\\
176	4.578e-05\\
177	4.6231e-05\\
178	4.6444e-05\\
179	4.5546e-05\\
180	4.6072e-05\\
181	4.6047e-05\\
182	4.5113e-05\\
183	4.5183e-05\\
184	4.5998e-05\\
185	4.5408e-05\\
186	4.5779e-05\\
187	4.4644e-05\\
188	4.5217e-05\\
189	4.4973e-05\\
190	4.4425e-05\\
191	4.5049e-05\\
192	4.4253e-05\\
193	4.4205e-05\\
194	4.4896e-05\\
195	4.4521e-05\\
196	4.4481e-05\\
197	4.3692e-05\\
198	4.4374e-05\\
199	4.4099e-05\\
200	4.3643e-05\\
201	4.3909e-05\\
202	4.3261e-05\\
203	4.4002e-05\\
204	4.3905e-05\\
205	4.3045e-05\\
206	4.3125e-05\\
207	4.2958e-05\\
208	4.3767e-05\\
209	4.2703e-05\\
210	4.328e-05\\
211	4.3317e-05\\
212	4.2884e-05\\
213	4.2307e-05\\
214	4.2885e-05\\
215	4.2276e-05\\
216	4.2967e-05\\
217	4.2726e-05\\
218	4.1992e-05\\
219	4.2684e-05\\
220	4.2819e-05\\
221	4.1729e-05\\
222	4.2514e-05\\
223	4.1546e-05\\
224	4.2311e-05\\
225	4.2346e-05\\
226	4.1356e-05\\
227	4.2053e-05\\
228	4.1343e-05\\
229	4.1913e-05\\
230	4.1138e-05\\
231	4.1171e-05\\
232	4.1741e-05\\
233	4.0937e-05\\
234	4.1676e-05\\
235	4.1034e-05\\
236	4.0811e-05\\
237	4.1541e-05\\
238	4.0663e-05\\
239	4.1312e-05\\
240	4.0514e-05\\
241	4.117e-05\\
242	4.0597e-05\\
243	4.0337e-05\\
244	4.1273e-05\\
245	4.0338e-05\\
246	4.1027e-05\\
247	4.0062e-05\\
248	4.0143e-05\\
249	4.0754e-05\\
250	4.0087e-05\\
251	4.0579e-05\\
252	4.0621e-05\\
253	3.982e-05\\
254	4.0492e-05\\
255	3.9569e-05\\
256	3.9699e-05\\
257	3.9574e-05\\
258	4.0221e-05\\
259	3.9425e-05\\
260	3.9537e-05\\
261	3.9327e-05\\
262	4.034e-05\\
263	4.0059e-05\\
264	3.9143e-05\\
265	3.9101e-05\\
266	3.9836e-05\\
267	3.9629e-05\\
268	3.9025e-05\\
269	3.8834e-05\\
270	3.907e-05\\
271	3.9815e-05\\
272	3.8686e-05\\
273	3.8932e-05\\
274	3.8583e-05\\
275	3.9556e-05\\
276	3.8587e-05\\
277	3.9331e-05\\
278	3.9288e-05\\
279	3.8418e-05\\
280	3.8973e-05\\
281	3.8239e-05\\
282	3.9146e-05\\
283	3.8145e-05\\
284	3.8163e-05\\
285	3.9459e-05\\
286	3.8024e-05\\
287	3.8002e-05\\
288	3.793e-05\\
289	3.8641e-05\\
290	3.79e-05\\
291	3.8623e-05\\
292	3.7736e-05\\
293	3.8538e-05\\
294	3.7661e-05\\
295	3.763e-05\\
296	3.84e-05\\
297	3.7626e-05\\
298	3.8135e-05\\
299	3.7413e-05\\
300	3.8152e-05\\
};
\addplot [color=black!60!white,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.00094384\\
2	0.00030031\\
3	0.00021311\\
4	0.00013569\\
5	0.00010293\\
6	8.9102e-05\\
7	7.8523e-05\\
8	6.827e-05\\
9	6.1144e-05\\
10	5.6086e-05\\
11	5.189e-05\\
12	4.9453e-05\\
13	4.449e-05\\
14	4.265e-05\\
15	4.031e-05\\
16	3.9952e-05\\
17	3.6581e-05\\
18	3.4887e-05\\
19	3.4429e-05\\
20	3.2456e-05\\
21	3.1882e-05\\
22	2.9627e-05\\
23	2.8778e-05\\
24	2.7293e-05\\
25	2.5403e-05\\
26	2.4522e-05\\
27	2.3027e-05\\
28	2.2633e-05\\
29	2.0238e-05\\
30	2.0055e-05\\
31	1.9589e-05\\
32	1.8839e-05\\
33	1.7831e-05\\
34	1.7632e-05\\
35	1.7038e-05\\
36	1.7043e-05\\
37	1.6524e-05\\
38	1.535e-05\\
39	1.5466e-05\\
40	1.4785e-05\\
41	1.4926e-05\\
42	1.4212e-05\\
43	1.433e-05\\
44	1.4309e-05\\
45	1.3572e-05\\
46	1.3258e-05\\
47	1.3014e-05\\
48	1.2942e-05\\
49	1.2613e-05\\
50	1.3371e-05\\
51	1.1888e-05\\
52	1.2245e-05\\
53	1.1952e-05\\
54	1.1916e-05\\
55	1.183e-05\\
56	1.1526e-05\\
57	1.1155e-05\\
58	1.1138e-05\\
59	1.0927e-05\\
60	1.0684e-05\\
61	1.0791e-05\\
62	1.0517e-05\\
63	1.038e-05\\
64	1.0618e-05\\
65	1.0225e-05\\
66	1.0656e-05\\
67	9.9628e-06\\
68	1.0034e-05\\
69	9.4785e-06\\
70	9.7023e-06\\
71	9.9352e-06\\
72	9.7821e-06\\
73	9.5925e-06\\
74	9.0504e-06\\
75	9.427e-06\\
76	9.3246e-06\\
77	9.665e-06\\
78	8.5985e-06\\
79	8.9502e-06\\
80	8.7644e-06\\
81	8.5794e-06\\
82	8.6592e-06\\
83	8.4739e-06\\
84	8.7453e-06\\
85	8.1723e-06\\
86	8.348e-06\\
87	8.4528e-06\\
88	8.5051e-06\\
89	8.1751e-06\\
90	8.237e-06\\
91	7.9167e-06\\
92	8.2579e-06\\
93	8.1115e-06\\
94	7.6803e-06\\
95	8.0549e-06\\
96	8.3968e-06\\
97	7.5569e-06\\
98	7.5305e-06\\
99	7.9417e-06\\
100	7.5585e-06\\
101	7.4656e-06\\
102	7.666e-06\\
103	7.3489e-06\\
104	7.3506e-06\\
105	7.2602e-06\\
106	7.4312e-06\\
107	6.8758e-06\\
108	7.263e-06\\
109	7.0404e-06\\
110	7.339e-06\\
111	6.836e-06\\
112	6.9647e-06\\
113	7.0227e-06\\
114	7.0575e-06\\
115	6.7191e-06\\
116	6.7392e-06\\
117	6.869e-06\\
118	6.5369e-06\\
119	6.6806e-06\\
120	6.9893e-06\\
121	6.6763e-06\\
122	6.5854e-06\\
123	6.6092e-06\\
124	6.4996e-06\\
125	6.6369e-06\\
126	6.4491e-06\\
127	6.6137e-06\\
128	6.3292e-06\\
129	6.3368e-06\\
130	6.1108e-06\\
131	6.2107e-06\\
132	6.3072e-06\\
133	6.2225e-06\\
134	6.2165e-06\\
135	6.0856e-06\\
136	6.0718e-06\\
137	6.0541e-06\\
138	5.9973e-06\\
139	5.7335e-06\\
140	5.9022e-06\\
141	6.1406e-06\\
142	5.7886e-06\\
143	5.8337e-06\\
144	5.7576e-06\\
145	5.8869e-06\\
146	5.8264e-06\\
147	5.7716e-06\\
148	5.8161e-06\\
149	5.756e-06\\
150	5.8221e-06\\
151	6.0288e-06\\
152	5.2469e-06\\
153	5.6112e-06\\
154	5.5691e-06\\
155	5.8679e-06\\
156	5.6047e-06\\
157	5.4011e-06\\
158	5.4306e-06\\
159	5.4141e-06\\
160	5.4405e-06\\
161	5.3594e-06\\
162	5.3063e-06\\
163	5.3948e-06\\
164	5.3908e-06\\
165	5.3151e-06\\
166	5.3195e-06\\
167	5.2851e-06\\
168	5.2643e-06\\
169	5.148e-06\\
170	5.1834e-06\\
171	5.136e-06\\
172	5.4648e-06\\
173	5.29e-06\\
174	4.8621e-06\\
175	5.3811e-06\\
176	4.9749e-06\\
177	5.0959e-06\\
178	5.0835e-06\\
179	5.1025e-06\\
180	5.2044e-06\\
181	4.9861e-06\\
182	5.1181e-06\\
183	5.0083e-06\\
184	4.9742e-06\\
185	4.8374e-06\\
186	5.0954e-06\\
187	4.9831e-06\\
188	4.824e-06\\
189	4.9543e-06\\
190	4.7715e-06\\
191	4.8597e-06\\
192	5.134e-06\\
193	4.8458e-06\\
194	4.635e-06\\
195	4.7308e-06\\
196	4.7457e-06\\
197	4.9394e-06\\
198	4.8779e-06\\
199	4.6648e-06\\
200	4.7059e-06\\
201	4.6652e-06\\
202	4.696e-06\\
203	4.7409e-06\\
204	4.7339e-06\\
205	4.7429e-06\\
206	4.7174e-06\\
207	4.707e-06\\
208	4.8867e-06\\
209	4.4101e-06\\
210	4.5143e-06\\
211	4.3643e-06\\
212	4.5554e-06\\
213	4.4283e-06\\
214	4.5294e-06\\
215	4.5326e-06\\
216	4.5624e-06\\
217	4.3508e-06\\
218	4.5937e-06\\
219	4.5993e-06\\
220	4.1787e-06\\
221	4.4569e-06\\
222	4.7406e-06\\
223	4.2619e-06\\
224	4.3852e-06\\
225	4.3125e-06\\
226	4.4469e-06\\
227	4.3485e-06\\
228	4.2985e-06\\
229	4.4289e-06\\
230	4.4238e-06\\
231	4.124e-06\\
232	4.1946e-06\\
233	4.3391e-06\\
234	4.4205e-06\\
235	4.5465e-06\\
236	4.1139e-06\\
237	4.3806e-06\\
238	4.3858e-06\\
239	3.9749e-06\\
240	4.292e-06\\
241	4.234e-06\\
242	4.1099e-06\\
243	4.1216e-06\\
244	4.2693e-06\\
245	4.2087e-06\\
246	4.2026e-06\\
247	4.0814e-06\\
248	4.3151e-06\\
249	4.043e-06\\
250	3.9391e-06\\
251	4.1162e-06\\
252	4.1155e-06\\
253	4.1355e-06\\
254	4.0989e-06\\
255	4.1361e-06\\
256	4.0906e-06\\
257	3.9541e-06\\
258	3.8877e-06\\
259	4.0164e-06\\
260	3.989e-06\\
261	4.0943e-06\\
262	4.0687e-06\\
263	3.8668e-06\\
264	3.9811e-06\\
265	3.8841e-06\\
266	3.9653e-06\\
267	3.9605e-06\\
268	4.1052e-06\\
269	3.8839e-06\\
270	3.9267e-06\\
271	3.9299e-06\\
272	3.8573e-06\\
273	3.8584e-06\\
274	3.7863e-06\\
275	3.7975e-06\\
276	3.8847e-06\\
277	4.232e-06\\
278	3.7377e-06\\
279	3.7671e-06\\
280	3.745e-06\\
281	3.8869e-06\\
282	3.6984e-06\\
283	3.8988e-06\\
284	3.8519e-06\\
285	4.0113e-06\\
286	3.6823e-06\\
287	3.809e-06\\
288	3.8747e-06\\
289	3.7592e-06\\
290	3.9077e-06\\
291	3.594e-06\\
292	3.7671e-06\\
293	3.7578e-06\\
294	3.6261e-06\\
295	3.8842e-06\\
296	3.6704e-06\\
297	3.7404e-06\\
298	3.6705e-06\\
299	3.8032e-06\\
300	3.8971e-06\\
};
\addplot [color=black!60!white,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0048\\
2	0.0047\\
3	0.0041\\
4	0.0028\\
5	0.0023\\
6	0.0021\\
7	0.002\\
8	0.0018\\
9	0.0017\\
10	0.0016\\
11	0.0015\\
12	0.0014\\
13	0.0014\\
14	0.0013\\
15	0.0013\\
16	0.0012\\
17	0.0012\\
18	0.0011\\
19	0.0011\\
20	0.001\\
21	0.00099573\\
22	0.00094981\\
23	0.00090473\\
24	0.00086288\\
25	0.00082441\\
26	0.00078774\\
27	0.00075325\\
28	0.00072224\\
29	0.0006938\\
30	0.00066804\\
31	0.00064429\\
32	0.00062199\\
33	0.00060162\\
34	0.00058258\\
35	0.00056419\\
36	0.00054716\\
37	0.00053181\\
38	0.00051718\\
39	0.00050347\\
40	0.00049043\\
41	0.00047706\\
42	0.00046528\\
43	0.00045377\\
44	0.00044199\\
45	0.0004316\\
46	0.00042105\\
47	0.0004124\\
48	0.00040247\\
49	0.00039437\\
50	0.00038596\\
51	0.00037815\\
52	0.00036946\\
53	0.00036245\\
54	0.00035445\\
55	0.00034802\\
56	0.00034062\\
57	0.00033431\\
58	0.00032806\\
59	0.00032144\\
60	0.00031631\\
61	0.0003103\\
62	0.00030526\\
63	0.00029947\\
64	0.00029456\\
65	0.00028969\\
66	0.00028411\\
67	0.00028003\\
68	0.00027512\\
69	0.00027087\\
70	0.00026665\\
71	0.00026205\\
72	0.00025809\\
73	0.00025396\\
74	0.00024995\\
75	0.00024622\\
76	0.00024241\\
77	0.00023868\\
78	0.00023531\\
79	0.0002318\\
80	0.00022835\\
81	0.00022509\\
82	0.00022173\\
83	0.00021805\\
84	0.00021497\\
85	0.0002118\\
86	0.00020839\\
87	0.00020564\\
88	0.0002025\\
89	0.00019959\\
90	0.00019678\\
91	0.00019379\\
92	0.0001911\\
93	0.00018813\\
94	0.00018505\\
95	0.00018232\\
96	0.00017971\\
97	0.00017693\\
98	0.00017448\\
99	0.00017219\\
100	0.0001699\\
101	0.00016754\\
102	0.00016553\\
103	0.00016355\\
104	0.00016141\\
105	0.00015968\\
106	0.00015725\\
107	0.00015562\\
108	0.00015392\\
109	0.00015238\\
110	0.00015038\\
111	0.0001491\\
112	0.0001473\\
113	0.00014596\\
114	0.00014462\\
115	0.00014333\\
116	0.00014188\\
117	0.00014078\\
118	0.00013944\\
119	0.00013813\\
120	0.00013664\\
121	0.00013593\\
122	0.0001346\\
123	0.00013355\\
124	0.00013249\\
125	0.00013159\\
126	0.00013057\\
127	0.00012921\\
128	0.0001282\\
129	0.00012764\\
130	0.00012641\\
131	0.00012561\\
132	0.00012477\\
133	0.00012405\\
134	0.00012296\\
135	0.00012206\\
136	0.00012144\\
137	0.00012055\\
138	0.00011989\\
139	0.00011922\\
140	0.0001182\\
141	0.00011787\\
142	0.00011675\\
143	0.00011623\\
144	0.0001153\\
145	0.00011493\\
146	0.00011428\\
147	0.00011376\\
148	0.00011275\\
149	0.00011236\\
150	0.00011156\\
151	0.0001109\\
152	0.00011046\\
153	0.00010973\\
154	0.00010918\\
155	0.00010858\\
156	0.00010807\\
157	0.00010759\\
158	0.00010708\\
159	0.00010637\\
160	0.00010585\\
161	0.0001052\\
162	0.00010472\\
163	0.00010446\\
164	0.00010389\\
165	0.00010349\\
166	0.00010292\\
167	0.00010243\\
168	0.00010202\\
169	0.00010144\\
170	0.00010091\\
171	0.0001005\\
172	0.00010025\\
173	9.957e-05\\
174	9.9441e-05\\
175	9.8953e-05\\
176	9.8372e-05\\
177	9.8012e-05\\
178	9.7529e-05\\
179	9.7234e-05\\
180	9.6851e-05\\
181	9.6731e-05\\
182	9.6048e-05\\
183	9.5614e-05\\
184	9.5106e-05\\
185	9.5051e-05\\
186	9.4495e-05\\
187	9.4204e-05\\
188	9.3785e-05\\
189	9.3578e-05\\
190	9.3054e-05\\
191	9.2742e-05\\
192	9.26e-05\\
193	9.1938e-05\\
194	9.1819e-05\\
195	9.1326e-05\\
196	9.1013e-05\\
197	9.0744e-05\\
198	9.042e-05\\
199	9.0035e-05\\
200	8.9649e-05\\
201	8.9331e-05\\
202	8.9149e-05\\
203	8.8788e-05\\
204	8.8411e-05\\
205	8.829e-05\\
206	8.8014e-05\\
207	8.7608e-05\\
208	8.7303e-05\\
209	8.7031e-05\\
210	8.6776e-05\\
211	8.6739e-05\\
212	8.5964e-05\\
213	8.6104e-05\\
214	8.5772e-05\\
215	8.5314e-05\\
216	8.5182e-05\\
217	8.4876e-05\\
218	8.4558e-05\\
219	8.4267e-05\\
220	8.4136e-05\\
221	8.3734e-05\\
222	8.3469e-05\\
223	8.3461e-05\\
224	8.3341e-05\\
225	8.2911e-05\\
226	8.2545e-05\\
227	8.2529e-05\\
228	8.2018e-05\\
229	8.1839e-05\\
230	8.1452e-05\\
231	8.1574e-05\\
232	8.1239e-05\\
233	8.0967e-05\\
234	8.0564e-05\\
235	8.0561e-05\\
236	8.0383e-05\\
237	8.005e-05\\
238	7.9854e-05\\
239	7.9647e-05\\
240	7.9495e-05\\
241	7.9173e-05\\
242	7.9161e-05\\
243	7.8886e-05\\
244	7.8554e-05\\
245	7.8387e-05\\
246	7.8243e-05\\
247	7.8002e-05\\
248	7.7847e-05\\
249	7.7446e-05\\
250	7.7472e-05\\
251	7.7228e-05\\
252	7.6926e-05\\
253	7.6781e-05\\
254	7.6783e-05\\
255	7.647e-05\\
256	7.6388e-05\\
257	7.6095e-05\\
258	7.6051e-05\\
259	7.578e-05\\
260	7.5604e-05\\
261	7.5278e-05\\
262	7.5211e-05\\
263	7.5064e-05\\
264	7.4891e-05\\
265	7.4626e-05\\
266	7.466e-05\\
267	7.4343e-05\\
268	7.4183e-05\\
269	7.3889e-05\\
270	7.3667e-05\\
271	7.368e-05\\
272	7.3433e-05\\
273	7.3175e-05\\
274	7.3114e-05\\
275	7.2924e-05\\
276	7.2641e-05\\
277	7.2479e-05\\
278	7.2456e-05\\
279	7.2259e-05\\
280	7.194e-05\\
281	7.2123e-05\\
282	7.1695e-05\\
283	7.1665e-05\\
284	7.1418e-05\\
285	7.1317e-05\\
286	7.1269e-05\\
287	7.1104e-05\\
288	7.0889e-05\\
289	7.0729e-05\\
290	7.0701e-05\\
291	7.0496e-05\\
292	7.0297e-05\\
293	7.0351e-05\\
294	7.0042e-05\\
295	6.987e-05\\
296	6.9809e-05\\
297	6.9709e-05\\
298	6.9613e-05\\
299	6.9338e-05\\
300	6.9275e-05\\
};

\addplot [color=black!60!white,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.00094384\\
2	0.00030031\\
3	0.00021311\\
4	0.00013569\\
5	0.00010293\\
6	8.9102e-05\\
7	7.8523e-05\\
8	6.827e-05\\
9	6.1144e-05\\
10	5.6086e-05\\
11	5.189e-05\\
12	4.9453e-05\\
13	4.449e-05\\
14	4.265e-05\\
15	4.031e-05\\
16	3.9952e-05\\
17	3.6581e-05\\
18	3.4887e-05\\
19	3.4429e-05\\
20	3.2456e-05\\
21	3.1882e-05\\
22	2.9627e-05\\
23	2.8778e-05\\
24	2.7293e-05\\
25	2.5403e-05\\
26	2.4522e-05\\
27	2.3027e-05\\
28	2.2633e-05\\
29	2.0238e-05\\
30	2.0055e-05\\
31	1.9589e-05\\
32	1.8839e-05\\
33	1.7831e-05\\
34	1.7632e-05\\
35	1.7038e-05\\
36	1.7043e-05\\
37	1.6524e-05\\
38	1.535e-05\\
39	1.5466e-05\\
40	1.4785e-05\\
41	1.4926e-05\\
42	1.4212e-05\\
43	1.433e-05\\
44	1.4309e-05\\
45	1.3572e-05\\
46	1.3258e-05\\
47	1.3014e-05\\
48	1.2942e-05\\
49	1.2613e-05\\
50	1.3371e-05\\
51	1.1888e-05\\
52	1.2245e-05\\
53	1.1952e-05\\
54	1.1916e-05\\
55	1.183e-05\\
56	1.1526e-05\\
57	1.1155e-05\\
58	1.1138e-05\\
59	1.0927e-05\\
60	1.0684e-05\\
61	1.0791e-05\\
62	1.0517e-05\\
63	1.038e-05\\
64	1.0618e-05\\
65	1.0225e-05\\
66	1.0656e-05\\
67	9.9628e-06\\
68	1.0034e-05\\
69	9.4785e-06\\
70	9.7023e-06\\
71	9.9352e-06\\
72	9.7821e-06\\
73	9.5925e-06\\
74	9.0504e-06\\
75	9.427e-06\\
76	9.3246e-06\\
77	9.665e-06\\
78	8.5985e-06\\
79	8.9502e-06\\
80	8.7644e-06\\
81	8.5794e-06\\
82	8.6592e-06\\
83	8.4739e-06\\
84	8.7453e-06\\
85	8.1723e-06\\
86	8.348e-06\\
87	8.4528e-06\\
88	8.5051e-06\\
89	8.1751e-06\\
90	8.237e-06\\
91	7.9167e-06\\
92	8.2579e-06\\
93	8.1115e-06\\
94	7.6803e-06\\
95	8.0549e-06\\
96	8.3968e-06\\
97	7.5569e-06\\
98	7.5305e-06\\
99	7.9417e-06\\
100	7.5585e-06\\
101	7.4656e-06\\
102	7.666e-06\\
103	7.3489e-06\\
104	7.3506e-06\\
105	7.2602e-06\\
106	7.4312e-06\\
107	6.8758e-06\\
108	7.263e-06\\
109	7.0404e-06\\
110	7.339e-06\\
111	6.836e-06\\
112	6.9647e-06\\
113	7.0227e-06\\
114	7.0575e-06\\
115	6.7191e-06\\
116	6.7392e-06\\
117	6.869e-06\\
118	6.5369e-06\\
119	6.6806e-06\\
120	6.9893e-06\\
121	6.6763e-06\\
122	6.5854e-06\\
123	6.6092e-06\\
124	6.4996e-06\\
125	6.6369e-06\\
126	6.4491e-06\\
127	6.6137e-06\\
128	6.3292e-06\\
129	6.3368e-06\\
130	6.1108e-06\\
131	6.2107e-06\\
132	6.3072e-06\\
133	6.2225e-06\\
134	6.2165e-06\\
135	6.0856e-06\\
136	6.0718e-06\\
137	6.0541e-06\\
138	5.9973e-06\\
139	5.7335e-06\\
140	5.9022e-06\\
141	6.1406e-06\\
142	5.7886e-06\\
143	5.8337e-06\\
144	5.7576e-06\\
145	5.8869e-06\\
146	5.8264e-06\\
147	5.7716e-06\\
148	5.8161e-06\\
149	5.756e-06\\
150	5.8221e-06\\
151	6.0288e-06\\
152	5.2469e-06\\
153	5.6112e-06\\
154	5.5691e-06\\
155	5.8679e-06\\
156	5.6047e-06\\
157	5.4011e-06\\
158	5.4306e-06\\
159	5.4141e-06\\
160	5.4405e-06\\
161	5.3594e-06\\
162	5.3063e-06\\
163	5.3948e-06\\
164	5.3908e-06\\
165	5.3151e-06\\
166	5.3195e-06\\
167	5.2851e-06\\
168	5.2643e-06\\
169	5.148e-06\\
170	5.1834e-06\\
171	5.136e-06\\
172	5.4648e-06\\
173	5.29e-06\\
174	4.8621e-06\\
175	5.3811e-06\\
176	4.9749e-06\\
177	5.0959e-06\\
178	5.0835e-06\\
179	5.1025e-06\\
180	5.2044e-06\\
181	4.9861e-06\\
182	5.1181e-06\\
183	5.0083e-06\\
184	4.9742e-06\\
185	4.8374e-06\\
186	5.0954e-06\\
187	4.9831e-06\\
188	4.824e-06\\
189	4.9543e-06\\
190	4.7715e-06\\
191	4.8597e-06\\
192	5.134e-06\\
193	4.8458e-06\\
194	4.635e-06\\
195	4.7308e-06\\
196	4.7457e-06\\
197	4.9394e-06\\
198	4.8779e-06\\
199	4.6648e-06\\
200	4.7059e-06\\
201	4.6652e-06\\
202	4.696e-06\\
203	4.7409e-06\\
204	4.7339e-06\\
205	4.7429e-06\\
206	4.7174e-06\\
207	4.707e-06\\
208	4.8867e-06\\
209	4.4101e-06\\
210	4.5143e-06\\
211	4.3643e-06\\
212	4.5554e-06\\
213	4.4283e-06\\
214	4.5294e-06\\
215	4.5326e-06\\
216	4.5624e-06\\
217	4.3508e-06\\
218	4.5937e-06\\
219	4.5993e-06\\
220	4.1787e-06\\
221	4.4569e-06\\
222	4.7406e-06\\
223	4.2619e-06\\
224	4.3852e-06\\
225	4.3125e-06\\
226	4.4469e-06\\
227	4.3485e-06\\
228	4.2985e-06\\
229	4.4289e-06\\
230	4.4238e-06\\
231	4.124e-06\\
232	4.1946e-06\\
233	4.3391e-06\\
234	4.4205e-06\\
235	4.5465e-06\\
236	4.1139e-06\\
237	4.3806e-06\\
238	4.3858e-06\\
239	3.9749e-06\\
240	4.292e-06\\
241	4.234e-06\\
242	4.1099e-06\\
243	4.1216e-06\\
244	4.2693e-06\\
245	4.2087e-06\\
246	4.2026e-06\\
247	4.0814e-06\\
248	4.3151e-06\\
249	4.043e-06\\
250	3.9391e-06\\
251	4.1162e-06\\
252	4.1155e-06\\
253	4.1355e-06\\
254	4.0989e-06\\
255	4.1361e-06\\
256	4.0906e-06\\
257	3.9541e-06\\
258	3.8877e-06\\
259	4.0164e-06\\
260	3.989e-06\\
261	4.0943e-06\\
262	4.0687e-06\\
263	3.8668e-06\\
264	3.9811e-06\\
265	3.8841e-06\\
266	3.9653e-06\\
267	3.9605e-06\\
268	4.1052e-06\\
269	3.8839e-06\\
270	3.9267e-06\\
271	3.9299e-06\\
272	3.8573e-06\\
273	3.8584e-06\\
274	3.7863e-06\\
275	3.7975e-06\\
276	3.8847e-06\\
277	4.232e-06\\
278	3.7377e-06\\
279	3.7671e-06\\
280	3.745e-06\\
281	3.8869e-06\\
282	3.6984e-06\\
283	3.8988e-06\\
284	3.8519e-06\\
285	4.0113e-06\\
286	3.6823e-06\\
287	3.809e-06\\
288	3.8747e-06\\
289	3.7592e-06\\
290	3.9077e-06\\
291	3.594e-06\\
292	3.7671e-06\\
293	3.7578e-06\\
294	3.6261e-06\\
295	3.8842e-06\\
296	3.6704e-06\\
297	3.7404e-06\\
298	3.6705e-06\\
299	3.8032e-06\\
300	3.8971e-06\\
};
\end{axis}
\end{tikzpicture}
\qquad
\begin{tikzpicture}[]
\begin{axis}[%
	width=2.1 in,
	height=1.9in,
	at={(0.758in,0.481in)},
	scale only axis,
	separate axis lines,
	every outer x axis line/.append style={black},
	every x tick label/.append style={font=\color{black},font=\footnotesize},
	xmin=0,
	xmax=700,
	xlabel={Number of Training Epochs},
	every outer y axis line/.append style={black},
	every y tick label/.append style={font=\color{black},font=\footnotesize},
	ymode=log,
	ymin=1e-06,
	ymax=0.0001,
	yminorticks=true,
	ylabel={Average Loss},
	ylabel style={font=\footnotesize},
	xlabel style={font=\footnotesize},
	axis background/.style={fill=white},
	every axis x label/.append style={font=\footnotesize},
	every axis y label/.append style={font=\footnotesize},
	legend style={legend cell align=left,align=left,fill=white,font=\footnotesize}
	]
	\addplot [color=black,line width=1.4pt,only marks,mark=square,mark options={scale=1.5}]
	table[row sep=crcr]{%
		1	0.00067533\\
		71	1.333e-05\\
		141	8.7894e-06\\
		211	7.4761e-06\\
		281	6.7167e-06\\
		351	5.8754e-06\\
		421	5.5322e-06\\
		491	5.1046e-06\\
		561	4.8423e-06\\
		631	4.4957e-06\\
	};
	\addlegendentry{3 HL};
	
	\addplot [color=black,line width=1.4pt,only marks,mark=diamond,mark options={scale=1.5}]
	table[row sep=crcr]{%
		1	0.00090543\\
		71	1.02e-05\\
		141	6.74e-06\\
		211	5.619e-06\\
		281	5.0569e-06\\
		351	4.5705e-06\\
		421	4.2436e-06\\
		491	3.8846e-06\\
		561	3.6381e-06\\
		631	3.4157e-06\\
	};
	\addlegendentry{4 HL};
	
	\addplot [color=black,line width=1.4pt,only marks,mark=Mercedes star,mark options={scale=1.5}]
	table[row sep=crcr]{%
		1	0.00089071\\
		71	9.2826e-06\\
		141	6.0817e-06\\
		211	4.8364e-06\\
		281	3.933e-06\\
		351	3.5326e-06\\
		421	3.2476e-06\\
		491	2.9222e-06\\
		561	2.6929e-06\\
		631	2.4946e-06\\
	};
	\addlegendentry{5 HL};
	
	\addplot [color=black,line width=1.4pt,only marks,mark=triangle,mark options={scale=1.5}]
	table[row sep=crcr]{%
		1	0.0011\\
		71	8.3166e-06\\
		141	5.1833e-06\\
		211	3.9765e-06\\
		281	3.4666e-06\\
		351	2.9634e-06\\
		421	2.6103e-06\\
		491	2.4477e-06\\
		561	2.2876e-06\\
		631	2.1661e-06\\
	};
	\addlegendentry{6 HL};
	
	\addplot [color=black,line width=2.0pt,only marks,mark=o,mark options={scale=1.5}]
	table[row sep=crcr]{%
		1	0.0011\\
		71	7.8278e-06\\
		141	4.868e-06\\
		211	3.9481e-06\\
		281	3.1971e-06\\
		351	2.9043e-06\\
		421	2.6287e-06\\
		491	2.3046e-06\\
		561	2.1328e-06\\
		631	2.0363e-06\\
	};
	\addlegendentry{7 HL};
	
	\addplot [color=black!60!white,solid,line width=1.0pt,forget plot]
	table[row sep=crcr]{%
		1	0.00067533\\
		2	0.00017813\\
		3	0.00011458\\
		4	9.5323e-05\\
		5	7.6706e-05\\
		6	6.8977e-05\\
		7	6.3185e-05\\
		8	5.9741e-05\\
		9	5.2069e-05\\
		10	5.0806e-05\\
		11	4.6756e-05\\
		12	4.6002e-05\\
		13	4.2697e-05\\
		14	4.1421e-05\\
		15	3.9599e-05\\
		16	3.794e-05\\
		17	3.6957e-05\\
		18	3.6219e-05\\
		19	3.4554e-05\\
		20	3.3969e-05\\
		21	3.2283e-05\\
		22	3.116e-05\\
		23	3.079e-05\\
		24	2.9376e-05\\
		25	2.8019e-05\\
		26	2.73e-05\\
		27	2.6305e-05\\
		28	2.5828e-05\\
		29	2.4787e-05\\
		30	2.4144e-05\\
		31	2.3862e-05\\
		32	2.2783e-05\\
		33	2.2686e-05\\
		34	2.1501e-05\\
		35	2.1534e-05\\
		36	2.0799e-05\\
		37	2.0801e-05\\
		38	2.0086e-05\\
		39	1.9022e-05\\
		40	1.9138e-05\\
		41	1.9105e-05\\
		42	1.8297e-05\\
		43	1.814e-05\\
		44	1.8181e-05\\
		45	1.7388e-05\\
		46	1.7241e-05\\
		47	1.7356e-05\\
		48	1.658e-05\\
		49	1.6577e-05\\
		50	1.6413e-05\\
		51	1.6315e-05\\
		52	1.5892e-05\\
		53	1.5716e-05\\
		54	1.5396e-05\\
		55	1.5116e-05\\
		56	1.5145e-05\\
		57	1.4828e-05\\
		58	1.5001e-05\\
		59	1.4554e-05\\
		60	1.4449e-05\\
		61	1.4351e-05\\
		62	1.4178e-05\\
		63	1.4001e-05\\
		64	1.401e-05\\
		65	1.3971e-05\\
		66	1.3424e-05\\
		67	1.362e-05\\
		68	1.3403e-05\\
		69	1.3228e-05\\
		70	1.3303e-05\\
		71	1.333e-05\\
		72	1.3014e-05\\
		73	1.2705e-05\\
		74	1.2615e-05\\
		75	1.2754e-05\\
		76	1.2523e-05\\
		77	1.2757e-05\\
		78	1.2466e-05\\
		79	1.2258e-05\\
		80	1.2196e-05\\
		81	1.2005e-05\\
		82	1.2319e-05\\
		83	1.1901e-05\\
		84	1.1546e-05\\
		85	1.1923e-05\\
		86	1.1702e-05\\
		87	1.14e-05\\
		88	1.1445e-05\\
		89	1.1539e-05\\
		90	1.1413e-05\\
		91	1.0878e-05\\
		92	1.1231e-05\\
		93	1.1357e-05\\
		94	1.1008e-05\\
		95	1.1532e-05\\
		96	1.0406e-05\\
		97	1.1362e-05\\
		98	1.0355e-05\\
		99	1.0875e-05\\
		100	1.1064e-05\\
		101	1.0149e-05\\
		102	1.066e-05\\
		103	1.0329e-05\\
		104	1.0335e-05\\
		105	1.0421e-05\\
		106	1.0668e-05\\
		107	1.0053e-05\\
		108	1.0271e-05\\
		109	1.0293e-05\\
		110	9.7037e-06\\
		111	9.8872e-06\\
		112	9.9761e-06\\
		113	1.0058e-05\\
		114	9.9824e-06\\
		115	1.0072e-05\\
		116	9.9992e-06\\
		117	9.4611e-06\\
		118	9.7242e-06\\
		119	9.7719e-06\\
		120	9.8108e-06\\
		121	9.1631e-06\\
		122	9.8948e-06\\
		123	9.2463e-06\\
		124	9.4453e-06\\
		125	9.532e-06\\
		126	9.4791e-06\\
		127	9.2338e-06\\
		128	9.2493e-06\\
		129	9.4678e-06\\
		130	8.7503e-06\\
		131	9.3643e-06\\
		132	9.1576e-06\\
		133	9.1905e-06\\
		134	9.0439e-06\\
		135	9.0049e-06\\
		136	8.92e-06\\
		137	9.1089e-06\\
		138	8.8767e-06\\
		139	8.8384e-06\\
		140	9.1147e-06\\
		141	8.7894e-06\\
		142	8.8249e-06\\
		143	8.8776e-06\\
		144	8.9255e-06\\
		145	8.8238e-06\\
		146	8.5824e-06\\
		147	8.6187e-06\\
		148	8.5599e-06\\
		149	8.7558e-06\\
		150	8.6622e-06\\
		151	8.8956e-06\\
		152	8.5859e-06\\
		153	8.5642e-06\\
		154	8.518e-06\\
		155	8.5574e-06\\
		156	8.2026e-06\\
		157	8.5751e-06\\
		158	8.5927e-06\\
		159	8.4535e-06\\
		160	8.3819e-06\\
		161	8.3637e-06\\
		162	8.5098e-06\\
		163	8.0267e-06\\
		164	8.2485e-06\\
		165	8.5097e-06\\
		166	8.1574e-06\\
		167	8.2552e-06\\
		168	8.3319e-06\\
		169	8.246e-06\\
		170	8.2647e-06\\
		171	8.1249e-06\\
		172	7.8973e-06\\
		173	8.0492e-06\\
		174	8.2914e-06\\
		175	7.9407e-06\\
		176	8.2007e-06\\
		177	7.8063e-06\\
		178	7.934e-06\\
		179	8.0639e-06\\
		180	8.1069e-06\\
		181	7.9003e-06\\
		182	8.0197e-06\\
		183	7.9502e-06\\
		184	8.1021e-06\\
		185	7.7653e-06\\
		186	7.6134e-06\\
		187	7.8164e-06\\
		188	7.8266e-06\\
		189	7.7571e-06\\
		190	7.653e-06\\
		191	7.7355e-06\\
		192	7.6284e-06\\
		193	8.0245e-06\\
		194	7.606e-06\\
		195	7.6383e-06\\
		196	7.7272e-06\\
		197	7.7133e-06\\
		198	7.8625e-06\\
		199	7.7109e-06\\
		200	7.6263e-06\\
		201	7.3528e-06\\
		202	7.648e-06\\
		203	7.407e-06\\
		204	7.6294e-06\\
		205	7.3797e-06\\
		206	7.5784e-06\\
		207	7.6017e-06\\
		208	7.5694e-06\\
		209	7.5135e-06\\
		210	7.5127e-06\\
		211	7.4761e-06\\
		212	7.3466e-06\\
		213	7.4536e-06\\
		214	7.2916e-06\\
		215	7.3172e-06\\
		216	7.3888e-06\\
		217	7.4499e-06\\
		218	7.5773e-06\\
		219	7.3916e-06\\
		220	7.2288e-06\\
		221	7.3117e-06\\
		222	7.3186e-06\\
		223	7.2978e-06\\
		224	7.164e-06\\
		225	7.3252e-06\\
		226	7.063e-06\\
		227	7.3267e-06\\
		228	7.2124e-06\\
		229	7.2851e-06\\
		230	7.139e-06\\
		231	7.0987e-06\\
		232	7.1434e-06\\
		233	7.2741e-06\\
		234	7.112e-06\\
		235	7.29e-06\\
		236	6.9806e-06\\
		237	7.1787e-06\\
		238	7.1516e-06\\
		239	7.2631e-06\\
		240	7.2342e-06\\
		241	7.0022e-06\\
		242	7.1677e-06\\
		243	7.1437e-06\\
		244	7.1103e-06\\
		245	6.9073e-06\\
		246	7.0539e-06\\
		247	6.9069e-06\\
		248	6.8952e-06\\
		249	7.062e-06\\
		250	7.0473e-06\\
		251	6.8046e-06\\
		252	6.9126e-06\\
		253	6.9675e-06\\
		254	6.9418e-06\\
		255	6.9206e-06\\
		256	6.8345e-06\\
		257	6.9524e-06\\
		258	6.9618e-06\\
		259	6.759e-06\\
		260	6.8505e-06\\
		261	6.9686e-06\\
		262	6.6979e-06\\
		263	6.7526e-06\\
		264	6.8174e-06\\
		265	6.6806e-06\\
		266	6.7149e-06\\
		267	6.8125e-06\\
		268	6.7004e-06\\
		269	6.755e-06\\
		270	6.6571e-06\\
		271	6.7694e-06\\
		272	6.8406e-06\\
		273	6.683e-06\\
		274	6.775e-06\\
		275	6.6277e-06\\
		276	6.5495e-06\\
		277	6.6014e-06\\
		278	6.6219e-06\\
		279	6.5825e-06\\
		280	6.6602e-06\\
		281	6.7167e-06\\
		282	6.3714e-06\\
		283	6.595e-06\\
		284	6.6365e-06\\
		285	6.5918e-06\\
		286	6.6728e-06\\
		287	6.5993e-06\\
		288	6.6371e-06\\
		289	6.5698e-06\\
		290	6.3857e-06\\
		291	6.4215e-06\\
		292	6.4888e-06\\
		293	6.5672e-06\\
		294	6.4254e-06\\
		295	6.4311e-06\\
		296	6.3718e-06\\
		297	6.3918e-06\\
		298	6.4275e-06\\
		299	6.4649e-06\\
		300	6.4178e-06\\
		301	6.3736e-06\\
		302	6.3532e-06\\
		303	6.3766e-06\\
		304	6.3932e-06\\
		305	6.3664e-06\\
		306	6.3843e-06\\
		307	6.4674e-06\\
		308	6.3276e-06\\
		309	6.2924e-06\\
		310	6.3346e-06\\
		311	6.2567e-06\\
		312	6.218e-06\\
		313	6.3535e-06\\
		314	6.1914e-06\\
		315	6.2185e-06\\
		316	6.1872e-06\\
		317	6.165e-06\\
		318	6.3185e-06\\
		319	6.1763e-06\\
		320	6.2462e-06\\
		321	6.1634e-06\\
		322	6.2377e-06\\
		323	6.1207e-06\\
		324	6.1568e-06\\
		325	6.2159e-06\\
		326	6.2456e-06\\
		327	6.1543e-06\\
		328	6.1717e-06\\
		329	6.0063e-06\\
		330	6.085e-06\\
		331	6.1707e-06\\
		332	6.1827e-06\\
		333	6.1141e-06\\
		334	6.0795e-06\\
		335	6.1187e-06\\
		336	6.1417e-06\\
		337	5.9754e-06\\
		338	6.0457e-06\\
		339	5.9608e-06\\
		340	5.997e-06\\
		341	6.0167e-06\\
		342	6.0769e-06\\
		343	5.9567e-06\\
		344	6.0736e-06\\
		345	6.0927e-06\\
		346	5.9625e-06\\
		347	6.0976e-06\\
		348	6.0128e-06\\
		349	5.9166e-06\\
		350	5.952e-06\\
		351	5.8754e-06\\
		352	6.0398e-06\\
		353	5.9511e-06\\
		354	6.0026e-06\\
		355	5.8968e-06\\
		356	5.8969e-06\\
		357	5.9475e-06\\
		358	5.9201e-06\\
		359	5.9422e-06\\
		360	5.7937e-06\\
		361	5.9618e-06\\
		362	5.8645e-06\\
		363	5.9189e-06\\
		364	5.8627e-06\\
		365	5.8527e-06\\
		366	5.8524e-06\\
		367	5.8117e-06\\
		368	5.8329e-06\\
		369	5.8285e-06\\
		370	5.8053e-06\\
		371	5.8407e-06\\
		372	5.7302e-06\\
		373	5.7756e-06\\
		374	5.7563e-06\\
		375	5.7966e-06\\
		376	5.7876e-06\\
		377	5.8189e-06\\
		378	5.7759e-06\\
		379	5.7953e-06\\
		380	5.7433e-06\\
		381	5.7686e-06\\
		382	5.7006e-06\\
		383	5.7197e-06\\
		384	5.6823e-06\\
		385	5.7549e-06\\
		386	5.745e-06\\
		387	5.751e-06\\
		388	5.6337e-06\\
		389	5.8012e-06\\
		390	5.4804e-06\\
		391	5.7352e-06\\
		392	5.7261e-06\\
		393	5.6469e-06\\
		394	5.6806e-06\\
		395	5.6194e-06\\
		396	5.6981e-06\\
		397	5.5789e-06\\
		398	5.6466e-06\\
		399	5.5653e-06\\
		400	5.6652e-06\\
		401	5.5404e-06\\
		402	5.6634e-06\\
		403	5.5749e-06\\
		404	5.668e-06\\
		405	5.56e-06\\
		406	5.5701e-06\\
		407	5.5716e-06\\
		408	5.5451e-06\\
		409	5.608e-06\\
		410	5.546e-06\\
		411	5.5851e-06\\
		412	5.6021e-06\\
		413	5.5666e-06\\
		414	5.5549e-06\\
		415	5.5236e-06\\
		416	5.5449e-06\\
		417	5.5696e-06\\
		418	5.4262e-06\\
		419	5.5334e-06\\
		420	5.4655e-06\\
		421	5.5322e-06\\
		422	5.4959e-06\\
		423	5.4228e-06\\
		424	5.5096e-06\\
		425	5.4458e-06\\
		426	5.4374e-06\\
		427	5.4329e-06\\
		428	5.3939e-06\\
		429	5.3684e-06\\
		430	5.4425e-06\\
		431	5.4673e-06\\
		432	5.3184e-06\\
		433	5.3367e-06\\
		434	5.3872e-06\\
		435	5.3232e-06\\
		436	5.4753e-06\\
		437	5.4011e-06\\
		438	5.4035e-06\\
		439	5.3784e-06\\
		440	5.3712e-06\\
		441	5.3625e-06\\
		442	5.3942e-06\\
		443	5.3806e-06\\
		444	5.3598e-06\\
		445	5.3413e-06\\
		446	5.3534e-06\\
		447	5.3466e-06\\
		448	5.3184e-06\\
		449	5.2733e-06\\
		450	5.3717e-06\\
		451	5.3368e-06\\
		452	5.2513e-06\\
		453	5.2704e-06\\
		454	5.2886e-06\\
		455	5.2826e-06\\
		456	5.2925e-06\\
		457	5.3031e-06\\
		458	5.2396e-06\\
		459	5.2471e-06\\
		460	5.1949e-06\\
		461	5.264e-06\\
		462	5.2169e-06\\
		463	5.2467e-06\\
		464	5.2019e-06\\
		465	5.2984e-06\\
		466	5.2324e-06\\
		467	5.1898e-06\\
		468	5.2047e-06\\
		469	5.2553e-06\\
		470	5.2755e-06\\
		471	5.223e-06\\
		472	5.2029e-06\\
		473	5.2096e-06\\
		474	5.248e-06\\
		475	5.1203e-06\\
		476	5.201e-06\\
		477	5.2009e-06\\
		478	5.1e-06\\
		479	5.2009e-06\\
		480	5.1171e-06\\
		481	5.2277e-06\\
		482	5.0964e-06\\
		483	5.1032e-06\\
		484	5.1341e-06\\
		485	5.1289e-06\\
		486	5.1058e-06\\
		487	5.0982e-06\\
		488	5.1342e-06\\
		489	5.1042e-06\\
		490	5.1327e-06\\
		491	5.1046e-06\\
		492	5.0921e-06\\
		493	5.0875e-06\\
		494	5.0616e-06\\
		495	5.0645e-06\\
		496	5.0744e-06\\
		497	5.1299e-06\\
		498	5.0726e-06\\
		499	5.0915e-06\\
		500	5.0154e-06\\
		501	5.0221e-06\\
		502	5.0644e-06\\
		503	5.0457e-06\\
		504	5.0238e-06\\
		505	5.0761e-06\\
		506	5.0063e-06\\
		507	5.0353e-06\\
		508	4.985e-06\\
		509	5.0298e-06\\
		510	4.9718e-06\\
		511	5.022e-06\\
		512	4.9988e-06\\
		513	4.9141e-06\\
		514	5.0097e-06\\
		515	4.9248e-06\\
		516	4.9748e-06\\
		517	5.0272e-06\\
		518	4.9594e-06\\
		519	4.9945e-06\\
		520	4.9653e-06\\
		521	4.9215e-06\\
		522	4.9076e-06\\
		523	4.9694e-06\\
		524	4.9103e-06\\
		525	4.9341e-06\\
		526	4.9448e-06\\
		527	4.8873e-06\\
		528	4.9117e-06\\
		529	4.952e-06\\
		530	4.8346e-06\\
		531	4.9388e-06\\
		532	4.893e-06\\
		533	4.8921e-06\\
		534	4.9291e-06\\
		535	4.8878e-06\\
		536	4.9051e-06\\
		537	4.9086e-06\\
		538	4.8745e-06\\
		539	4.846e-06\\
		540	4.9438e-06\\
		541	4.8459e-06\\
		542	4.8734e-06\\
		543	4.9217e-06\\
		544	4.8479e-06\\
		545	4.798e-06\\
		546	4.8328e-06\\
		547	4.867e-06\\
		548	4.8249e-06\\
		549	4.9111e-06\\
		550	4.833e-06\\
		551	4.8224e-06\\
		552	4.8408e-06\\
		553	4.7948e-06\\
		554	4.8725e-06\\
		555	4.7649e-06\\
		556	4.8438e-06\\
		557	4.8329e-06\\
		558	4.7777e-06\\
		559	4.7917e-06\\
		560	4.8184e-06\\
		561	4.8423e-06\\
		562	4.8396e-06\\
		563	4.8104e-06\\
		564	4.815e-06\\
		565	4.7923e-06\\
		566	4.7397e-06\\
		567	4.763e-06\\
		568	4.7479e-06\\
		569	4.8009e-06\\
		570	4.7645e-06\\
		571	4.766e-06\\
		572	4.8422e-06\\
		573	4.7677e-06\\
		574	4.7319e-06\\
		575	4.7802e-06\\
		576	4.7599e-06\\
		577	4.7541e-06\\
		578	4.7231e-06\\
		579	4.7327e-06\\
		580	4.7738e-06\\
		581	4.7058e-06\\
		582	4.7666e-06\\
		583	4.769e-06\\
		584	4.7054e-06\\
		585	4.7278e-06\\
		586	4.7195e-06\\
		587	4.6968e-06\\
		588	4.6368e-06\\
		589	4.6425e-06\\
		590	4.6628e-06\\
		591	4.6822e-06\\
		592	4.7161e-06\\
		593	4.6607e-06\\
		594	4.657e-06\\
		595	4.6258e-06\\
		596	4.7047e-06\\
		597	4.6029e-06\\
		598	4.6433e-06\\
		599	4.6611e-06\\
		600	4.6881e-06\\
		601	4.5742e-06\\
		602	4.6271e-06\\
		603	4.594e-06\\
		604	4.5973e-06\\
		605	4.6064e-06\\
		606	4.6076e-06\\
		607	4.5916e-06\\
		608	4.6546e-06\\
		609	4.6011e-06\\
		610	4.6363e-06\\
		611	4.5549e-06\\
		612	4.5475e-06\\
		613	4.5498e-06\\
		614	4.5634e-06\\
		615	4.6128e-06\\
		616	4.5512e-06\\
		617	4.5949e-06\\
		618	4.5603e-06\\
		619	4.6211e-06\\
		620	4.5336e-06\\
		621	4.519e-06\\
		622	4.5417e-06\\
		623	4.5645e-06\\
		624	4.5717e-06\\
		625	4.5349e-06\\
		626	4.496e-06\\
		627	4.611e-06\\
		628	4.5885e-06\\
		629	4.5459e-06\\
		630	4.5313e-06\\
		631	4.4957e-06\\
		632	4.5267e-06\\
		633	4.513e-06\\
		634	4.495e-06\\
		635	4.552e-06\\
		636	4.5262e-06\\
		637	4.4593e-06\\
		638	4.537e-06\\
		639	4.5174e-06\\
		640	4.5169e-06\\
		641	4.4741e-06\\
		642	4.4707e-06\\
		643	4.4593e-06\\
		644	4.4651e-06\\
		645	4.4949e-06\\
		646	4.4589e-06\\
		647	4.4648e-06\\
		648	4.4902e-06\\
		649	4.4989e-06\\
		650	4.42e-06\\
		651	4.4221e-06\\
		652	4.4678e-06\\
		653	4.503e-06\\
		654	4.4338e-06\\
		655	4.4416e-06\\
		656	4.4907e-06\\
		657	4.3739e-06\\
		658	4.4612e-06\\
		659	4.429e-06\\
		660	4.4543e-06\\
		661	4.5139e-06\\
		662	4.4031e-06\\
		663	4.4256e-06\\
		664	4.4383e-06\\
		665	4.4059e-06\\
		666	4.4194e-06\\
		667	4.403e-06\\
		668	4.4163e-06\\
		669	4.426e-06\\
		670	4.3811e-06\\
		671	4.4175e-06\\
		672	4.4238e-06\\
		673	4.3401e-06\\
		674	4.402e-06\\
		675	4.412e-06\\
		676	4.3439e-06\\
		677	4.3879e-06\\
		678	4.3792e-06\\
		679	4.3601e-06\\
		680	4.3651e-06\\
		681	4.3442e-06\\
		682	4.3595e-06\\
		683	4.3884e-06\\
		684	4.3338e-06\\
		685	4.3947e-06\\
		686	4.3638e-06\\
		687	4.3601e-06\\
		688	4.3418e-06\\
		689	4.3217e-06\\
		690	4.3644e-06\\
		691	4.3919e-06\\
		692	4.3268e-06\\
		693	4.3112e-06\\
		694	4.3828e-06\\
		695	4.2805e-06\\
		696	4.3258e-06\\
		697	4.2786e-06\\
		698	4.331e-06\\
		699	4.2815e-06\\
		700	4.2883e-06\\
	};
	\addplot [color=black!60!white,solid,line width=1.0pt,forget plot]
	table[row sep=crcr]{%
		1	0.00090543\\
		2	0.0002984\\
		3	0.00016583\\
		4	0.00012181\\
		5	9.9346e-05\\
		6	8.224e-05\\
		7	7.5325e-05\\
		8	6.7983e-05\\
		9	6.2437e-05\\
		10	5.6474e-05\\
		11	5.1215e-05\\
		12	4.8894e-05\\
		13	4.5708e-05\\
		14	4.4136e-05\\
		15	4.161e-05\\
		16	4.0436e-05\\
		17	3.8724e-05\\
		18	3.6604e-05\\
		19	3.4717e-05\\
		20	3.3602e-05\\
		21	3.1841e-05\\
		22	3.1181e-05\\
		23	2.9754e-05\\
		24	2.7988e-05\\
		25	2.6787e-05\\
		26	2.5463e-05\\
		27	2.4289e-05\\
		28	2.3308e-05\\
		29	2.1617e-05\\
		30	2.0874e-05\\
		31	2.0716e-05\\
		32	1.919e-05\\
		33	1.9084e-05\\
		34	1.8347e-05\\
		35	1.7981e-05\\
		36	1.7558e-05\\
		37	1.701e-05\\
		38	1.6394e-05\\
		39	1.6293e-05\\
		40	1.6179e-05\\
		41	1.5631e-05\\
		42	1.4442e-05\\
		43	1.4647e-05\\
		44	1.4621e-05\\
		45	1.4748e-05\\
		46	1.3511e-05\\
		47	1.3864e-05\\
		48	1.3424e-05\\
		49	1.3251e-05\\
		50	1.304e-05\\
		51	1.2914e-05\\
		52	1.3023e-05\\
		53	1.225e-05\\
		54	1.2826e-05\\
		55	1.2206e-05\\
		56	1.1726e-05\\
		57	1.2179e-05\\
		58	1.1493e-05\\
		59	1.171e-05\\
		60	1.1627e-05\\
		61	1.0787e-05\\
		62	1.1518e-05\\
		63	1.0766e-05\\
		64	1.1027e-05\\
		65	1.0849e-05\\
		66	1.0808e-05\\
		67	1.0603e-05\\
		68	1.07e-05\\
		69	1.0292e-05\\
		70	1.0622e-05\\
		71	1.02e-05\\
		72	1.0393e-05\\
		73	1.035e-05\\
		74	1.0054e-05\\
		75	1.0202e-05\\
		76	9.4583e-06\\
		77	9.6884e-06\\
		78	9.7259e-06\\
		79	9.9863e-06\\
		80	9.7371e-06\\
		81	9.6734e-06\\
		82	9.5102e-06\\
		83	9.3234e-06\\
		84	9.2942e-06\\
		85	9.3515e-06\\
		86	9.1386e-06\\
		87	9.2468e-06\\
		88	9.0013e-06\\
		89	8.8885e-06\\
		90	8.9362e-06\\
		91	8.8539e-06\\
		92	8.787e-06\\
		93	8.8507e-06\\
		94	8.7784e-06\\
		95	8.6534e-06\\
		96	8.5766e-06\\
		97	8.7496e-06\\
		98	8.5356e-06\\
		99	8.3726e-06\\
		100	8.6843e-06\\
		101	8.0968e-06\\
		102	8.4194e-06\\
		103	8.3892e-06\\
		104	8.6809e-06\\
		105	7.8385e-06\\
		106	8.3792e-06\\
		107	7.9804e-06\\
		108	8.3188e-06\\
		109	7.9494e-06\\
		110	7.9684e-06\\
		111	7.9088e-06\\
		112	7.8029e-06\\
		113	7.8504e-06\\
		114	7.8005e-06\\
		115	7.5967e-06\\
		116	7.7827e-06\\
		117	7.728e-06\\
		118	7.6203e-06\\
		119	7.9767e-06\\
		120	7.1548e-06\\
		121	7.6867e-06\\
		122	7.5127e-06\\
		123	7.5437e-06\\
		124	7.6303e-06\\
		125	7.3878e-06\\
		126	7.1978e-06\\
		127	7.2428e-06\\
		128	7.3676e-06\\
		129	7.5016e-06\\
		130	7.0802e-06\\
		131	7.2116e-06\\
		132	7.3281e-06\\
		133	7.1493e-06\\
		134	7.2145e-06\\
		135	7.1688e-06\\
		136	7.2087e-06\\
		137	7.3036e-06\\
		138	6.775e-06\\
		139	6.9493e-06\\
		140	6.9902e-06\\
		141	6.74e-06\\
		142	6.9072e-06\\
		143	6.8091e-06\\
		144	6.7886e-06\\
		145	6.8351e-06\\
		146	6.9737e-06\\
		147	6.8441e-06\\
		148	6.9124e-06\\
		149	6.7249e-06\\
		150	6.8483e-06\\
		151	6.6011e-06\\
		152	7.0302e-06\\
		153	6.3788e-06\\
		154	6.665e-06\\
		155	6.609e-06\\
		156	6.6502e-06\\
		157	6.5793e-06\\
		158	6.6469e-06\\
		159	6.4097e-06\\
		160	6.5501e-06\\
		161	6.6359e-06\\
		162	6.4168e-06\\
		163	6.7258e-06\\
		164	6.1654e-06\\
		165	6.4105e-06\\
		166	6.3293e-06\\
		167	6.4605e-06\\
		168	6.3711e-06\\
		169	6.5221e-06\\
		170	6.194e-06\\
		171	6.5092e-06\\
		172	6.0795e-06\\
		173	6.2597e-06\\
		174	6.2553e-06\\
		175	6.2035e-06\\
		176	6.2755e-06\\
		177	6.1121e-06\\
		178	6.3696e-06\\
		179	5.8793e-06\\
		180	6.1457e-06\\
		181	6.2481e-06\\
		182	5.8565e-06\\
		183	6.0637e-06\\
		184	6.0972e-06\\
		185	6.2217e-06\\
		186	5.9313e-06\\
		187	6.0414e-06\\
		188	6.0164e-06\\
		189	6.1374e-06\\
		190	5.9198e-06\\
		191	5.9559e-06\\
		192	5.9196e-06\\
		193	5.9738e-06\\
		194	5.9892e-06\\
		195	5.9165e-06\\
		196	5.9293e-06\\
		197	5.8938e-06\\
		198	5.7924e-06\\
		199	5.9709e-06\\
		200	5.9644e-06\\
		201	5.6813e-06\\
		202	5.8261e-06\\
		203	5.7575e-06\\
		204	5.8137e-06\\
		205	5.7122e-06\\
		206	5.8703e-06\\
		207	5.6553e-06\\
		208	5.5946e-06\\
		209	5.8356e-06\\
		210	5.7099e-06\\
		211	5.619e-06\\
		212	5.7595e-06\\
		213	5.5262e-06\\
		214	5.6076e-06\\
		215	5.6039e-06\\
		216	5.6016e-06\\
		217	5.7237e-06\\
		218	5.5778e-06\\
		219	5.552e-06\\
		220	5.4618e-06\\
		221	5.6378e-06\\
		222	5.4698e-06\\
		223	5.4712e-06\\
		224	5.5753e-06\\
		225	5.3929e-06\\
		226	5.534e-06\\
		227	5.6369e-06\\
		228	5.5639e-06\\
		229	5.5282e-06\\
		230	5.3721e-06\\
		231	5.5049e-06\\
		232	5.4025e-06\\
		233	5.3857e-06\\
		234	5.2967e-06\\
		235	5.4219e-06\\
		236	5.4238e-06\\
		237	5.4261e-06\\
		238	5.1427e-06\\
		239	5.4219e-06\\
		240	5.3387e-06\\
		241	5.2165e-06\\
		242	5.2765e-06\\
		243	5.2907e-06\\
		244	5.289e-06\\
		245	5.3289e-06\\
		246	5.439e-06\\
		247	5.3214e-06\\
		248	5.2065e-06\\
		249	5.503e-06\\
		250	5.1231e-06\\
		251	5.289e-06\\
		252	5.1061e-06\\
		253	5.2965e-06\\
		254	5.0993e-06\\
		255	5.2178e-06\\
		256	5.2221e-06\\
		257	5.1308e-06\\
		258	5.284e-06\\
		259	5.2738e-06\\
		260	5.1606e-06\\
		261	5.0351e-06\\
		262	5.1025e-06\\
		263	5.1569e-06\\
		264	5.0761e-06\\
		265	5.2289e-06\\
		266	5.0363e-06\\
		267	5.1187e-06\\
		268	5.0133e-06\\
		269	5.1737e-06\\
		270	4.9959e-06\\
		271	5.0877e-06\\
		272	4.9886e-06\\
		273	4.988e-06\\
		274	5.0065e-06\\
		275	5.0682e-06\\
		276	5.0215e-06\\
		277	5.0069e-06\\
		278	5.002e-06\\
		279	4.9735e-06\\
		280	4.9725e-06\\
		281	5.0569e-06\\
		282	4.858e-06\\
		283	4.9053e-06\\
		284	5.0126e-06\\
		285	4.8658e-06\\
		286	4.8974e-06\\
		287	5.005e-06\\
		288	4.7919e-06\\
		289	4.807e-06\\
		290	5.0386e-06\\
		291	4.8292e-06\\
		292	4.9408e-06\\
		293	4.9776e-06\\
		294	4.9306e-06\\
		295	4.8333e-06\\
		296	4.9089e-06\\
		297	4.8646e-06\\
		298	4.8736e-06\\
		299	4.7522e-06\\
		300	4.8814e-06\\
		301	4.7343e-06\\
		302	4.7564e-06\\
		303	4.9214e-06\\
		304	4.7513e-06\\
		305	4.8562e-06\\
		306	4.7612e-06\\
		307	4.873e-06\\
		308	4.749e-06\\
		309	4.7995e-06\\
		310	4.7664e-06\\
		311	4.7691e-06\\
		312	4.7133e-06\\
		313	4.8859e-06\\
		314	4.7483e-06\\
		315	4.6864e-06\\
		316	4.6417e-06\\
		317	4.6911e-06\\
		318	4.6764e-06\\
		319	4.7828e-06\\
		320	4.7869e-06\\
		321	4.6712e-06\\
		322	4.7149e-06\\
		323	4.6311e-06\\
		324	4.6347e-06\\
		325	4.7788e-06\\
		326	4.5825e-06\\
		327	4.6036e-06\\
		328	4.7253e-06\\
		329	4.584e-06\\
		330	4.7674e-06\\
		331	4.5683e-06\\
		332	4.541e-06\\
		333	4.4388e-06\\
		334	4.5629e-06\\
		335	4.6918e-06\\
		336	4.5188e-06\\
		337	4.5044e-06\\
		338	4.6368e-06\\
		339	4.6312e-06\\
		340	4.5385e-06\\
		341	4.5554e-06\\
		342	4.47e-06\\
		343	4.5504e-06\\
		344	4.6626e-06\\
		345	4.4537e-06\\
		346	4.4775e-06\\
		347	4.4498e-06\\
		348	4.5698e-06\\
		349	4.4976e-06\\
		350	4.4009e-06\\
		351	4.5705e-06\\
		352	4.4687e-06\\
		353	4.4397e-06\\
		354	4.5158e-06\\
		355	4.4583e-06\\
		356	4.637e-06\\
		357	4.3362e-06\\
		358	4.479e-06\\
		359	4.3334e-06\\
		360	4.3579e-06\\
		361	4.4851e-06\\
		362	4.4633e-06\\
		363	4.3937e-06\\
		364	4.537e-06\\
		365	4.395e-06\\
		366	4.5805e-06\\
		367	4.2482e-06\\
		368	4.4505e-06\\
		369	4.3241e-06\\
		370	4.5127e-06\\
		371	4.3046e-06\\
		372	4.4603e-06\\
		373	4.2719e-06\\
		374	4.3533e-06\\
		375	4.3934e-06\\
		376	4.416e-06\\
		377	4.3765e-06\\
		378	4.2779e-06\\
		379	4.4407e-06\\
		380	4.306e-06\\
		381	4.3971e-06\\
		382	4.2853e-06\\
		383	4.2787e-06\\
		384	4.3549e-06\\
		385	4.3416e-06\\
		386	4.2406e-06\\
		387	4.3648e-06\\
		388	4.3387e-06\\
		389	4.3018e-06\\
		390	4.3099e-06\\
		391	4.3382e-06\\
		392	4.3905e-06\\
		393	4.3859e-06\\
		394	4.0423e-06\\
		395	4.2002e-06\\
		396	4.1953e-06\\
		397	4.1051e-06\\
		398	4.3287e-06\\
		399	4.1379e-06\\
		400	4.2765e-06\\
		401	4.2117e-06\\
		402	4.1913e-06\\
		403	4.2968e-06\\
		404	4.1309e-06\\
		405	4.1759e-06\\
		406	4.2772e-06\\
		407	4.1978e-06\\
		408	4.1044e-06\\
		409	4.198e-06\\
		410	4.0913e-06\\
		411	4.2437e-06\\
		412	4.1789e-06\\
		413	4.0749e-06\\
		414	4.1211e-06\\
		415	4.179e-06\\
		416	4.0963e-06\\
		417	4.2315e-06\\
		418	4.2312e-06\\
		419	4.016e-06\\
		420	4.0648e-06\\
		421	4.2436e-06\\
		422	4.1673e-06\\
		423	4.1384e-06\\
		424	4.1267e-06\\
		425	4.1796e-06\\
		426	4.184e-06\\
		427	4.034e-06\\
		428	4.136e-06\\
		429	4.1581e-06\\
		430	4.0794e-06\\
		431	4.0935e-06\\
		432	4.0967e-06\\
		433	4.1264e-06\\
		434	4.0398e-06\\
		435	4.1169e-06\\
		436	4.035e-06\\
		437	4.0742e-06\\
		438	4.1299e-06\\
		439	4.1917e-06\\
		440	4.0091e-06\\
		441	3.9904e-06\\
		442	3.9334e-06\\
		443	4.0613e-06\\
		444	4.032e-06\\
		445	3.9843e-06\\
		446	4.0721e-06\\
		447	4.0098e-06\\
		448	3.9623e-06\\
		449	4.0609e-06\\
		450	4.0815e-06\\
		451	4.0072e-06\\
		452	4.0074e-06\\
		453	3.9248e-06\\
		454	4.0331e-06\\
		455	4.05e-06\\
		456	3.8876e-06\\
		457	4.089e-06\\
		458	3.9564e-06\\
		459	4.0528e-06\\
		460	3.8966e-06\\
		461	3.9404e-06\\
		462	3.9309e-06\\
		463	3.9392e-06\\
		464	3.9355e-06\\
		465	4.0061e-06\\
		466	3.9808e-06\\
		467	3.9664e-06\\
		468	3.9639e-06\\
		469	3.9735e-06\\
		470	4.0142e-06\\
		471	3.9396e-06\\
		472	3.9435e-06\\
		473	3.8907e-06\\
		474	3.9575e-06\\
		475	3.8305e-06\\
		476	3.921e-06\\
		477	3.9315e-06\\
		478	3.9581e-06\\
		479	3.9674e-06\\
		480	3.8553e-06\\
		481	3.9326e-06\\
		482	3.8596e-06\\
		483	3.8761e-06\\
		484	3.9222e-06\\
		485	3.8343e-06\\
		486	3.8497e-06\\
		487	3.9163e-06\\
		488	3.8532e-06\\
		489	3.8536e-06\\
		490	3.8556e-06\\
		491	3.8846e-06\\
		492	3.898e-06\\
		493	3.7401e-06\\
		494	3.8762e-06\\
		495	3.8276e-06\\
		496	3.8035e-06\\
		497	3.8147e-06\\
		498	3.8823e-06\\
		499	3.7677e-06\\
		500	3.7776e-06\\
		501	3.8001e-06\\
		502	3.8514e-06\\
		503	3.8093e-06\\
		504	3.7378e-06\\
		505	3.7888e-06\\
		506	3.7774e-06\\
		507	3.8151e-06\\
		508	3.7501e-06\\
		509	3.8683e-06\\
		510	3.7803e-06\\
		511	3.7517e-06\\
		512	3.7878e-06\\
		513	3.7453e-06\\
		514	3.7399e-06\\
		515	3.6477e-06\\
		516	3.7825e-06\\
		517	3.8102e-06\\
		518	3.7026e-06\\
		519	3.7546e-06\\
		520	3.6838e-06\\
		521	3.775e-06\\
		522	3.7925e-06\\
		523	3.6468e-06\\
		524	3.7653e-06\\
		525	3.7229e-06\\
		526	3.6998e-06\\
		527	3.7259e-06\\
		528	3.7362e-06\\
		529	3.7132e-06\\
		530	3.7264e-06\\
		531	3.7279e-06\\
		532	3.7646e-06\\
		533	3.7344e-06\\
		534	3.5972e-06\\
		535	3.6035e-06\\
		536	3.7228e-06\\
		537	3.7612e-06\\
		538	3.6026e-06\\
		539	3.5878e-06\\
		540	3.7086e-06\\
		541	3.636e-06\\
		542	3.731e-06\\
		543	3.7219e-06\\
		544	3.626e-06\\
		545	3.6532e-06\\
		546	3.6543e-06\\
		547	3.6547e-06\\
		548	3.6571e-06\\
		549	3.5709e-06\\
		550	3.6801e-06\\
		551	3.6638e-06\\
		552	3.6351e-06\\
		553	3.652e-06\\
		554	3.598e-06\\
		555	3.6784e-06\\
		556	3.5782e-06\\
		557	3.6464e-06\\
		558	3.6565e-06\\
		559	3.6413e-06\\
		560	3.5694e-06\\
		561	3.6381e-06\\
		562	3.6262e-06\\
		563	3.6217e-06\\
		564	3.6314e-06\\
		565	3.6334e-06\\
		566	3.5961e-06\\
		567	3.6114e-06\\
		568	3.6376e-06\\
		569	3.5989e-06\\
		570	3.5999e-06\\
		571	3.5802e-06\\
		572	3.599e-06\\
		573	3.5673e-06\\
		574	3.5476e-06\\
		575	3.6049e-06\\
		576	3.5346e-06\\
		577	3.5431e-06\\
		578	3.5265e-06\\
		579	3.5608e-06\\
		580	3.5601e-06\\
		581	3.598e-06\\
		582	3.5584e-06\\
		583	3.5126e-06\\
		584	3.5429e-06\\
		585	3.5493e-06\\
		586	3.5355e-06\\
		587	3.4943e-06\\
		588	3.5075e-06\\
		589	3.499e-06\\
		590	3.5044e-06\\
		591	3.4854e-06\\
		592	3.5354e-06\\
		593	3.5232e-06\\
		594	3.5337e-06\\
		595	3.4637e-06\\
		596	3.527e-06\\
		597	3.4827e-06\\
		598	3.513e-06\\
		599	3.5006e-06\\
		600	3.4781e-06\\
		601	3.5033e-06\\
		602	3.4905e-06\\
		603	3.4868e-06\\
		604	3.4606e-06\\
		605	3.4902e-06\\
		606	3.495e-06\\
		607	3.4413e-06\\
		608	3.487e-06\\
		609	3.5305e-06\\
		610	3.4305e-06\\
		611	3.4835e-06\\
		612	3.4676e-06\\
		613	3.4534e-06\\
		614	3.5265e-06\\
		615	3.4229e-06\\
		616	3.4507e-06\\
		617	3.3781e-06\\
		618	3.4512e-06\\
		619	3.4002e-06\\
		620	3.4298e-06\\
		621	3.4215e-06\\
		622	3.4488e-06\\
		623	3.4379e-06\\
		624	3.4415e-06\\
		625	3.4141e-06\\
		626	3.4009e-06\\
		627	3.4162e-06\\
		628	3.4448e-06\\
		629	3.4175e-06\\
		630	3.3555e-06\\
		631	3.4157e-06\\
		632	3.4026e-06\\
		633	3.3853e-06\\
		634	3.4353e-06\\
		635	3.3836e-06\\
		636	3.4319e-06\\
		637	3.3639e-06\\
		638	3.3603e-06\\
		639	3.3935e-06\\
		640	3.3452e-06\\
		641	3.3806e-06\\
		642	3.4122e-06\\
		643	3.36e-06\\
		644	3.3539e-06\\
		645	3.4409e-06\\
		646	3.4472e-06\\
		647	3.3282e-06\\
		648	3.3642e-06\\
		649	3.4102e-06\\
		650	3.3164e-06\\
		651	3.3588e-06\\
		652	3.345e-06\\
		653	3.3486e-06\\
		654	3.3783e-06\\
		655	3.3598e-06\\
		656	3.3353e-06\\
		657	3.3412e-06\\
		658	3.3764e-06\\
		659	3.2876e-06\\
		660	3.3245e-06\\
		661	3.3896e-06\\
		662	3.2797e-06\\
		663	3.2956e-06\\
		664	3.3367e-06\\
		665	3.3274e-06\\
		666	3.3152e-06\\
		667	3.3245e-06\\
		668	3.3732e-06\\
		669	3.3212e-06\\
		670	3.3106e-06\\
		671	3.2719e-06\\
		672	3.2992e-06\\
		673	3.3351e-06\\
		674	3.3098e-06\\
		675	3.3026e-06\\
		676	3.3681e-06\\
		677	3.3142e-06\\
		678	3.26e-06\\
		679	3.319e-06\\
		680	3.2445e-06\\
		681	3.337e-06\\
		682	3.2479e-06\\
		683	3.3341e-06\\
		684	3.24e-06\\
		685	3.3047e-06\\
		686	3.2813e-06\\
		687	3.2474e-06\\
		688	3.3052e-06\\
		689	3.226e-06\\
		690	3.2086e-06\\
		691	3.1887e-06\\
		692	3.3117e-06\\
		693	3.2772e-06\\
		694	3.2625e-06\\
		695	3.2249e-06\\
		696	3.3037e-06\\
		697	3.244e-06\\
		698	3.2094e-06\\
		699	3.2341e-06\\
		700	3.2609e-06\\
	};
	\addplot [color=black!60!white,solid,line width=1.0pt,forget plot]
	table[row sep=crcr]{%
		1	0.00089071\\
		2	0.00028812\\
		3	0.00019914\\
		4	0.00015023\\
		5	0.0001046\\
		6	8.377e-05\\
		7	6.9945e-05\\
		8	6.1142e-05\\
		9	5.6215e-05\\
		10	5.1293e-05\\
		11	4.802e-05\\
		12	4.4745e-05\\
		13	4.1103e-05\\
		14	3.8777e-05\\
		15	3.7202e-05\\
		16	3.6033e-05\\
		17	3.3643e-05\\
		18	3.1637e-05\\
		19	2.9815e-05\\
		20	2.731e-05\\
		21	2.6556e-05\\
		22	2.4919e-05\\
		23	2.4247e-05\\
		24	2.1994e-05\\
		25	2.1045e-05\\
		26	2.0754e-05\\
		27	1.9494e-05\\
		28	1.9341e-05\\
		29	1.8374e-05\\
		30	1.7894e-05\\
		31	1.7483e-05\\
		32	1.6469e-05\\
		33	1.6341e-05\\
		34	1.6224e-05\\
		35	1.5206e-05\\
		36	1.4808e-05\\
		37	1.5358e-05\\
		38	1.4192e-05\\
		39	1.3937e-05\\
		40	1.3915e-05\\
		41	1.3848e-05\\
		42	1.3038e-05\\
		43	1.3155e-05\\
		44	1.3109e-05\\
		45	1.3083e-05\\
		46	1.2278e-05\\
		47	1.2366e-05\\
		48	1.1974e-05\\
		49	1.2181e-05\\
		50	1.1735e-05\\
		51	1.1591e-05\\
		52	1.1711e-05\\
		53	1.1229e-05\\
		54	1.1493e-05\\
		55	1.0851e-05\\
		56	1.0576e-05\\
		57	1.0759e-05\\
		58	1.0449e-05\\
		59	1.052e-05\\
		60	1.0284e-05\\
		61	1.0589e-05\\
		62	9.6569e-06\\
		63	1.0702e-05\\
		64	9.3818e-06\\
		65	9.8203e-06\\
		66	9.4122e-06\\
		67	9.6958e-06\\
		68	9.6078e-06\\
		69	9.4816e-06\\
		70	9.4257e-06\\
		71	9.2826e-06\\
		72	8.77e-06\\
		73	9.36e-06\\
		74	8.9435e-06\\
		75	9.0711e-06\\
		76	8.5484e-06\\
		77	8.7667e-06\\
		78	8.8241e-06\\
		79	8.6336e-06\\
		80	8.5306e-06\\
		81	8.4966e-06\\
		82	8.242e-06\\
		83	8.4185e-06\\
		84	8.5219e-06\\
		85	8.1525e-06\\
		86	8.4096e-06\\
		87	8.1772e-06\\
		88	8.0274e-06\\
		89	8.0106e-06\\
		90	8.0397e-06\\
		91	7.8605e-06\\
		92	7.678e-06\\
		93	7.8193e-06\\
		94	7.609e-06\\
		95	7.4953e-06\\
		96	7.7128e-06\\
		97	7.9578e-06\\
		98	7.2632e-06\\
		99	7.5313e-06\\
		100	7.6349e-06\\
		101	7.3546e-06\\
		102	7.3151e-06\\
		103	7.2912e-06\\
		104	7.3149e-06\\
		105	7.2881e-06\\
		106	7.1658e-06\\
		107	7.3421e-06\\
		108	6.8797e-06\\
		109	7.3976e-06\\
		110	6.6146e-06\\
		111	6.887e-06\\
		112	6.9189e-06\\
		113	6.9874e-06\\
		114	6.8647e-06\\
		115	6.7414e-06\\
		116	7.1056e-06\\
		117	6.5777e-06\\
		118	6.8809e-06\\
		119	6.698e-06\\
		120	6.8393e-06\\
		121	6.4968e-06\\
		122	6.884e-06\\
		123	6.7817e-06\\
		124	6.2521e-06\\
		125	6.5242e-06\\
		126	6.5937e-06\\
		127	6.7194e-06\\
		128	5.9531e-06\\
		129	6.5325e-06\\
		130	5.9254e-06\\
		131	6.2797e-06\\
		132	6.3312e-06\\
		133	6.2452e-06\\
		134	6.3578e-06\\
		135	6.184e-06\\
		136	6.0853e-06\\
		137	6.4343e-06\\
		138	6.1511e-06\\
		139	6.0255e-06\\
		140	6.0212e-06\\
		141	6.0817e-06\\
		142	6.197e-06\\
		143	6.0265e-06\\
		144	5.9714e-06\\
		145	6.0661e-06\\
		146	6.1783e-06\\
		147	5.6772e-06\\
		148	5.9741e-06\\
		149	6.1594e-06\\
		150	5.7454e-06\\
		151	5.8214e-06\\
		152	6.158e-06\\
		153	5.5814e-06\\
		154	5.7732e-06\\
		155	5.7661e-06\\
		156	5.8475e-06\\
		157	5.8463e-06\\
		158	5.7357e-06\\
		159	5.5627e-06\\
		160	5.5877e-06\\
		161	5.6447e-06\\
		162	5.5101e-06\\
		163	5.5692e-06\\
		164	5.5793e-06\\
		165	5.5416e-06\\
		166	5.4479e-06\\
		167	5.4608e-06\\
		168	5.61e-06\\
		169	5.5077e-06\\
		170	5.4672e-06\\
		171	5.3802e-06\\
		172	5.3825e-06\\
		173	5.4179e-06\\
		174	5.3345e-06\\
		175	5.4808e-06\\
		176	5.3659e-06\\
		177	5.4078e-06\\
		178	5.2092e-06\\
		179	5.3954e-06\\
		180	5.2124e-06\\
		181	5.2406e-06\\
		182	5.2652e-06\\
		183	5.3159e-06\\
		184	5.1771e-06\\
		185	5.385e-06\\
		186	5.1196e-06\\
		187	5.0857e-06\\
		188	5.0847e-06\\
		189	5.2572e-06\\
		190	5.2053e-06\\
		191	4.9596e-06\\
		192	5.1266e-06\\
		193	5.0276e-06\\
		194	5.086e-06\\
		195	5.0639e-06\\
		196	5.2561e-06\\
		197	4.8918e-06\\
		198	5.0404e-06\\
		199	5.0443e-06\\
		200	4.975e-06\\
		201	5.14e-06\\
		202	4.782e-06\\
		203	4.9927e-06\\
		204	4.9799e-06\\
		205	4.941e-06\\
		206	4.8131e-06\\
		207	4.8647e-06\\
		208	4.8558e-06\\
		209	4.793e-06\\
		210	4.7773e-06\\
		211	4.8364e-06\\
		212	4.9367e-06\\
		213	4.9259e-06\\
		214	4.7913e-06\\
		215	4.8703e-06\\
		216	4.8677e-06\\
		217	4.7248e-06\\
		218	4.8747e-06\\
		219	4.7416e-06\\
		220	4.8446e-06\\
		221	4.681e-06\\
		222	4.7611e-06\\
		223	4.6827e-06\\
		224	4.6817e-06\\
		225	4.7907e-06\\
		226	4.6053e-06\\
		227	4.6891e-06\\
		228	4.4913e-06\\
		229	4.6028e-06\\
		230	4.4648e-06\\
		231	4.563e-06\\
		232	4.6743e-06\\
		233	4.691e-06\\
		234	4.5953e-06\\
		235	4.4703e-06\\
		236	4.5627e-06\\
		237	4.6671e-06\\
		238	4.5904e-06\\
		239	4.4711e-06\\
		240	4.46e-06\\
		241	4.3802e-06\\
		242	4.4789e-06\\
		243	4.4235e-06\\
		244	4.3876e-06\\
		245	4.4483e-06\\
		246	4.4178e-06\\
		247	4.3829e-06\\
		248	4.4049e-06\\
		249	4.5501e-06\\
		250	4.2712e-06\\
		251	4.4349e-06\\
		252	4.4863e-06\\
		253	4.3701e-06\\
		254	4.3767e-06\\
		255	4.321e-06\\
		256	4.2974e-06\\
		257	4.4056e-06\\
		258	4.3063e-06\\
		259	4.4558e-06\\
		260	4.4579e-06\\
		261	4.3267e-06\\
		262	4.3076e-06\\
		263	4.2968e-06\\
		264	4.2813e-06\\
		265	4.3311e-06\\
		266	4.327e-06\\
		267	4.3688e-06\\
		268	4.1996e-06\\
		269	4.1974e-06\\
		270	4.0802e-06\\
		271	4.2198e-06\\
		272	4.1607e-06\\
		273	4.178e-06\\
		274	4.2273e-06\\
		275	4.079e-06\\
		276	4.2288e-06\\
		277	4.2363e-06\\
		278	4.1192e-06\\
		279	4.124e-06\\
		280	4.2915e-06\\
		281	3.933e-06\\
		282	4.2288e-06\\
		283	4.0251e-06\\
		284	4.1427e-06\\
		285	4.1674e-06\\
		286	4.0648e-06\\
		287	4.1228e-06\\
		288	4.1279e-06\\
		289	4.1447e-06\\
		290	4.0615e-06\\
		291	4.0546e-06\\
		292	4.1254e-06\\
		293	3.9925e-06\\
		294	3.9988e-06\\
		295	4.0846e-06\\
		296	3.9969e-06\\
		297	4.0813e-06\\
		298	4.0771e-06\\
		299	4.0181e-06\\
		300	3.772e-06\\
		301	3.8435e-06\\
		302	3.996e-06\\
		303	3.9115e-06\\
		304	3.9029e-06\\
		305	3.8745e-06\\
		306	3.9302e-06\\
		307	3.9009e-06\\
		308	3.8179e-06\\
		309	3.789e-06\\
		310	3.9697e-06\\
		311	3.8643e-06\\
		312	3.7982e-06\\
		313	3.8059e-06\\
		314	3.9099e-06\\
		315	3.8716e-06\\
		316	3.7688e-06\\
		317	3.9094e-06\\
		318	3.7301e-06\\
		319	3.8563e-06\\
		320	3.8163e-06\\
		321	3.8277e-06\\
		322	3.9293e-06\\
		323	3.6793e-06\\
		324	3.8986e-06\\
		325	3.7276e-06\\
		326	3.8382e-06\\
		327	3.7141e-06\\
		328	3.7173e-06\\
		329	3.7113e-06\\
		330	3.8136e-06\\
		331	3.6486e-06\\
		332	3.6315e-06\\
		333	3.7312e-06\\
		334	3.6926e-06\\
		335	3.6599e-06\\
		336	3.7008e-06\\
		337	3.7328e-06\\
		338	3.7365e-06\\
		339	3.5451e-06\\
		340	3.7752e-06\\
		341	3.6101e-06\\
		342	3.5682e-06\\
		343	3.6971e-06\\
		344	3.6478e-06\\
		345	3.6062e-06\\
		346	3.6234e-06\\
		347	3.5576e-06\\
		348	3.6868e-06\\
		349	3.5308e-06\\
		350	3.6098e-06\\
		351	3.5326e-06\\
		352	3.6044e-06\\
		353	3.6375e-06\\
		354	3.5684e-06\\
		355	3.59e-06\\
		356	3.5698e-06\\
		357	3.586e-06\\
		358	3.472e-06\\
		359	3.4665e-06\\
		360	3.4806e-06\\
		361	3.4983e-06\\
		362	3.5153e-06\\
		363	3.5477e-06\\
		364	3.4795e-06\\
		365	3.4534e-06\\
		366	3.4871e-06\\
		367	3.485e-06\\
		368	3.4395e-06\\
		369	3.5305e-06\\
		370	3.3506e-06\\
		371	3.5455e-06\\
		372	3.4248e-06\\
		373	3.4815e-06\\
		374	3.4517e-06\\
		375	3.4677e-06\\
		376	3.4547e-06\\
		377	3.4616e-06\\
		378	3.3678e-06\\
		379	3.4395e-06\\
		380	3.3373e-06\\
		381	3.3949e-06\\
		382	3.4448e-06\\
		383	3.4482e-06\\
		384	3.275e-06\\
		385	3.3842e-06\\
		386	3.4434e-06\\
		387	3.2816e-06\\
		388	3.3044e-06\\
		389	3.4355e-06\\
		390	3.2858e-06\\
		391	3.3353e-06\\
		392	3.3699e-06\\
		393	3.2775e-06\\
		394	3.3862e-06\\
		395	3.3405e-06\\
		396	3.355e-06\\
		397	3.3619e-06\\
		398	3.3823e-06\\
		399	3.3463e-06\\
		400	3.3312e-06\\
		401	3.3037e-06\\
		402	3.3318e-06\\
		403	3.2711e-06\\
		404	3.2144e-06\\
		405	3.3815e-06\\
		406	3.1609e-06\\
		407	3.3003e-06\\
		408	3.1825e-06\\
		409	3.3763e-06\\
		410	3.0987e-06\\
		411	3.255e-06\\
		412	3.2586e-06\\
		413	3.3509e-06\\
		414	3.096e-06\\
		415	3.2565e-06\\
		416	3.2419e-06\\
		417	3.1517e-06\\
		418	3.1397e-06\\
		419	3.2731e-06\\
		420	3.1543e-06\\
		421	3.2476e-06\\
		422	3.1514e-06\\
		423	3.1704e-06\\
		424	3.1291e-06\\
		425	3.3075e-06\\
		426	3.0556e-06\\
		427	3.1295e-06\\
		428	3.1404e-06\\
		429	3.2031e-06\\
		430	3.1876e-06\\
		431	3.0792e-06\\
		432	3.0652e-06\\
		433	3.1488e-06\\
		434	3.125e-06\\
		435	3.1955e-06\\
		436	3.1757e-06\\
		437	3.1305e-06\\
		438	3.2237e-06\\
		439	3.0254e-06\\
		440	3.1386e-06\\
		441	3.127e-06\\
		442	3.1072e-06\\
		443	3.1262e-06\\
		444	3.0716e-06\\
		445	3.0733e-06\\
		446	3.1272e-06\\
		447	3.0322e-06\\
		448	3.1242e-06\\
		449	2.9181e-06\\
		450	3.0806e-06\\
		451	3.0777e-06\\
		452	3.2554e-06\\
		453	2.8389e-06\\
		454	3.0809e-06\\
		455	2.9997e-06\\
		456	2.9999e-06\\
		457	3.0079e-06\\
		458	2.9716e-06\\
		459	3.0447e-06\\
		460	3.0812e-06\\
		461	3.0393e-06\\
		462	3.034e-06\\
		463	2.9516e-06\\
		464	3.099e-06\\
		465	2.755e-06\\
		466	2.9702e-06\\
		467	2.9002e-06\\
		468	3.0239e-06\\
		469	3.0247e-06\\
		470	3.0409e-06\\
		471	2.9633e-06\\
		472	2.9752e-06\\
		473	2.8595e-06\\
		474	2.9623e-06\\
		475	2.9163e-06\\
		476	2.9647e-06\\
		477	2.9815e-06\\
		478	2.9293e-06\\
		479	2.9434e-06\\
		480	2.9214e-06\\
		481	2.9419e-06\\
		482	2.9344e-06\\
		483	2.9634e-06\\
		484	2.9452e-06\\
		485	2.9318e-06\\
		486	2.8922e-06\\
		487	2.8822e-06\\
		488	2.9392e-06\\
		489	2.8225e-06\\
		490	2.9894e-06\\
		491	2.9222e-06\\
		492	2.8149e-06\\
		493	2.9327e-06\\
		494	2.9481e-06\\
		495	2.9155e-06\\
		496	2.9081e-06\\
		497	2.7989e-06\\
		498	2.8442e-06\\
		499	2.7777e-06\\
		500	2.8928e-06\\
		501	2.891e-06\\
		502	2.8289e-06\\
		503	2.7716e-06\\
		504	2.8708e-06\\
		505	2.8729e-06\\
		506	2.8678e-06\\
		507	2.8708e-06\\
		508	2.8548e-06\\
		509	2.815e-06\\
		510	2.8627e-06\\
		511	2.8181e-06\\
		512	2.7466e-06\\
		513	2.8403e-06\\
		514	2.8166e-06\\
		515	2.7975e-06\\
		516	2.8053e-06\\
		517	2.7915e-06\\
		518	2.8271e-06\\
		519	2.8219e-06\\
		520	2.8327e-06\\
		521	2.7995e-06\\
		522	2.7018e-06\\
		523	2.8133e-06\\
		524	2.8127e-06\\
		525	2.6511e-06\\
		526	2.8022e-06\\
		527	2.7791e-06\\
		528	2.8135e-06\\
		529	2.749e-06\\
		530	2.7979e-06\\
		531	2.7733e-06\\
		532	2.8097e-06\\
		533	2.7541e-06\\
		534	2.7581e-06\\
		535	2.6771e-06\\
		536	2.7781e-06\\
		537	2.692e-06\\
		538	2.7688e-06\\
		539	2.7123e-06\\
		540	2.6923e-06\\
		541	2.7404e-06\\
		542	2.7376e-06\\
		543	2.719e-06\\
		544	2.738e-06\\
		545	2.7339e-06\\
		546	2.7242e-06\\
		547	2.7426e-06\\
		548	2.7269e-06\\
		549	2.6993e-06\\
		550	2.6952e-06\\
		551	2.533e-06\\
		552	2.7001e-06\\
		553	2.7087e-06\\
		554	2.6665e-06\\
		555	2.6699e-06\\
		556	2.7171e-06\\
		557	2.7017e-06\\
		558	2.7163e-06\\
		559	2.6577e-06\\
		560	2.6606e-06\\
		561	2.6929e-06\\
		562	2.6757e-06\\
		563	2.681e-06\\
		564	2.6903e-06\\
		565	2.6591e-06\\
		566	2.6653e-06\\
		567	2.6904e-06\\
		568	2.6483e-06\\
		569	2.6554e-06\\
		570	2.6447e-06\\
		571	2.6303e-06\\
		572	2.6402e-06\\
		573	2.6197e-06\\
		574	2.6322e-06\\
		575	2.6201e-06\\
		576	2.6417e-06\\
		577	2.6378e-06\\
		578	2.6254e-06\\
		579	2.6212e-06\\
		580	2.618e-06\\
		581	2.6366e-06\\
		582	2.5907e-06\\
		583	2.6517e-06\\
		584	2.6245e-06\\
		585	2.6109e-06\\
		586	2.611e-06\\
		587	2.6023e-06\\
		588	2.6136e-06\\
		589	2.624e-06\\
		590	2.604e-06\\
		591	2.5796e-06\\
		592	2.5869e-06\\
		593	2.5541e-06\\
		594	2.586e-06\\
		595	2.5946e-06\\
		596	2.5497e-06\\
		597	2.5715e-06\\
		598	2.5476e-06\\
		599	2.5432e-06\\
		600	2.5977e-06\\
		601	2.5453e-06\\
		602	2.5751e-06\\
		603	2.5448e-06\\
		604	2.5507e-06\\
		605	2.5575e-06\\
		606	2.5754e-06\\
		607	2.531e-06\\
		608	2.5477e-06\\
		609	2.5595e-06\\
		610	2.5303e-06\\
		611	2.5117e-06\\
		612	2.5435e-06\\
		613	2.5605e-06\\
		614	2.5244e-06\\
		615	2.5129e-06\\
		616	2.5271e-06\\
		617	2.5395e-06\\
		618	2.526e-06\\
		619	2.5086e-06\\
		620	2.5439e-06\\
		621	2.5606e-06\\
		622	2.5128e-06\\
		623	2.5297e-06\\
		624	2.5623e-06\\
		625	2.5526e-06\\
		626	2.4963e-06\\
		627	2.4828e-06\\
		628	2.5196e-06\\
		629	2.488e-06\\
		630	2.4907e-06\\
		631	2.4946e-06\\
		632	2.4981e-06\\
		633	2.4833e-06\\
		634	2.4603e-06\\
		635	2.4905e-06\\
		636	2.509e-06\\
		637	2.4934e-06\\
		638	2.5231e-06\\
		639	2.3834e-06\\
		640	2.4751e-06\\
		641	2.4921e-06\\
		642	2.4691e-06\\
		643	2.4868e-06\\
		644	2.5199e-06\\
		645	2.4489e-06\\
		646	2.4872e-06\\
		647	2.5186e-06\\
		648	2.4803e-06\\
		649	2.4574e-06\\
		650	2.5014e-06\\
		651	2.4926e-06\\
		652	2.4817e-06\\
		653	2.4421e-06\\
		654	2.3848e-06\\
		655	2.4511e-06\\
		656	2.4842e-06\\
		657	2.4496e-06\\
		658	2.4409e-06\\
		659	2.4398e-06\\
		660	2.4722e-06\\
		661	2.4638e-06\\
		662	2.4341e-06\\
		663	2.49e-06\\
		664	2.4427e-06\\
		665	2.4507e-06\\
		666	2.4424e-06\\
		667	2.4517e-06\\
		668	2.4084e-06\\
		669	2.4595e-06\\
		670	2.435e-06\\
		671	2.4532e-06\\
		672	2.4537e-06\\
		673	2.4017e-06\\
		674	2.4562e-06\\
		675	2.4371e-06\\
		676	2.4322e-06\\
		677	2.4512e-06\\
		678	2.4325e-06\\
		679	2.397e-06\\
		680	2.4019e-06\\
		681	2.4204e-06\\
		682	2.4253e-06\\
		683	2.4628e-06\\
		684	2.4011e-06\\
		685	2.4328e-06\\
		686	2.4154e-06\\
		687	2.4026e-06\\
		688	2.3907e-06\\
		689	2.4348e-06\\
		690	2.4354e-06\\
		691	2.3758e-06\\
		692	2.4104e-06\\
		693	2.4262e-06\\
		694	2.4152e-06\\
		695	2.3901e-06\\
		696	2.3877e-06\\
		697	2.396e-06\\
		698	2.4046e-06\\
		699	2.426e-06\\
		700	2.3894e-06\\
	};
	\addplot [color=black!60!white,solid,line width=1.0pt,forget plot]
	table[row sep=crcr]{%
		1	0.0011\\
		2	0.00041806\\
		3	0.00026107\\
		4	0.00020517\\
		5	0.00017148\\
		6	0.00014871\\
		7	0.00011946\\
		8	7.8221e-05\\
		9	6.6325e-05\\
		10	5.6633e-05\\
		11	5.0444e-05\\
		12	4.509e-05\\
		13	4.2456e-05\\
		14	3.9253e-05\\
		15	3.6411e-05\\
		16	3.2333e-05\\
		17	3.0442e-05\\
		18	2.8521e-05\\
		19	2.6025e-05\\
		20	2.4595e-05\\
		21	2.3742e-05\\
		22	2.2178e-05\\
		23	2.169e-05\\
		24	2.0005e-05\\
		25	1.9708e-05\\
		26	1.8412e-05\\
		27	1.7438e-05\\
		28	1.7325e-05\\
		29	1.6412e-05\\
		30	1.6101e-05\\
		31	1.6076e-05\\
		32	1.5213e-05\\
		33	1.4372e-05\\
		34	1.4348e-05\\
		35	1.3917e-05\\
		36	1.3711e-05\\
		37	1.2852e-05\\
		38	1.306e-05\\
		39	1.2665e-05\\
		40	1.2636e-05\\
		41	1.2003e-05\\
		42	1.2002e-05\\
		43	1.1833e-05\\
		44	1.1612e-05\\
		45	1.1224e-05\\
		46	1.0946e-05\\
		47	1.1228e-05\\
		48	1.096e-05\\
		49	1.0596e-05\\
		50	1.0767e-05\\
		51	1.02e-05\\
		52	1.0012e-05\\
		53	1.0208e-05\\
		54	1.0268e-05\\
		55	9.843e-06\\
		56	1.0053e-05\\
		57	9.4149e-06\\
		58	1.0507e-05\\
		59	8.9294e-06\\
		60	9.7852e-06\\
		61	9.6327e-06\\
		62	8.9489e-06\\
		63	9.0589e-06\\
		64	8.4258e-06\\
		65	8.9367e-06\\
		66	9.2951e-06\\
		67	8.6051e-06\\
		68	7.8217e-06\\
		69	8.6296e-06\\
		70	8.494e-06\\
		71	8.3166e-06\\
		72	8.3232e-06\\
		73	8.1969e-06\\
		74	7.9614e-06\\
		75	7.9226e-06\\
		76	8.1213e-06\\
		77	7.717e-06\\
		78	8.1282e-06\\
		79	7.4754e-06\\
		80	8.0364e-06\\
		81	7.3383e-06\\
		82	7.4937e-06\\
		83	7.6721e-06\\
		84	7.4711e-06\\
		85	7.5049e-06\\
		86	7.0589e-06\\
		87	7.3307e-06\\
		88	7.1057e-06\\
		89	7.0832e-06\\
		90	6.905e-06\\
		91	6.7846e-06\\
		92	7.5112e-06\\
		93	6.7084e-06\\
		94	6.7127e-06\\
		95	6.8928e-06\\
		96	6.8575e-06\\
		97	6.9041e-06\\
		98	6.6781e-06\\
		99	6.6095e-06\\
		100	6.5522e-06\\
		101	6.6468e-06\\
		102	6.5994e-06\\
		103	6.416e-06\\
		104	6.5726e-06\\
		105	6.4927e-06\\
		106	6.2563e-06\\
		107	6.4036e-06\\
		108	6.2558e-06\\
		109	6.5793e-06\\
		110	5.8833e-06\\
		111	6.1441e-06\\
		112	6.2246e-06\\
		113	5.7223e-06\\
		114	6.1244e-06\\
		115	6.0615e-06\\
		116	6.3536e-06\\
		117	5.4576e-06\\
		118	5.9527e-06\\
		119	6.1581e-06\\
		120	5.6348e-06\\
		121	5.6678e-06\\
		122	6.1878e-06\\
		123	5.3229e-06\\
		124	5.7457e-06\\
		125	5.8742e-06\\
		126	5.7167e-06\\
		127	5.7148e-06\\
		128	5.9096e-06\\
		129	5.3272e-06\\
		130	5.4393e-06\\
		131	5.666e-06\\
		132	5.4689e-06\\
		133	5.3922e-06\\
		134	5.5221e-06\\
		135	5.3106e-06\\
		136	5.4343e-06\\
		137	5.4234e-06\\
		138	5.5427e-06\\
		139	5.288e-06\\
		140	5.2331e-06\\
		141	5.1833e-06\\
		142	5.1598e-06\\
		143	5.2077e-06\\
		144	5.1623e-06\\
		145	5.1032e-06\\
		146	5.29e-06\\
		147	5.1042e-06\\
		148	5.2408e-06\\
		149	5.0666e-06\\
		150	5.1562e-06\\
		151	5.1831e-06\\
		152	4.8327e-06\\
		153	5.067e-06\\
		154	4.9939e-06\\
		155	5.0363e-06\\
		156	5.1059e-06\\
		157	4.9243e-06\\
		158	5.2193e-06\\
		159	4.7052e-06\\
		160	4.9605e-06\\
		161	4.8488e-06\\
		162	4.8946e-06\\
		163	4.7679e-06\\
		164	4.8631e-06\\
		165	4.7753e-06\\
		166	4.6267e-06\\
		167	4.9493e-06\\
		168	4.7587e-06\\
		169	4.5512e-06\\
		170	4.7761e-06\\
		171	4.6911e-06\\
		172	4.7222e-06\\
		173	4.8909e-06\\
		174	4.4154e-06\\
		175	4.6093e-06\\
		176	4.7089e-06\\
		177	4.6413e-06\\
		178	4.4508e-06\\
		179	4.5213e-06\\
		180	4.5052e-06\\
		181	4.6165e-06\\
		182	4.3703e-06\\
		183	4.387e-06\\
		184	4.5356e-06\\
		185	4.4173e-06\\
		186	4.4641e-06\\
		187	4.3717e-06\\
		188	4.3556e-06\\
		189	4.2527e-06\\
		190	4.3206e-06\\
		191	4.4575e-06\\
		192	4.5669e-06\\
		193	4.3257e-06\\
		194	4.4471e-06\\
		195	4.2166e-06\\
		196	4.1938e-06\\
		197	4.389e-06\\
		198	4.4041e-06\\
		199	4.2708e-06\\
		200	4.1018e-06\\
		201	4.3908e-06\\
		202	4.1592e-06\\
		203	4.1582e-06\\
		204	4.2074e-06\\
		205	4.2312e-06\\
		206	4.2019e-06\\
		207	4.147e-06\\
		208	4.063e-06\\
		209	4.2127e-06\\
		210	4.0532e-06\\
		211	3.9765e-06\\
		212	4.1826e-06\\
		213	4.2652e-06\\
		214	4.0739e-06\\
		215	4.1602e-06\\
		216	3.9674e-06\\
		217	4.124e-06\\
		218	4.0337e-06\\
		219	4.0507e-06\\
		220	4.0083e-06\\
		221	3.94e-06\\
		222	3.9725e-06\\
		223	3.8832e-06\\
		224	3.8761e-06\\
		225	3.8093e-06\\
		226	3.8862e-06\\
		227	3.8042e-06\\
		228	4.1716e-06\\
		229	3.9747e-06\\
		230	3.6783e-06\\
		231	3.9181e-06\\
		232	3.7319e-06\\
		233	3.8207e-06\\
		234	3.8395e-06\\
		235	3.81e-06\\
		236	3.7341e-06\\
		237	3.7708e-06\\
		238	3.8453e-06\\
		239	3.7649e-06\\
		240	3.8069e-06\\
		241	3.6593e-06\\
		242	3.9096e-06\\
		243	3.5963e-06\\
		244	3.7756e-06\\
		245	3.7199e-06\\
		246	3.7731e-06\\
		247	3.5143e-06\\
		248	3.6568e-06\\
		249	3.7307e-06\\
		250	3.6648e-06\\
		251	3.681e-06\\
		252	3.7053e-06\\
		253	3.6459e-06\\
		254	3.6962e-06\\
		255	3.6858e-06\\
		256	3.6512e-06\\
		257	3.5341e-06\\
		258	3.5724e-06\\
		259	3.6881e-06\\
		260	3.4637e-06\\
		261	3.5211e-06\\
		262	3.5977e-06\\
		263	3.6626e-06\\
		264	3.4499e-06\\
		265	3.6337e-06\\
		266	3.4145e-06\\
		267	3.4875e-06\\
		268	3.4821e-06\\
		269	3.4172e-06\\
		270	3.4689e-06\\
		271	3.7676e-06\\
		272	3.2948e-06\\
		273	3.4744e-06\\
		274	3.3989e-06\\
		275	3.5062e-06\\
		276	3.3635e-06\\
		277	3.376e-06\\
		278	3.4817e-06\\
		279	3.4057e-06\\
		280	3.5664e-06\\
		281	3.4666e-06\\
		282	3.2732e-06\\
		283	3.262e-06\\
		284	3.4533e-06\\
		285	3.4564e-06\\
		286	3.2333e-06\\
		287	3.4486e-06\\
		288	3.3715e-06\\
		289	3.2854e-06\\
		290	3.5015e-06\\
		291	3.1883e-06\\
		292	3.3585e-06\\
		293	3.3041e-06\\
		294	3.4078e-06\\
		295	3.352e-06\\
		296	3.0894e-06\\
		297	3.3834e-06\\
		298	3.4014e-06\\
		299	3.037e-06\\
		300	3.3294e-06\\
		301	3.2579e-06\\
		302	3.3279e-06\\
		303	3.2209e-06\\
		304	3.2936e-06\\
		305	3.2394e-06\\
		306	3.2969e-06\\
		307	3.1842e-06\\
		308	3.171e-06\\
		309	3.2686e-06\\
		310	3.2031e-06\\
		311	3.2797e-06\\
		312	3.078e-06\\
		313	3.2201e-06\\
		314	3.2727e-06\\
		315	3.2001e-06\\
		316	3.1901e-06\\
		317	3.1378e-06\\
		318	3.1792e-06\\
		319	3.1258e-06\\
		320	3.0987e-06\\
		321	3.2613e-06\\
		322	3.1367e-06\\
		323	3.2618e-06\\
		324	2.9374e-06\\
		325	3.151e-06\\
		326	3.193e-06\\
		327	3.0219e-06\\
		328	3.1517e-06\\
		329	3.0148e-06\\
		330	3.057e-06\\
		331	3.0135e-06\\
		332	3.0833e-06\\
		333	3.1694e-06\\
		334	3.0254e-06\\
		335	3.0572e-06\\
		336	3.1122e-06\\
		337	3.0461e-06\\
		338	3.1331e-06\\
		339	3.0626e-06\\
		340	3.0063e-06\\
		341	3.0667e-06\\
		342	3.018e-06\\
		343	2.9456e-06\\
		344	3.1764e-06\\
		345	2.8912e-06\\
		346	3.1026e-06\\
		347	3.0181e-06\\
		348	3.0443e-06\\
		349	2.948e-06\\
		350	3.0391e-06\\
		351	2.9634e-06\\
		352	2.8715e-06\\
		353	2.936e-06\\
		354	2.9833e-06\\
		355	2.9428e-06\\
		356	2.9719e-06\\
		357	3.0263e-06\\
		358	2.8536e-06\\
		359	2.9409e-06\\
		360	2.9855e-06\\
		361	2.913e-06\\
		362	2.8615e-06\\
		363	2.9675e-06\\
		364	2.8669e-06\\
		365	2.8849e-06\\
		366	2.9443e-06\\
		367	2.918e-06\\
		368	3.0763e-06\\
		369	2.7887e-06\\
		370	2.9211e-06\\
		371	2.9286e-06\\
		372	2.9543e-06\\
		373	2.815e-06\\
		374	2.735e-06\\
		375	2.9282e-06\\
		376	2.8558e-06\\
		377	2.828e-06\\
		378	2.837e-06\\
		379	2.7599e-06\\
		380	2.7753e-06\\
		381	2.9073e-06\\
		382	2.7586e-06\\
		383	2.8674e-06\\
		384	2.9172e-06\\
		385	2.7971e-06\\
		386	2.7427e-06\\
		387	2.835e-06\\
		388	2.8586e-06\\
		389	2.738e-06\\
		390	2.7378e-06\\
		391	2.9025e-06\\
		392	2.7111e-06\\
		393	2.711e-06\\
		394	2.7808e-06\\
		395	2.7164e-06\\
		396	2.7671e-06\\
		397	2.8265e-06\\
		398	2.6782e-06\\
		399	2.7859e-06\\
		400	2.7881e-06\\
		401	2.7315e-06\\
		402	2.6954e-06\\
		403	2.7705e-06\\
		404	2.7294e-06\\
		405	2.7146e-06\\
		406	2.7737e-06\\
		407	2.7089e-06\\
		408	2.6553e-06\\
		409	2.7793e-06\\
		410	2.7466e-06\\
		411	2.6956e-06\\
		412	2.6906e-06\\
		413	2.7526e-06\\
		414	2.6305e-06\\
		415	2.7161e-06\\
		416	2.729e-06\\
		417	2.6503e-06\\
		418	2.7526e-06\\
		419	2.6344e-06\\
		420	2.7193e-06\\
		421	2.6103e-06\\
		422	2.6495e-06\\
		423	2.649e-06\\
		424	2.7022e-06\\
		425	2.662e-06\\
		426	2.6977e-06\\
		427	2.6335e-06\\
		428	2.7239e-06\\
		429	2.7332e-06\\
		430	2.6995e-06\\
		431	2.5831e-06\\
		432	2.667e-06\\
		433	2.5975e-06\\
		434	2.6741e-06\\
		435	2.691e-06\\
		436	2.5272e-06\\
		437	2.5688e-06\\
		438	2.6657e-06\\
		439	2.6693e-06\\
		440	2.6837e-06\\
		441	2.4154e-06\\
		442	2.6542e-06\\
		443	2.5377e-06\\
		444	2.6652e-06\\
		445	2.554e-06\\
		446	2.6245e-06\\
		447	2.5543e-06\\
		448	2.5617e-06\\
		449	2.5963e-06\\
		450	2.6543e-06\\
		451	2.4937e-06\\
		452	2.5138e-06\\
		453	2.5837e-06\\
		454	2.5839e-06\\
		455	2.5692e-06\\
		456	2.5557e-06\\
		457	2.5945e-06\\
		458	2.5356e-06\\
		459	2.5916e-06\\
		460	2.5616e-06\\
		461	2.5451e-06\\
		462	2.5838e-06\\
		463	2.5765e-06\\
		464	2.5323e-06\\
		465	2.5217e-06\\
		466	2.4926e-06\\
		467	2.5455e-06\\
		468	2.5424e-06\\
		469	2.5299e-06\\
		470	2.469e-06\\
		471	2.5702e-06\\
		472	2.4628e-06\\
		473	2.4388e-06\\
		474	2.5268e-06\\
		475	2.5288e-06\\
		476	2.5255e-06\\
		477	2.4991e-06\\
		478	2.4972e-06\\
		479	2.5023e-06\\
		480	2.4587e-06\\
		481	2.4139e-06\\
		482	2.5496e-06\\
		483	2.5574e-06\\
		484	2.2977e-06\\
		485	2.4211e-06\\
		486	2.4571e-06\\
		487	2.4997e-06\\
		488	2.4762e-06\\
		489	2.5153e-06\\
		490	2.461e-06\\
		491	2.4477e-06\\
		492	2.4541e-06\\
		493	2.4184e-06\\
		494	2.4695e-06\\
		495	2.3961e-06\\
		496	2.4401e-06\\
		497	2.4508e-06\\
		498	2.482e-06\\
		499	2.4587e-06\\
		500	2.3619e-06\\
		501	2.418e-06\\
		502	2.4391e-06\\
		503	2.4417e-06\\
		504	2.4167e-06\\
		505	2.4378e-06\\
		506	2.3939e-06\\
		507	2.4324e-06\\
		508	2.422e-06\\
		509	2.433e-06\\
		510	2.4426e-06\\
		511	2.393e-06\\
		512	2.416e-06\\
		513	2.4e-06\\
		514	2.4318e-06\\
		515	2.4276e-06\\
		516	2.4845e-06\\
		517	2.2432e-06\\
		518	2.3617e-06\\
		519	2.4185e-06\\
		520	2.4174e-06\\
		521	2.2957e-06\\
		522	2.3914e-06\\
		523	2.3519e-06\\
		524	2.3705e-06\\
		525	2.3912e-06\\
		526	2.2929e-06\\
		527	2.3519e-06\\
		528	2.3829e-06\\
		529	2.365e-06\\
		530	2.3589e-06\\
		531	2.3806e-06\\
		532	2.3796e-06\\
		533	2.2788e-06\\
		534	2.3574e-06\\
		535	2.3461e-06\\
		536	2.3743e-06\\
		537	2.3121e-06\\
		538	2.3738e-06\\
		539	2.36e-06\\
		540	2.3171e-06\\
		541	2.3196e-06\\
		542	2.3208e-06\\
		543	2.3632e-06\\
		544	2.3471e-06\\
		545	2.3027e-06\\
		546	2.3239e-06\\
		547	2.2887e-06\\
		548	2.3559e-06\\
		549	2.2927e-06\\
		550	2.3337e-06\\
		551	2.3108e-06\\
		552	2.3267e-06\\
		553	2.2972e-06\\
		554	2.3309e-06\\
		555	2.2295e-06\\
		556	2.3019e-06\\
		557	2.3129e-06\\
		558	2.3116e-06\\
		559	2.258e-06\\
		560	2.3038e-06\\
		561	2.2876e-06\\
		562	2.2785e-06\\
		563	2.2664e-06\\
		564	2.2981e-06\\
		565	2.27e-06\\
		566	2.2229e-06\\
		567	2.2821e-06\\
		568	2.2821e-06\\
		569	2.1854e-06\\
		570	2.2777e-06\\
		571	2.2749e-06\\
		572	2.2839e-06\\
		573	2.2739e-06\\
		574	2.2452e-06\\
		575	2.2685e-06\\
		576	2.2222e-06\\
		577	2.2145e-06\\
		578	2.269e-06\\
		579	2.2442e-06\\
		580	2.2492e-06\\
		581	2.2448e-06\\
		582	2.2283e-06\\
		583	2.252e-06\\
		584	2.1955e-06\\
		585	2.2972e-06\\
		586	2.2373e-06\\
		587	2.2302e-06\\
		588	2.1879e-06\\
		589	2.2019e-06\\
		590	2.2024e-06\\
		591	2.2385e-06\\
		592	2.0732e-06\\
		593	2.2029e-06\\
		594	2.2491e-06\\
		595	2.2261e-06\\
		596	2.1647e-06\\
		597	2.2254e-06\\
		598	2.1866e-06\\
		599	2.195e-06\\
		600	2.1852e-06\\
		601	2.1867e-06\\
		602	2.2008e-06\\
		603	2.195e-06\\
		604	2.2212e-06\\
		605	2.1897e-06\\
		606	2.1439e-06\\
		607	2.189e-06\\
		608	2.205e-06\\
		609	2.1942e-06\\
		610	2.1867e-06\\
		611	2.1614e-06\\
		612	2.1839e-06\\
		613	2.1493e-06\\
		614	2.1858e-06\\
		615	2.1658e-06\\
		616	2.1738e-06\\
		617	2.175e-06\\
		618	2.1829e-06\\
		619	2.1543e-06\\
		620	2.1825e-06\\
		621	2.1827e-06\\
		622	2.1629e-06\\
		623	2.17e-06\\
		624	2.1496e-06\\
		625	2.1423e-06\\
		626	2.1125e-06\\
		627	2.1431e-06\\
		628	2.1437e-06\\
		629	2.1614e-06\\
		630	2.1716e-06\\
		631	2.1661e-06\\
		632	2.1481e-06\\
		633	2.1597e-06\\
		634	2.1383e-06\\
		635	2.1678e-06\\
		636	2.1342e-06\\
		637	2.1336e-06\\
		638	2.145e-06\\
		639	2.1084e-06\\
		640	2.1724e-06\\
		641	2.0986e-06\\
		642	2.1133e-06\\
		643	2.1052e-06\\
		644	2.1171e-06\\
		645	2.1013e-06\\
		646	2.1663e-06\\
		647	2.1159e-06\\
		648	2.1344e-06\\
		649	2.1417e-06\\
		650	2.161e-06\\
		651	2.1547e-06\\
		652	2.1162e-06\\
		653	2.1495e-06\\
		654	2.1454e-06\\
		655	2.1672e-06\\
		656	2.1305e-06\\
		657	2.1086e-06\\
		658	2.1452e-06\\
		659	2.1142e-06\\
		660	2.1088e-06\\
		661	2.1472e-06\\
		662	2.1167e-06\\
		663	2.1116e-06\\
		664	2.1475e-06\\
		665	2.1188e-06\\
		666	2.1098e-06\\
		667	2.1297e-06\\
		668	2.1153e-06\\
		669	2.1271e-06\\
		670	2.1406e-06\\
		671	2.1326e-06\\
		672	2.0962e-06\\
		673	2.0883e-06\\
		674	2.1202e-06\\
		675	2.1028e-06\\
		676	2.0874e-06\\
		677	2.1037e-06\\
		678	2.0969e-06\\
		679	2.0751e-06\\
		680	2.0841e-06\\
		681	2.0984e-06\\
		682	2.0606e-06\\
		683	2.087e-06\\
		684	2.112e-06\\
		685	2.0599e-06\\
		686	2.0751e-06\\
		687	2.1015e-06\\
		688	2.0965e-06\\
		689	2.0566e-06\\
		690	2.092e-06\\
		691	2.0249e-06\\
		692	2.0489e-06\\
		693	2.0786e-06\\
		694	2.04e-06\\
		695	2.0609e-06\\
		696	2.0799e-06\\
		697	2.0624e-06\\
		698	2.0555e-06\\
		699	2.0486e-06\\
		700	2.0857e-06\\
	};
	
	\addplot [color=black!60!white,solid,line width=2.0pt,forget plot]
	table[row sep=crcr]{%
		1	0.0011\\
		2	0.00040335\\
		3	0.00026945\\
		4	0.00020835\\
		5	0.00018211\\
		6	0.00014794\\
		7	0.0001164\\
		8	9.4659e-05\\
		9	6.5688e-05\\
		10	5.4546e-05\\
		11	4.8435e-05\\
		12	4.4856e-05\\
		13	4.1381e-05\\
		14	3.8305e-05\\
		15	3.5757e-05\\
		16	3.3498e-05\\
		17	3.105e-05\\
		18	2.8943e-05\\
		19	2.7603e-05\\
		20	2.5835e-05\\
		21	2.4348e-05\\
		22	2.2449e-05\\
		23	2.0884e-05\\
		24	2.0684e-05\\
		25	1.9106e-05\\
		26	1.8234e-05\\
		27	1.7802e-05\\
		28	1.7089e-05\\
		29	1.6944e-05\\
		30	1.5961e-05\\
		31	1.5295e-05\\
		32	1.4965e-05\\
		33	1.498e-05\\
		34	1.4444e-05\\
		35	1.3473e-05\\
		36	1.3677e-05\\
		37	1.313e-05\\
		38	1.3281e-05\\
		39	1.267e-05\\
		40	1.2194e-05\\
		41	1.2269e-05\\
		42	1.1741e-05\\
		43	1.1408e-05\\
		44	1.1454e-05\\
		45	1.1533e-05\\
		46	1.1018e-05\\
		47	1.0968e-05\\
		48	1.0304e-05\\
		49	1.0421e-05\\
		50	1.0257e-05\\
		51	9.9911e-06\\
		52	9.9279e-06\\
		53	9.8806e-06\\
		54	9.388e-06\\
		55	9.8276e-06\\
		56	9.3877e-06\\
		57	9.1152e-06\\
		58	9.3039e-06\\
		59	8.9077e-06\\
		60	9.3553e-06\\
		61	8.8203e-06\\
		62	8.5986e-06\\
		63	8.4649e-06\\
		64	8.4606e-06\\
		65	8.1806e-06\\
		66	8.3497e-06\\
		67	8.3424e-06\\
		68	8.1203e-06\\
		69	8.0391e-06\\
		70	7.8391e-06\\
		71	7.8278e-06\\
		72	7.8696e-06\\
		73	7.4911e-06\\
		74	7.8279e-06\\
		75	7.5211e-06\\
		76	7.7941e-06\\
		77	7.3478e-06\\
		78	7.4725e-06\\
		79	7.2338e-06\\
		80	7.2677e-06\\
		81	6.9774e-06\\
		82	7.0135e-06\\
		83	7.2759e-06\\
		84	6.6119e-06\\
		85	6.9629e-06\\
		86	6.8493e-06\\
		87	6.7672e-06\\
		88	6.7427e-06\\
		89	6.6292e-06\\
		90	6.7332e-06\\
		91	6.4967e-06\\
		92	6.6651e-06\\
		93	6.3568e-06\\
		94	6.5754e-06\\
		95	6.23e-06\\
		96	6.5348e-06\\
		97	6.1449e-06\\
		98	6.4191e-06\\
		99	6.1267e-06\\
		100	6.2412e-06\\
		101	6.3146e-06\\
		102	6.036e-06\\
		103	5.9455e-06\\
		104	6.1705e-06\\
		105	5.9356e-06\\
		106	5.9854e-06\\
		107	5.7196e-06\\
		108	5.8678e-06\\
		109	5.8114e-06\\
		110	5.7464e-06\\
		111	5.8212e-06\\
		112	5.7834e-06\\
		113	5.7757e-06\\
		114	5.8671e-06\\
		115	5.5582e-06\\
		116	5.293e-06\\
		117	5.8147e-06\\
		118	5.3518e-06\\
		119	5.5062e-06\\
		120	5.3378e-06\\
		121	5.4701e-06\\
		122	5.3896e-06\\
		123	5.3015e-06\\
		124	5.5384e-06\\
		125	5.1339e-06\\
		126	5.335e-06\\
		127	5.1809e-06\\
		128	5.338e-06\\
		129	5.2278e-06\\
		130	5.0801e-06\\
		131	5.2613e-06\\
		132	5.2572e-06\\
		133	5.2015e-06\\
		134	5.0878e-06\\
		135	4.9331e-06\\
		136	4.9118e-06\\
		137	5.1766e-06\\
		138	4.8966e-06\\
		139	4.8614e-06\\
		140	4.8848e-06\\
		141	4.868e-06\\
		142	4.9453e-06\\
		143	4.855e-06\\
		144	4.8458e-06\\
		145	4.7437e-06\\
		146	4.8992e-06\\
		147	4.6532e-06\\
		148	4.7839e-06\\
		149	4.8418e-06\\
		150	4.6069e-06\\
		151	4.7667e-06\\
		152	4.6482e-06\\
		153	4.599e-06\\
		154	4.7181e-06\\
		155	4.5063e-06\\
		156	4.4532e-06\\
		157	4.5646e-06\\
		158	4.6318e-06\\
		159	4.482e-06\\
		160	4.3628e-06\\
		161	4.589e-06\\
		162	4.6314e-06\\
		163	4.511e-06\\
		164	4.6287e-06\\
		165	4.5594e-06\\
		166	4.4132e-06\\
		167	4.4706e-06\\
		168	4.4681e-06\\
		169	4.4036e-06\\
		170	4.4855e-06\\
		171	4.4178e-06\\
		172	4.5218e-06\\
		173	4.2969e-06\\
		174	4.3608e-06\\
		175	4.2394e-06\\
		176	4.3014e-06\\
		177	4.2497e-06\\
		178	4.4296e-06\\
		179	4.2737e-06\\
		180	4.0805e-06\\
		181	4.3752e-06\\
		182	4.2455e-06\\
		183	4.0439e-06\\
		184	4.1632e-06\\
		185	4.1362e-06\\
		186	4.1983e-06\\
		187	4.0218e-06\\
		188	4.0927e-06\\
		189	4.0616e-06\\
		190	4.0561e-06\\
		191	3.9749e-06\\
		192	4.009e-06\\
		193	4.3625e-06\\
		194	3.8133e-06\\
		195	4.0606e-06\\
		196	3.9329e-06\\
		197	3.9914e-06\\
		198	3.9301e-06\\
		199	3.9607e-06\\
		200	3.9266e-06\\
		201	4.0537e-06\\
		202	3.9295e-06\\
		203	3.9796e-06\\
		204	4.0024e-06\\
		205	3.9761e-06\\
		206	4.0254e-06\\
		207	3.8458e-06\\
		208	3.8205e-06\\
		209	3.9938e-06\\
		210	3.7789e-06\\
		211	3.9481e-06\\
		212	3.7265e-06\\
		213	3.7911e-06\\
		214	3.8527e-06\\
		215	3.6567e-06\\
		216	3.8636e-06\\
		217	3.7141e-06\\
		218	3.7864e-06\\
		219	3.8817e-06\\
		220	3.7646e-06\\
		221	3.6302e-06\\
		222	3.8087e-06\\
		223	3.6675e-06\\
		224	3.6683e-06\\
		225	3.6178e-06\\
		226	3.7881e-06\\
		227	3.5783e-06\\
		228	3.6362e-06\\
		229	3.6023e-06\\
		230	3.7897e-06\\
		231	3.5344e-06\\
		232	3.6396e-06\\
		233	3.6179e-06\\
		234	3.5834e-06\\
		235	3.6069e-06\\
		236	3.5192e-06\\
		237	3.5661e-06\\
		238	3.6966e-06\\
		239	3.7029e-06\\
		240	3.2918e-06\\
		241	3.5423e-06\\
		242	3.4817e-06\\
		243	3.5456e-06\\
		244	3.5738e-06\\
		245	3.567e-06\\
		246	3.4722e-06\\
		247	3.5425e-06\\
		248	3.5625e-06\\
		249	3.5486e-06\\
		250	3.3385e-06\\
		251	3.4658e-06\\
		252	3.4152e-06\\
		253	3.5017e-06\\
		254	3.391e-06\\
		255	3.4741e-06\\
		256	3.5085e-06\\
		257	3.4568e-06\\
		258	3.4961e-06\\
		259	3.3768e-06\\
		260	3.3919e-06\\
		261	3.4432e-06\\
		262	3.4377e-06\\
		263	3.3638e-06\\
		264	3.4187e-06\\
		265	3.2745e-06\\
		266	3.4154e-06\\
		267	3.4231e-06\\
		268	3.5183e-06\\
		269	3.1497e-06\\
		270	3.2949e-06\\
		271	3.3916e-06\\
		272	3.2859e-06\\
		273	3.269e-06\\
		274	3.1997e-06\\
		275	3.2672e-06\\
		276	3.3258e-06\\
		277	3.2409e-06\\
		278	3.3254e-06\\
		279	3.2079e-06\\
		280	3.3471e-06\\
		281	3.1971e-06\\
		282	3.2812e-06\\
		283	3.309e-06\\
		284	3.1844e-06\\
		285	3.3783e-06\\
		286	3.2158e-06\\
		287	3.1893e-06\\
		288	3.1007e-06\\
		289	3.221e-06\\
		290	3.1383e-06\\
		291	3.176e-06\\
		292	3.1478e-06\\
		293	3.2304e-06\\
		294	3.0919e-06\\
		295	3.1089e-06\\
		296	3.0805e-06\\
		297	3.1849e-06\\
		298	3.0506e-06\\
		299	3.1449e-06\\
		300	3.0582e-06\\
		301	3.1609e-06\\
		302	3.1673e-06\\
		303	3.0162e-06\\
		304	3.089e-06\\
		305	3.0933e-06\\
		306	3.1415e-06\\
		307	3.1539e-06\\
		308	3.0367e-06\\
		309	3.0127e-06\\
		310	3.0052e-06\\
		311	3.0988e-06\\
		312	3.0108e-06\\
		313	3.0141e-06\\
		314	3.0236e-06\\
		315	3.0032e-06\\
		316	2.9672e-06\\
		317	3.0175e-06\\
		318	2.9525e-06\\
		319	3.0546e-06\\
		320	3.0454e-06\\
		321	2.909e-06\\
		322	3.0365e-06\\
		323	3.0024e-06\\
		324	3.0194e-06\\
		325	2.9916e-06\\
		326	2.9303e-06\\
		327	2.9452e-06\\
		328	2.9084e-06\\
		329	3.205e-06\\
		330	2.7442e-06\\
		331	2.9302e-06\\
		332	2.9445e-06\\
		333	2.929e-06\\
		334	2.9613e-06\\
		335	2.9655e-06\\
		336	2.8984e-06\\
		337	2.8746e-06\\
		338	2.8406e-06\\
		339	2.9949e-06\\
		340	2.894e-06\\
		341	2.8191e-06\\
		342	2.8822e-06\\
		343	2.99e-06\\
		344	2.8269e-06\\
		345	2.8951e-06\\
		346	2.8465e-06\\
		347	2.8863e-06\\
		348	2.8806e-06\\
		349	2.8484e-06\\
		350	2.8607e-06\\
		351	2.9043e-06\\
		352	2.8456e-06\\
		353	2.7852e-06\\
		354	2.7597e-06\\
		355	2.892e-06\\
		356	2.7459e-06\\
		357	2.7643e-06\\
		358	2.7658e-06\\
		359	2.843e-06\\
		360	2.7127e-06\\
		361	2.8602e-06\\
		362	2.8326e-06\\
		363	2.874e-06\\
		364	2.8412e-06\\
		365	2.7883e-06\\
		366	2.7299e-06\\
		367	2.83e-06\\
		368	2.8123e-06\\
		369	2.8306e-06\\
		370	2.8255e-06\\
		371	2.6457e-06\\
		372	2.7334e-06\\
		373	2.806e-06\\
		374	2.6359e-06\\
		375	2.6863e-06\\
		376	2.7718e-06\\
		377	2.6824e-06\\
		378	2.6484e-06\\
		379	2.6483e-06\\
		380	2.706e-06\\
		381	2.7463e-06\\
		382	2.7249e-06\\
		383	2.7291e-06\\
		384	2.716e-06\\
		385	2.6842e-06\\
		386	2.7459e-06\\
		387	2.6812e-06\\
		388	2.6276e-06\\
		389	2.6503e-06\\
		390	2.7099e-06\\
		391	2.6382e-06\\
		392	2.6997e-06\\
		393	2.6453e-06\\
		394	2.7063e-06\\
		395	2.5957e-06\\
		396	2.6458e-06\\
		397	2.7087e-06\\
		398	2.6625e-06\\
		399	2.6427e-06\\
		400	2.6966e-06\\
		401	2.7548e-06\\
		402	2.5867e-06\\
		403	2.6084e-06\\
		404	2.6535e-06\\
		405	2.5536e-06\\
		406	2.6584e-06\\
		407	2.6478e-06\\
		408	2.5888e-06\\
		409	2.5752e-06\\
		410	2.6514e-06\\
		411	2.5893e-06\\
		412	2.5103e-06\\
		413	2.6564e-06\\
		414	2.5321e-06\\
		415	2.5606e-06\\
		416	2.6675e-06\\
		417	2.5771e-06\\
		418	2.5752e-06\\
		419	2.611e-06\\
		420	2.5527e-06\\
		421	2.6287e-06\\
		422	2.514e-06\\
		423	2.5729e-06\\
		424	2.5369e-06\\
		425	2.6578e-06\\
		426	2.4317e-06\\
		427	2.5904e-06\\
		428	2.59e-06\\
		429	2.5098e-06\\
		430	2.5272e-06\\
		431	2.5746e-06\\
		432	2.4543e-06\\
		433	2.4909e-06\\
		434	2.5578e-06\\
		435	2.4825e-06\\
		436	2.525e-06\\
		437	2.5235e-06\\
		438	2.535e-06\\
		439	2.4795e-06\\
		440	2.5214e-06\\
		441	2.5051e-06\\
		442	2.4791e-06\\
		443	2.4735e-06\\
		444	2.4783e-06\\
		445	2.4828e-06\\
		446	2.4659e-06\\
		447	2.5353e-06\\
		448	2.52e-06\\
		449	2.4091e-06\\
		450	2.5416e-06\\
		451	2.4688e-06\\
		452	2.5191e-06\\
		453	2.4361e-06\\
		454	2.4539e-06\\
		455	2.4786e-06\\
		456	2.4994e-06\\
		457	2.4222e-06\\
		458	2.4224e-06\\
		459	2.4722e-06\\
		460	2.4568e-06\\
		461	2.4029e-06\\
		462	2.4456e-06\\
		463	2.5067e-06\\
		464	2.5012e-06\\
		465	2.4011e-06\\
		466	2.4047e-06\\
		467	2.433e-06\\
		468	2.4793e-06\\
		469	2.4192e-06\\
		470	2.4057e-06\\
		471	2.4762e-06\\
		472	2.3223e-06\\
		473	2.4534e-06\\
		474	2.4081e-06\\
		475	2.4262e-06\\
		476	2.4051e-06\\
		477	2.3471e-06\\
		478	2.4141e-06\\
		479	2.4135e-06\\
		480	2.364e-06\\
		481	2.4856e-06\\
		482	2.464e-06\\
		483	2.3121e-06\\
		484	2.4301e-06\\
		485	2.3452e-06\\
		486	2.381e-06\\
		487	2.3985e-06\\
		488	2.3788e-06\\
		489	2.3761e-06\\
		490	2.3975e-06\\
		491	2.3046e-06\\
		492	2.371e-06\\
		493	2.3824e-06\\
		494	2.3955e-06\\
		495	2.3212e-06\\
		496	2.363e-06\\
		497	2.3749e-06\\
		498	2.3907e-06\\
		499	2.3386e-06\\
		500	2.3086e-06\\
		501	2.3758e-06\\
		502	2.3546e-06\\
		503	2.3772e-06\\
		504	2.3798e-06\\
		505	2.4041e-06\\
		506	2.3473e-06\\
		507	2.2805e-06\\
		508	2.3025e-06\\
		509	2.3202e-06\\
		510	2.3081e-06\\
		511	2.3601e-06\\
		512	2.3873e-06\\
		513	2.3055e-06\\
		514	2.3278e-06\\
		515	2.3515e-06\\
		516	2.2477e-06\\
		517	2.3307e-06\\
		518	2.3321e-06\\
		519	2.2921e-06\\
		520	2.2558e-06\\
		521	2.3358e-06\\
		522	2.2913e-06\\
		523	2.3345e-06\\
		524	2.2327e-06\\
		525	2.291e-06\\
		526	2.2976e-06\\
		527	2.3146e-06\\
		528	2.3057e-06\\
		529	2.3177e-06\\
		530	2.2221e-06\\
		531	2.3169e-06\\
		532	2.2526e-06\\
		533	2.2565e-06\\
		534	2.2935e-06\\
		535	2.3109e-06\\
		536	2.2127e-06\\
		537	2.2253e-06\\
		538	2.2457e-06\\
		539	2.2747e-06\\
		540	2.2613e-06\\
		541	2.2132e-06\\
		542	2.2534e-06\\
		543	2.1949e-06\\
		544	2.2567e-06\\
		545	2.2745e-06\\
		546	2.3117e-06\\
		547	2.205e-06\\
		548	2.2184e-06\\
		549	2.2219e-06\\
		550	2.2043e-06\\
		551	2.2743e-06\\
		552	2.2129e-06\\
		553	2.245e-06\\
		554	2.2433e-06\\
		555	2.2682e-06\\
		556	2.2404e-06\\
		557	2.2372e-06\\
		558	2.2659e-06\\
		559	2.2535e-06\\
		560	2.2581e-06\\
		561	2.1328e-06\\
		562	2.2037e-06\\
		563	2.1926e-06\\
		564	2.2443e-06\\
		565	2.2329e-06\\
		566	2.2317e-06\\
		567	2.1926e-06\\
		568	2.1564e-06\\
		569	2.1739e-06\\
		570	2.172e-06\\
		571	2.1831e-06\\
		572	2.1431e-06\\
		573	2.196e-06\\
		574	2.1658e-06\\
		575	2.1848e-06\\
		576	2.2015e-06\\
		577	2.1348e-06\\
		578	2.2258e-06\\
		579	2.0612e-06\\
		580	2.1996e-06\\
		581	2.2102e-06\\
		582	2.1867e-06\\
		583	2.1778e-06\\
		584	2.1688e-06\\
		585	2.1499e-06\\
		586	2.1026e-06\\
		587	2.1784e-06\\
		588	2.1543e-06\\
		589	2.1741e-06\\
		590	2.1495e-06\\
		591	2.1648e-06\\
		592	2.1718e-06\\
		593	2.1515e-06\\
		594	2.1398e-06\\
		595	2.1781e-06\\
		596	2.16e-06\\
		597	2.1414e-06\\
		598	2.1756e-06\\
		599	2.0771e-06\\
		600	2.1303e-06\\
		601	2.1575e-06\\
		602	2.1246e-06\\
		603	2.1137e-06\\
		604	2.1217e-06\\
		605	2.191e-06\\
		606	2.1237e-06\\
		607	2.0729e-06\\
		608	2.0982e-06\\
		609	2.1307e-06\\
		610	2.1777e-06\\
		611	2.1209e-06\\
		612	2.1159e-06\\
		613	2.0905e-06\\
		614	2.1189e-06\\
		615	2.1086e-06\\
		616	2.0954e-06\\
		617	2.128e-06\\
		618	2.1089e-06\\
		619	2.0893e-06\\
		620	2.091e-06\\
		621	2.052e-06\\
		622	2.0856e-06\\
		623	2.1234e-06\\
		624	2.124e-06\\
		625	2.1071e-06\\
		626	2.0541e-06\\
		627	2.0877e-06\\
		628	2.087e-06\\
		629	2.0199e-06\\
		630	2.0993e-06\\
		631	2.0363e-06\\
		632	2.1057e-06\\
		633	2.0538e-06\\
		634	2.0709e-06\\
		635	2.0748e-06\\
		636	2.0771e-06\\
		637	2.0288e-06\\
		638	2.0694e-06\\
		639	2.0588e-06\\
		640	2.0643e-06\\
		641	2.1022e-06\\
		642	2.0631e-06\\
		643	2.0187e-06\\
		644	2.0496e-06\\
		645	2.048e-06\\
		646	2.0696e-06\\
		647	2.0845e-06\\
		648	2.0681e-06\\
		649	1.98e-06\\
		650	2.029e-06\\
		651	2.0634e-06\\
		652	2.0379e-06\\
		653	2.0483e-06\\
		654	2.0469e-06\\
		655	2.0437e-06\\
		656	2.0445e-06\\
		657	2.047e-06\\
		658	2.0625e-06\\
		659	2.0524e-06\\
		660	2.0646e-06\\
		661	2.0035e-06\\
		662	2.0186e-06\\
		663	2.0523e-06\\
		664	2.0087e-06\\
		665	2.0386e-06\\
		666	2.0179e-06\\
		667	2.0221e-06\\
		668	2.0146e-06\\
		669	2.0343e-06\\
		670	2.0219e-06\\
		671	2.0373e-06\\
		672	1.9825e-06\\
		673	2.0166e-06\\
		674	2.0418e-06\\
		675	2.0041e-06\\
		676	2.0178e-06\\
		677	2.0074e-06\\
		678	2.0195e-06\\
		679	2.0085e-06\\
		680	2.0066e-06\\
		681	2.0154e-06\\
		682	2.028e-06\\
		683	2.0027e-06\\
		684	1.9885e-06\\
		685	1.9955e-06\\
		686	1.9938e-06\\
		687	2.0077e-06\\
		688	1.9845e-06\\
		689	2.0267e-06\\
		690	1.9632e-06\\
		691	1.9268e-06\\
		692	1.9849e-06\\
		693	2.0101e-06\\
		694	1.969e-06\\
		695	2.0066e-06\\
		696	1.9847e-06\\
		697	1.9982e-06\\
		698	1.9752e-06\\
		699	2.0055e-06\\
		700	1.9669e-06\\
	};
\end{axis}
\end{tikzpicture}


==> TrajMulti10_13.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{myGray}{rgb}{0.50000,0.500,0.500}%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=2.4in,
at={(0in,0in)},
scale only axis,
xmin=-35,
xmax=30,
ymin=-30,
ymax=30,
xlabel={East (kft)},
ylabel={North (kft)},
axis x line*=bottom,
axis y line*=left,
axis background/.style={fill=white},
]
\addplot [color=myGray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-16.0237960752057	-18.2592315383925\\
-15.7475556174961	-17.9716639278833\\
-15.4713151597866	-17.6840963173742\\
-15.1950747020771	-17.3965287068651\\
-14.9188342443675	-17.1089610963559\\
-14.642593786658	-16.8213934858468\\
-14.3648699269964	-16.5352658708547\\
-14.0773626475196	-16.2590161217394\\
-13.7763161513826	-15.9975978684971\\
-13.4620390496662	-15.7522452563295\\
-13.1353545466953	-15.523673168062\\
-12.7971553962455	-15.3125113914039\\
-12.4483683947639	-15.119338958893\\
-12.0899495305931	-14.9446853620897\\
-11.7228812040732	-14.7890293158382\\
-11.3481695239155	-14.6527974626539\\
-10.9668415487855	-14.5363632045853\\
-10.5799424721572	-14.4400456798414\\
-10.1885327575064	-14.3641088880625\\
-9.79368523165453	-14.3087609667166\\
-9.39648214422438	-14.274153620609\\
-8.99801220126935	-14.2603817060697\\
-8.59936758120577	-14.2674829709592\\
-8.2016409412278	-14.2954379512041\\
-7.80592242240996	-14.3441700241467\\
-7.41329666170629	-14.4135456185624\\
-7.02424949397233	-14.5009106696638\\
-6.63662136925593	-14.5944411169933\\
-6.24924710237444	-14.6890195835729\\
-5.86191671695176	-14.7837776611209\\
-5.47459388016901	-14.878566590778\\
-5.08727234051609	-14.9733608206134\\
-4.69995102371368	-15.0681559609948\\
-4.31262974519631	-15.1629512578042\\
-3.92530847325616	-15.2577465814873\\
-3.53798720244595	-15.3525419097871\\
-3.15066593182986	-15.4473372388801\\
-2.76334466124712	-15.5421325681093\\
-2.3760233906701	-15.636927897362\\
-1.98870212009407	-15.7317232266186\\
-1.60138084951821	-15.826518555876\\
-1.21405957894238	-15.9213138851335\\
-0.826738308366556	-16.0161092143909\\
-0.43941703779073	-16.1109045436484\\
-0.052095767214905	-16.2056998729059\\
0.33522550336092	-16.3004952021634\\
0.722546773936746	-16.3952905314209\\
1.10986804451257	-16.4900858606784\\
1.4971893150884	-16.5848811899359\\
1.88451058566422	-16.6796765191934\\
2.27183185624005	-16.774471848451\\
2.65915312681588	-16.8692671777085\\
3.0464743973917	-16.964062506966\\
3.43379566796753	-17.0588578362235\\
3.82111693854335	-17.153653165481\\
4.20843820911918	-17.2484484947385\\
4.595759479695	-17.343243823996\\
4.98308075027082	-17.4380391532535\\
5.37040202084664	-17.532834482511\\
5.75772329142247	-17.6276298117685\\
6.14504456199829	-17.722425141026\\
6.53236583257411	-17.8172204702835\\
6.91968710314993	-17.912015799541\\
7.30700837372575	-18.0068111287985\\
7.69432964430157	-18.101606458056\\
8.08165091487739	-18.1964017873135\\
8.46897218545322	-18.291197116571\\
8.85629345602905	-18.3859924458285\\
9.24361472660488	-18.480787775086\\
9.63093599718071	-18.5755831043435\\
10.0182572677565	-18.670378433601\\
10.4055785383324	-18.7651737628585\\
10.7928998089082	-18.859969092116\\
11.180221079484	-18.9547644213735\\
11.5675423500599	-19.049559750631\\
11.9548636206357	-19.1443550798886\\
12.3421848912115	-19.2391504091461\\
12.7295061617874	-19.3339457384036\\
13.1168274323632	-19.4287410676611\\
13.504148702939	-19.5235363969186\\
13.8914699735148	-19.6183317261761\\
};
\addplot [color=myGray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
16.1447000993882	-17.6150519173908\\
15.9413114745971	-17.3546892564708\\
15.737922849806	-17.0943265955508\\
15.5345342250149	-16.8339639346308\\
15.3311456002238	-16.5736012737108\\
15.1277569754327	-16.3132386127908\\
14.9243683506416	-16.0528759518708\\
14.7209797258505	-15.7925132909507\\
14.5175911010594	-15.5321506300307\\
14.3142024762683	-15.2717879691107\\
14.1108138514772	-15.0114253081907\\
13.9074252266861	-14.7510626472707\\
13.704036601895	-14.4906999863506\\
13.5022723626608	-14.2290846300862\\
13.3106875921347	-13.9599584481172\\
13.133147765561	-13.6813714249936\\
12.9704136056707	-13.393884793196\\
12.822947340321	-13.0982758242255\\
12.691154092741	-12.7953542149207\\
12.5753951520477	-12.4859502247791\\
12.4759878084642	-12.1709119072584\\
12.3932045307806	-11.8511027604217\\
12.3272722222162	-11.5273993589076\\
12.2783715986465	-11.200688951239\\
12.2466366932818	-10.871867027934\\
12.2321544892918	-10.5418348670284\\
12.2326358307094	-10.2114604336181\\
12.2375244183537	-9.88110966716517\\
12.2429262450583	-9.5507667141768\\
12.2483867372443	-9.2204247233548\\
12.2538539398966	-8.89008284349295\\
12.2593219101357	-8.55974097633526\\
12.2647899681765	-8.22939911063092\\
12.2702580362605	-7.89905724509281\\
12.2757261054934	-7.56871537957372\\
12.2811941748577	-7.23837351405681\\
12.286662244237	-6.90803164854014\\
12.292130313618	-6.57768978302351\\
12.2975983829993	-6.24734791750688\\
12.3030664523805	-5.91700605199025\\
12.3085345217618	-5.58666418647362\\
12.3140025911431	-5.25632232095699\\
12.3194706605243	-4.92598045544036\\
12.3249387299056	-4.59563858992373\\
12.3304067992868	-4.2652967244071\\
12.3358748686681	-3.93495485889047\\
12.3413429380493	-3.60461299337383\\
12.3468110074306	-3.2742711278572\\
12.3522790768119	-2.94392926234057\\
12.3577471461931	-2.61358739682393\\
12.3632152155744	-2.2832455313073\\
12.3686832849556	-1.95290366579066\\
12.3741513543369	-1.62256180027403\\
12.3796194237182	-1.2922199347574\\
12.3850874930994	-0.961878069240768\\
12.3905555624807	-0.631536203724136\\
12.3960236318619	-0.301194338207504\\
12.4014917012432	0.0291475273091282\\
12.4069597706245	0.35948939282576\\
12.4124278400057	0.689831258342392\\
12.417895909387	1.02017312385902\\
12.4233639787682	1.35051498937566\\
12.4288320481495	1.68085685489229\\
12.4343001175307	2.01119872040892\\
12.439768186912	2.34154058592555\\
12.4452362562933	2.67188245144219\\
12.4507043256745	3.00222431695882\\
12.4561723950558	3.33256618247546\\
12.461640464437	3.66290804799209\\
12.4671085338183	3.99324991350873\\
12.4725766031996	4.32359177902536\\
12.4780446725808	4.65393364454199\\
12.4835127419621	4.98427551005862\\
12.4889808113433	5.31461737557525\\
12.4944488807246	5.64495924109188\\
12.4999169501059	5.97530110660851\\
12.5053850194871	6.30564297212513\\
12.5108530888684	6.63598483764176\\
12.5163211582496	6.96632670315839\\
12.5217892276309	7.29666856867502\\
12.5272572970121	7.62701043419165\\
};
\addplot [color=myGray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
20.8750912379055	7.35929607925624\\
20.5010962598096	7.26647396806337\\
20.1271012817136	7.17365185687049\\
19.7531063036177	7.08082974567762\\
19.3791113255217	6.98800763448475\\
19.0051163474258	6.89518552329188\\
18.6311213693299	6.802363412099\\
18.2571263912339	6.70954130090613\\
17.883131413138	6.61671918971326\\
17.509136435042	6.52389707852039\\
17.1351414569461	6.43107496732751\\
16.7611464788501	6.33825285613464\\
16.3871515007542	6.24543074494177\\
16.0131565226583	6.1526086337489\\
15.6391615445623	6.05978652255603\\
15.2651665664664	5.96696441136315\\
14.8911715883704	5.87414230017028\\
14.5171766102745	5.78132018897741\\
14.1431816321785	5.68849807778454\\
13.7691866540826	5.59567596659166\\
13.3951916759867	5.50285385539879\\
13.0211966978907	5.41003174420592\\
12.6472017197948	5.31720963301305\\
12.2732067416988	5.22438752182017\\
11.8992117636029	5.1315654106273\\
11.5252167855069	5.03874329943443\\
11.151221807411	4.94592118824156\\
10.7772268293151	4.85309907704868\\
10.4032318512191	4.76027696585581\\
10.0292368731232	4.66745485466294\\
9.65475540695908	4.57663925229899\\
9.27731766314852	4.49917395023283\\
8.89645401641221	4.44088222594049\\
8.51306721452034	4.40255211485033\\
8.12819999792608	4.38433580466767\\
7.74290686181129	4.3862865949893\\
7.35824385216581	4.40839937830353\\
6.97526530333803	4.45061356197395\\
6.59502093295677	4.51281344105604\\
6.21855296441853	4.59482853008915\\
5.84689327025797	4.69643403142097\\
5.48106054386312	4.81735145143529\\
5.1220575073083	4.95724936388874\\
4.77086816296272	5.11574431832747\\
4.42845509640835	5.29240189109821\\
4.09575683805979	5.48673787607332\\
3.77368529071759	5.69821961182611\\
3.4631232301061	5.9262674416188\\
3.16492188524654	6.17025630220134\\
2.87989860529746	6.42951743706632\\
2.60883461925746	6.70334022946411\\
2.35247289467086	6.99097415015394\\
2.11151610120527	7.29163081455237\\
1.88662468468287	7.60448614364069\\
1.67841505684433	7.92868262270817\\
1.4874579058071	8.26333165174031\\
1.31202595371904	8.60640535126599\\
1.13925407159987	8.95083961072659\\
0.955095248396324	9.28928696884586\\
0.754185301833234	9.61805789616997\\
0.536395437530138	9.93589782213629\\
0.302273098942811	10.2419065464933\\
0.0524565957526931	10.5352430786286\\
-0.21236957443786	10.8151032325624\\
-0.491479557256732	11.080719918138\\
-0.782502472610199	11.3332697987058\\
-1.07739848161793	11.5813105113548\\
-1.37290680186323	11.8286220800361\\
-1.66851309993891	12.0758165465654\\
-1.96413512916207	12.3229922003008\\
-2.25975968498838	12.5701648321993\\
-2.5553846466356	12.8173369787255\\
-2.85100967346594	13.0645090472908\\
-3.14663471076603	13.311681103334\\
-3.44225974974777	13.5588531573658\\
-3.73788478899962	13.8060252110747\\
-4.03350982829486	14.0531972647316\\
-4.32913486759707	14.3003693183802\\
-4.62475990690039	14.5475413720274\\
-4.92038494620389	14.7947134256744\\
-5.21600998550743	15.0418854793214\\
};
\addplot [color=myGray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
27.0817912710188	-6.54609011664864\\
26.8707157811143	-6.43838534029277\\
26.6596402912099	-6.33068056393691\\
26.4485648013055	-6.22297578758104\\
26.237489311401	-6.11527101122517\\
26.0264138214966	-6.0075662348693\\
25.8153383315922	-5.89986145851344\\
25.6042628416877	-5.79215668215757\\
25.3931873517833	-5.6844519058017\\
25.1821118618789	-5.57674712944583\\
24.9710363719744	-5.46904235308997\\
24.75996088207	-5.3613375767341\\
24.5488853921656	-5.25363280037823\\
24.3378099022611	-5.14592802402236\\
24.1258550499876	-5.03998174366886\\
23.9095245661102	-4.94332761812674\\
23.6884563708241	-4.85806716489595\\
23.4632294583229	-4.78449189787828\\
23.2349875334634	-4.72080655633318\\
23.0056543922538	-4.66118174517276\\
22.7739148208654	-4.6118096406343\\
22.5399182704654	-4.57457921397854\\
22.3042940698195	-4.549644939096\\
22.0676878268991	-4.5370764225281\\
21.8307480592888	-4.53690814391241\\
21.5941242023722	-4.54914056520905\\
21.3584648256935	-4.57374015821863\\
21.1244158552237	-4.61063949716702\\
20.8926188029222	-4.65973744353102\\
20.6637090083974	-4.72089942325238\\
20.4383138974847	-4.79395779559603\\
20.2170512625162	-4.87871231264158\\
20.0005275689945	-4.97493066814903\\
19.7893362933132	-5.08234913429399\\
19.5840562960792	-5.20067328452732\\
19.3852502354961	-5.32957880057785\\
19.1934630251571	-5.46871236138619\\
19.0092203404748	-5.61769261153322\\
18.8330271778413	-5.77611120650879\\
18.6653664704684	-5.94353393195559\\
18.506697764701	-6.11950189382061\\
18.3574559604327	-6.30353277615174\\
18.2162832227352	-6.49385040280309\\
18.0728333665601	-6.6824432095467\\
17.9203588366196	-6.86380510655567\\
17.7586174230662	-7.03695302087144\\
17.5880361683595	-7.20139911360012\\
17.4090822538866	-7.35669231464103\\
17.2222461715395	-7.50240696773409\\
17.0280400258455	-7.63814367893456\\
16.8269961223468	-7.76353040334679\\
16.6196655084083	-7.87822346467456\\
16.4066164628316	-7.981908497209\\
16.1892282140661	-8.07620880624005\\
15.971004561137	-8.16857553067089\\
15.752744351156	-8.26085587535685\\
15.5344826091183	-8.35313259642391\\
15.3162208028183	-8.44540916549172\\
15.0979589938227	-8.53768572818369\\
14.8796971847141	-8.62996229060822\\
14.6614353756007	-8.72223885302153\\
14.4431735664871	-8.81451541543437\\
14.2249117573736	-8.9067919778472\\
14.00664994826	-8.99906854026002\\
13.7883881391464	-9.09134510267285\\
13.5701263300329	-9.18362166508568\\
13.3518645209193	-9.2758982274985\\
13.1336027118057	-9.36817478991133\\
12.9153409026921	-9.46045135232415\\
12.6970790935786	-9.55272791473698\\
12.478817284465	-9.64500447714981\\
12.2605554753514	-9.73728103956263\\
12.0422936662378	-9.82955760197546\\
11.8240318571243	-9.92183416438828\\
11.6057700480107	-10.0141107268011\\
11.3875082388971	-10.1063872892139\\
11.1692464297835	-10.1986638516268\\
10.95098462067	-10.2909404140396\\
10.7327228115564	-10.3832169764524\\
10.5144610024428	-10.4754935388652\\
10.2961991933292	-10.5677701012781\\
};
\addplot [color=myGray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
4.12070235222788	-26.0135631587941\\
3.94051437376782	-25.6463309084015\\
3.76032639530776	-25.2790986580089\\
3.58013841684771	-24.9118664076163\\
3.39995043838765	-24.5446341572237\\
3.21976245992759	-24.1774019068311\\
3.04143584173535	-23.8092681306032\\
2.87587743697807	-23.4352534661511\\
2.7293047584938	-23.0534073397508\\
2.60285037203498	-22.6644359693148\\
2.4969212816016	-22.2693810081291\\
2.41181254192786	-21.8693236452248\\
2.34775779467434	-21.4653603049571\\
2.30493263756571	-21.0585982162307\\
2.28345445354299	-20.6501522852729\\
2.28338211298146	-20.241142033969\\
2.30471581417426	-19.8326885309871\\
2.34739708293026	-19.4259113189874\\
2.41130893285863	-19.0219253460335\\
2.49627618602116	-18.6218379095964\\
2.60206595308295	-18.2267456215296\\
2.72838827164584	-17.8377314023323\\
2.87489690101519	-17.4558615129392\\
3.04119027122161	-17.0821826321736\\
3.22681258369626	-16.7177189878737\\
3.4312550605831	-16.3634695495549\\
3.65395733926361	-16.0204052903041\\
3.89430900827177	-15.6894665254097\\
4.15165128038947	-15.3715603350231\\
4.42527879833648	-15.0675580779148\\
4.71444156810572	-14.7782930031404\\
5.01834701464471	-14.5045579661635\\
5.3361621542487	-14.2471032556933\\
5.6670158777111	-14.0066345371957\\
6.01000133797325	-13.7838109187133\\
6.3641784357292	-13.5792431442962\\
6.72857639617257	-13.3934919199946\\
7.10219642982275	-13.227066377003\\
7.48401447013754	-13.0804226761667\\
7.87298398040827	-12.9539627576764\\
8.26803882224423	-12.8480332393788\\
8.66809617778387	-12.7629244667203\\
9.07205951762332	-12.6988697169309\\
9.47882160632722	-12.6560445596276\\
9.88726753728411	-12.6345663755897\\
10.296277788588	-12.6344940350266\\
10.70473129157	-12.655827736219\\
11.1115085035696	-12.6985090049746\\
11.5154944765236	-12.7624208549026\\
11.9155819129608	-12.8473881080648\\
12.3106742010277	-12.9531778751262\\
12.6996884202251	-13.0795001936888\\
13.0815583096184	-13.2260088230578\\
13.4552371903841	-13.3923021932639\\
13.8208834639424	-13.5756475826892\\
14.1835251929965	-13.764903303688\\
14.5456187623485	-13.9552069158974\\
14.907613311765	-14.1456988553544\\
15.2695899948505	-14.3362247438735\\
15.6315634559595	-14.5267567536831\\
15.9935363360846	-14.7172898672459\\
16.355509111449	-14.9078231798316\\
16.7174818679235	-15.0983565283042\\
17.0794546209919	-15.2888898832477\\
17.4414273734462	-15.4794232393579\\
17.8034001257896	-15.6699565956786\\
18.1653728781131	-15.8604899520372\\
18.5273456304331	-16.0510233084027\\
18.8893183827523	-16.2415566647693\\
19.2512911350714	-16.4320900211363\\
19.6132638873906	-16.6226233775032\\
19.9752366397097	-16.8131567338701\\
20.3372093920288	-17.0036900902371\\
20.6991821443479	-17.194223446604\\
21.0611548966671	-17.384756802971\\
21.4231276489862	-17.5752901593379\\
21.7851004013053	-17.7658235157048\\
22.1470731536244	-17.9563568720718\\
22.5090459059436	-18.1468902284387\\
22.8710186582627	-18.3374235848057\\
23.2329914105818	-18.5279569411726\\
};
\addplot [color=myGray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-9.17601936060026	1.74181846065291\\
-9.16279659302997	1.4577009224946\\
-9.14957382545967	1.17358338433629\\
-9.13635105788938	0.889465846177973\\
-9.12312829031908	0.605348308019659\\
-9.10990552274878	0.321230769861345\\
-9.0987025521229	0.0370335363314925\\
-9.09907697616932	-0.247361277773352\\
-9.11415681871524	-0.531354184654071\\
-9.14407179726933	-0.814169349645818\\
-9.18874689115835	-1.09503133976044\\
-9.24805992868225	-1.37317030683441\\
-9.32184834810195	-1.6478238897013\\
-9.40990990093407	-1.91823928189402\\
-9.51200321660107	-2.18367529361447\\
-9.62584159311758	-2.44431524998278\\
-9.74260444537047	-2.70366832308962\\
-9.85959843042082	-2.96291728512505\\
-9.97661014300756	-3.2221582467565\\
-10.0936232160358	-3.48139859433349\\
-10.2106363934692	-3.74063889478521\\
-10.3276495789151	-3.99987919162036\\
-10.4446627649758	-4.25911948817795\\
-10.5616759510837	-4.51835978471425\\
-10.6786891371953	-4.77760008124891\\
-10.7957023233071	-5.03684037778345\\
-10.912715509419	-5.29608067431797\\
-11.0297286955309	-5.5553209708525\\
-11.1467418816427	-5.81456126738703\\
-11.2637550677546	-6.07380156392155\\
-11.3807682538665	-6.33304186045608\\
-11.4977814399784	-6.59228215699061\\
-11.6147946260902	-6.85152245352513\\
-11.7318078122021	-7.11076275005966\\
-11.848820998314	-7.37000304659418\\
-11.9658341844258	-7.62924334312871\\
-12.0828473705377	-7.88848363966324\\
-12.1998605566496	-8.14772393619776\\
-12.3168737427615	-8.4069642327323\\
-12.4338869288733	-8.66620452926683\\
-12.5509001149852	-8.92544482580137\\
-12.6679133010971	-9.1846851223359\\
-12.7849264872089	-9.44392541887044\\
-12.9019396733208	-9.70316571540497\\
-13.0189528594327	-9.96240601193951\\
-13.1359660455446	-10.221646308474\\
-13.2529792316564	-10.4808866050086\\
-13.3699924177683	-10.7401269015431\\
-13.4870056038802	-10.9993671980777\\
-13.604018789992	-11.2586074946122\\
-13.7210319761039	-11.5178477911467\\
-13.8380451622158	-11.7770880876813\\
-13.9550583483277	-12.0363283842158\\
-14.0720715344395	-12.2955686807503\\
-14.1890847205514	-12.5548089772849\\
-14.3060979066633	-12.8140492738194\\
-14.4231110927751	-13.0732895703539\\
-14.540124278887	-13.3325298668885\\
-14.6571374649989	-13.591770163423\\
-14.7741506511108	-13.8510104599575\\
-14.8911638372226	-14.1102507564921\\
-15.0081770233345	-14.3694910530266\\
-15.1251902094464	-14.6287313495611\\
-15.2422033955582	-14.8879716460957\\
-15.3592165816701	-15.1472119426302\\
-15.476229767782	-15.4064522391648\\
-15.5932429538939	-15.6656925356993\\
-15.7102561400057	-15.9249328322338\\
-15.8272693261176	-16.1841731287684\\
-15.9442825122295	-16.4434134253029\\
-16.0612956983413	-16.7026537218374\\
-16.1783088844532	-16.9618940183719\\
-16.2953220705651	-17.2211343149064\\
-16.412335256677	-17.480374611441\\
-16.5293484427888	-17.7396149079755\\
-16.6463616289007	-17.99885520451\\
-16.7633748150126	-18.2580955010445\\
-16.8803880011244	-18.517335797579\\
-16.9974011872363	-18.7765760941135\\
-17.1144143733482	-19.0358163906481\\
-17.2314275594601	-19.2950566871826\\
};
\addplot [color=myGray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-29.6614078874494	23.959878565952\\
-29.3121602538526	23.8640461411621\\
-28.9629126202559	23.7682137163722\\
-28.6136649866591	23.6723812915823\\
-28.2644173530624	23.5765488667925\\
-27.9151697194656	23.4807164420026\\
-27.5659220858689	23.3848840172127\\
-27.2166744522721	23.2890515924228\\
-26.8674268186754	23.193219167633\\
-26.5181791850786	23.0973867428431\\
-26.1689315514819	23.0015543180532\\
-25.8196839178851	22.9057218932633\\
-25.4704362842884	22.8098894684734\\
-25.1211886506916	22.7140570436836\\
-24.7719410170949	22.6182246188937\\
-24.4226933834981	22.5223921941038\\
-24.0734457499014	22.4265597693139\\
-23.7241981163046	22.330727344524\\
-23.3749504827079	22.2348949197342\\
-23.0257028491111	22.1390624949443\\
-22.6764552155144	22.0432300701544\\
-22.3272075819176	21.9473976453645\\
-21.9779599483209	21.8515652205747\\
-21.6287123147241	21.7557327957848\\
-21.2794646811274	21.6599003709949\\
-20.9302170475306	21.564067946205\\
-20.5809694139339	21.4682355214151\\
-20.2317217803371	21.3724030966253\\
-19.8824741467404	21.2765706718354\\
-19.5332265131436	21.1807382470455\\
-19.1839788795469	21.0849058222556\\
-18.8347312459501	20.9890733974658\\
-18.4854836123534	20.8932409726759\\
-18.1362359787566	20.797408547886\\
-17.7869883451599	20.7015761230961\\
-17.4377407115631	20.6057436983062\\
-17.0884930779664	20.5099112735164\\
-16.7392454443696	20.4140788487265\\
-16.3899978107729	20.3182464239366\\
-16.0407501771761	20.2224139991467\\
-15.6915025435794	20.1265815743568\\
-15.3422549099826	20.030749149567\\
-14.9930072763859	19.9349167247771\\
-14.6437596427892	19.8390842999872\\
-14.2945120091925	19.7432518751973\\
-13.9452643755957	19.6474194504075\\
-13.596016741999	19.5515870256176\\
-13.2467691084023	19.4557546008277\\
-12.8975214748055	19.3599221760378\\
-12.5482738412088	19.2640897512479\\
-12.1990262076121	19.1682573264581\\
-11.8492449959796	19.0744140489729\\
-11.4962913104297	18.9934451366129\\
-11.1396826390632	18.9305273157226\\
-10.7802746355364	18.8863231632322\\
-10.4190459113525	18.8609872026471\\
-10.0569862611624	18.8545910622747\\
-9.69508805277867	18.8671524157263\\
-9.33434322370765	18.8986368424406\\
-8.97574055046087	18.9489580463904\\
-8.62026293804222	19.0179781006921\\
-8.2688847258787	19.1055078261768\\
-7.92256901722586	19.2113073099513\\
-7.58226503936902	19.3350865629846\\
-7.24890554185725	19.4765063149479\\
-6.92340423990168	19.6351789441311\\
-6.60665330994567	19.8106695398867\\
-6.29952094427112	20.0024970946901\\
-6.00284897134385	20.2101358225472\\
-5.71745054842023	20.4330166001377\\
-5.44410793273969	20.6705285267427\\
-5.183570337412	20.9220205986804\\
-4.93655187787621	21.1868034936627\\
-4.70186380899205	21.4626091531709\\
-4.47121938110226	21.7418235576867\\
-4.2411543138968	22.0215159307634\\
-4.01117102496223	22.3012755596148\\
-3.78119928002527	22.5810446782517\\
-3.55122916445239	22.86081513623\\
-3.32125927884935	23.1405857832425\\
-3.09128942570435	23.4203564569352\\
};
\addplot [color=myGray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
6.76437539868769	-2.13112192050432\\
6.43780477957561	-1.86686137416425\\
6.11123416046353	-1.60260082782418\\
5.78466354135145	-1.33834028148412\\
5.45809292223937	-1.07407973514405\\
5.13152230312729	-0.809819188803983\\
4.80365834126874	-0.547173325195353\\
4.46712132544423	-0.295791199593021\\
4.1184370330896	-0.0615646299045028\\
3.7580143668586	0.154161243095793\\
3.38679846606058	0.350734009056486\\
3.00580369490035	0.527609890657608\\
2.61607411038977	0.684303680494408\\
2.21867791842324	0.820385859346277\\
1.81470435323673	0.93548343281789\\
1.40526067821688	1.02928092625262\\
0.991469150011771	1.10152124722417\\
0.574463942437597	1.15200639003278\\
0.155388037782616	1.18059797841111\\
-0.264609906028124	1.18721764480277\\
-0.684378703824339	1.17184724516232\\
-1.10276779850904	1.13452890868677\\
-1.51863041465557	1.07536492234246\\
-1.93082670173933	0.994517450503494\\
-2.33822685838883	0.892208090470561\\
-2.73971422909274	0.768717265088071\\
-3.134188364875	0.624383454124653\\
-3.52160754433368	0.461986259268802\\
-3.90630053134121	0.293188307019415\\
-4.29047030838308	0.123201342660112\\
-4.67454075118274	-0.0470099961831946\\
-5.05859236692952	-0.217263812691987\\
-5.4426404167956	-0.387525672814367\\
-5.82668779137375	-0.557789056132078\\
-6.21073503807292	-0.72805272789439\\
-6.59478226055583	-0.898316454278965\\
-6.97882947845294	-1.06858019100727\\
-7.36287669548165	-1.23884392969434\\
-7.74692391234592	-1.40910766875235\\
-8.13097112917904	-1.5793714078806\\
-8.51501834600626	-1.74963514702215\\
-8.89906556283236	-1.91989888616622\\
-9.28311277965826	-2.09016262531076\\
-9.66715999648411	-2.2604263644554\\
-10.05120721331	-2.43069010360005\\
-10.4352544301358	-2.60095384274471\\
-10.8193016469616	-2.77121758188937\\
-11.2033488637875	-2.94148132103402\\
-11.5873960806133	-3.11174506017868\\
-11.9714432974392	-3.28200879932334\\
-12.355490514265	-3.45227253846799\\
-12.7395377310908	-3.62253627761265\\
-13.1235849479167	-3.79280001675731\\
-13.5076321647425	-3.96306375590196\\
-13.8916793815683	-4.13332749504662\\
-14.2757265983942	-4.30359123419128\\
-14.65977381522	-4.47385497333594\\
-15.0438210320459	-4.64411871248059\\
-15.4278682488717	-4.81438245162525\\
-15.8119154656975	-4.98464619076991\\
-16.1959626825234	-5.15490992991456\\
-16.5800098993492	-5.32517366905922\\
-16.9640571161751	-5.49543740820388\\
-17.3481043330009	-5.66570114734853\\
-17.7321515498268	-5.83596488649319\\
-18.1161987666526	-6.00622862563785\\
-18.5002459834785	-6.17649236478251\\
-18.8842932003044	-6.34675610392716\\
-19.2683404171302	-6.51701984307182\\
-19.6523876339561	-6.68728358221648\\
-20.0364348507819	-6.85754732136113\\
-20.4204820676078	-7.02781106050579\\
-20.8045292844336	-7.19807479965045\\
-21.1885765012595	-7.3683385387951\\
-21.5726237180854	-7.53860227793976\\
-21.9566709349112	-7.70886601708442\\
-22.3407181517371	-7.87912975622907\\
-22.7247653685629	-8.04939349537373\\
-23.1088125853888	-8.21965723451839\\
-23.4928598022146	-8.38992097366306\\
-23.8769070190405	-8.56018471280772\\
};
\addplot [color=myGray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-21.7195894278682	15.1719510834831\\
-21.4648883997046	15.0657459998406\\
-21.2101873715411	14.9595409161981\\
-20.9554863433776	14.8533358325555\\
-20.7007853152141	14.747130748913\\
-20.4460842870506	14.6409256652705\\
-20.1921721846293	14.5328665271579\\
-19.9429456834721	14.4144515858555\\
-19.7001872577819	14.2832902430908\\
-19.4646230471144	14.1396085975607\\
-19.2369012665963	13.9837955626366\\
-19.0176461902777	13.816278033316\\
-18.8074587853158	13.6375151570957\\
-18.6069151609477	13.4479969103637\\
-18.4165649933149	13.2482427494528\\
-18.236930018996	13.038800186633\\
-18.0685026049695	12.8202432894107\\
-17.9117443990698	12.5931711070497\\
-17.7670850646433	12.3582060286181\\
-17.6349211028705	12.1159920770638\\
-17.515614765984	11.8671931439917\\
-17.4074140949136	11.6133423112039\\
-17.2979009949466	11.360060828222\\
-17.1769598645647	11.1120513335793\\
-17.043275759774	10.8706730157481\\
-16.8971446869081	10.6366204117299\\
-16.7389646079756	10.410536414558\\
-16.5691689905045	10.1930407607904\\
-16.3882232291268	9.98472959316235\\
-16.1966232834768	9.78617387819556\\
-15.9948943156831	9.59791784330694\\
-15.7835892508245	9.42047748520275\\
-15.5632872613959	9.25433915557083\\
-15.3345921798374	9.09995822802456\\
-15.0981308434713	8.95775784995546\\
-14.8545513763841	8.82812778271559\\
-14.6045214129643	8.71142333330878\\
-14.3487262679621	8.60796438051883\\
-14.08786705809	8.51803449814399\\
-13.82265878031	8.4418801777409\\
-13.5538283520772	8.37971015300836\\
-13.2821126189092	8.33169482766278\\
-13.0082563347438	8.29796580837342\\
-12.7330101206205	8.27861554403769\\
-12.4571284072801	8.27369707238511\\
-12.1813673673224	8.28322387460459\\
-11.9064828425901	8.30716983839346\\
-11.6332282724585	8.34546932952943\\
-11.3623526287107	8.39801737176946\\
-11.0940422276532	8.46249340771744\\
-10.8254064636594	8.5255763292518\\
-10.5541899618099	8.57634123421136\\
-10.2806999748469	8.61292209291735\\
-10.0056705826245	8.63514247361652\\
-9.72985518831098	8.64293858854662\\
-9.45400977222942	8.63628896096672\\
-9.17889040731169	8.6152118130007\\
-8.90525117661493	8.57976491549532\\
-8.63343575265106	8.53218646578766\\
-8.36214351048637	8.4816629631522\\
-8.09089118474857	8.43092531262938\\
-7.81964166708899	8.38017265055317\\
-7.54839234638665	8.32941893583613\\
-7.27714303949571	8.27866514730509\\
-7.00589373357328	8.22791135359803\\
-6.73464442771875	8.17715755952801\\
-6.46339512186899	8.12640376543253\\
-6.19214581601956	8.07564997133528\\
-5.92089651017015	8.02489617723789\\
-5.64964720432075	7.9741423831405\\
-5.37839789847134	7.92338858904311\\
-5.10714859262193	7.87263479494572\\
-4.83589928677253	7.82188100084833\\
-4.56464998092312	7.77112720675094\\
-4.29340067507372	7.72037341265355\\
-4.02215136922431	7.66961961855616\\
-3.75090206337491	7.61886582445876\\
-3.4796527575255	7.56811203036137\\
-3.20840345167609	7.51735823626398\\
-2.93715414582669	7.46660444216659\\
-2.66590483997728	7.4158506480692\\
};
\addplot [color=myGray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-4.02026437418167	24.9272896323651\\
-3.87195733288933	24.5734364019521\\
-3.72365029159699	24.2195831715391\\
-3.57534325030465	23.8657299411261\\
-3.42703620901231	23.5118767107132\\
-3.27872916771997	23.1580234803002\\
-3.12852265311965	22.8049785157413\\
-2.96587007395282	22.4575258619213\\
-2.7858623794994	22.1187465088458\\
-2.58841438859215	21.7898268893105\\
-2.37402563047951	21.4716897213891\\
-2.14328087246652	21.1652086422056\\
-1.89681237531734	20.8712238211306\\
-1.63529567885544	20.5905410596874\\
-1.35944758127691	20.3239296905349\\
-1.07002416298334	20.0721204769579\\
-0.767818713442694	19.8358036105117\\
-0.45365955678585	19.6156268193015\\
-0.128407781424251	19.4121935926075\\
0.207045120133813	19.2260615267637\\
0.551779694802218	19.0577407968247\\
0.904851049074005	18.9076927582115\\
1.26529143890881	18.7763286821681\\
1.63211292225199	18.664008628496\\
2.00431006691516	18.571040458655\\
2.3808627063959	18.4976789919366\\
2.76041084738849	18.4416608846392\\
3.14079053589945	18.3914806908198\\
3.52129204653524	18.3422295048942\\
3.90181265930035	18.2931260404332\\
4.28233630682637	18.244046097088\\
4.66286043739733	18.1949698989502\\
5.04338464487763	18.1458942971499\\
5.42390886460384	18.0968187903024\\
5.80443308627992	18.0477432985739\\
6.18495730826648	17.9986678092528\\
6.56548153030247	17.949592320315\\
6.94600575234633	17.9005168314382\\
7.32652997439144	17.8514413425712\\
7.70705419643676	17.8023658537057\\
8.0875784184821	17.7532903648405\\
8.46810264052746	17.7042148759753\\
8.84862686257281	17.6551393871101\\
9.22915108461816	17.6060638982449\\
9.60967530666351	17.5569884093797\\
9.99019952870886	17.5079129205145\\
10.3707237507542	17.4588374316493\\
10.7512479727996	17.4097619427841\\
11.1317721948449	17.3606864539189\\
11.5122964168903	17.3116109650537\\
11.8928206389356	17.2625354761885\\
12.273344860981	17.2134599873233\\
12.6538690830263	17.1643844984581\\
13.0343933050717	17.1153090095929\\
13.414917527117	17.0662335207277\\
13.7954417491624	17.0171580318625\\
14.1759659712077	16.9680825429973\\
14.5564901932531	16.9190070541321\\
14.9370144152984	16.8699315652669\\
15.3175386373438	16.8208560764017\\
15.6980628593891	16.7717805875365\\
16.0785870814345	16.7227050986713\\
16.4591113034798	16.6736296098061\\
16.8396355255252	16.6245541209409\\
17.2201597475705	16.5754786320757\\
17.6006839696159	16.5264031432104\\
17.9812081916612	16.4773276543452\\
18.3617324137066	16.42825216548\\
18.7422566357519	16.3791766766148\\
19.1227808577973	16.3301011877496\\
19.5033050798426	16.2810256988844\\
19.883829301888	16.2319502100192\\
20.2643535239333	16.182874721154\\
20.6448777459787	16.1337992322888\\
21.025401968024	16.0847237434236\\
21.4059261900694	16.0356482545584\\
21.7864504121147	15.9865727656932\\
22.1669746341601	15.937497276828\\
22.5474988562054	15.8884217879628\\
22.9280230782508	15.8393462990976\\
23.3085473002961	15.7902708102324\\
};

\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=-68,scale = 0.55] at (axis cs:-4.02026437418167,	24.9272896323651) {};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=-22,scale = 0.55] at (axis cs:-21.7195894278682,	15.1719510834831) {};


\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=140,scale = 0.55] at (axis cs:6.76437539868769,	-2.13112192050432) {};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=-16,scale = 0.55] at (axis cs:-29.6614078874494,	23.959878565952) {};

\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=-87,scale = 0.55] at (axis cs:-9.17601936060026,	1.74181846065291) {};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=117,scale = 0.55] at (axis cs:4.12070235222788,	-26.0135631587941) {};

\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=152,scale = 0.55] at (axis cs:27.0817912710188,	-6.54609011664864) {};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=-166,scale = 0.55] at (axis cs:20.8750912379055,	7.35929607925624) {};

\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=128,scale = 0.55] at (axis cs:16.1447000993882,	-17.6150519173908) {};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=46,scale = 0.55] at (axis cs:-16.0237960752057,	-18.2592315383925) {};

\end{axis}
\end{tikzpicture}%

==> Traj_55.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.500,0.500}%
\definecolor{mycolor2}{rgb}{0.8000,0.800,0.800}%
\definecolor{mycolor4}{rgb}{0.00000,0.00,0.00}%
%
\begin{tikzpicture}[%
arrow1/.style={->,color=mycolor1,solid},
arrow2/.style={->,color=mycolor4,solid}
]

\begin{axis}[%
width=1.8in,
height=2.3in,
at={(0in,0in)},
scale only axis,
xmin=-11,
xmax=3,
xlabel={East (kft)},
ymin=-13,
ymax=15,
ylabel={North (kft)},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.97,0.97)},anchor=north east}
]

\addplot [color=mycolor2,solid, line width=2 ]
table[row sep=crcr]{%
-9.5554 12.2182 \\
-8.9774 11.9956 \\
-8.4122 11.742 \\
-7.8616 11.4583 \\
-7.3271 11.1453 \\
-6.8103 10.8039 \\
-6.3127 10.435 \\
-5.8358 10.0398 \\
-5.3809 9.6193 \\
-4.9494 9.1749 \\
-4.5425 8.7079 \\
-4.1615 8.2195 \\
-3.8074 7.7113 \\
-3.4813 7.1847 \\
-3.1841 6.6412 \\
-2.9167 6.0825 \\
-2.6799 5.5101 \\
-2.4746 4.9257 \\
-2.3016 4.331 \\
-2.1572 3.7286 \\
-2.0315 3.122 \\
-1.929 2.5111 \\
-1.8524 1.8964 \\
-1.8021 1.279 \\
-1.7784 0.65999 \\
-1.7812 0.040556 \\
-1.8106 -0.57819 \\
-1.8665 -1.1951 \\
-1.9489 -1.8091 \\
-2.0575 -2.4189 \\
-2.1921 -3.0235 \\
-2.3526 -3.6218 \\
-2.5386 -4.2127 \\
-2.7498 -4.795 \\
-2.9858 -5.3678 \\
-3.2498 -5.928 \\
};
\addlegendentry{Intruder};

\addplot [color=mycolor1,solid, line width=2 ]
  table[row sep=crcr]{%
0 -11.5 \\
0 -10.1939 \\
0 -9.7862 \\
0 -9.3784 \\
0 -8.9707 \\
0 -8.5629 \\
0 -8.1551 \\
0 -7.7474 \\
0 -7.3396 \\
0 -6.9319 \\
0 -6.5241 \\
0 -6.1164 \\
0 -5.7086 \\
-0.0020681 -5.3009 \\
-0.01817 -4.8935 \\
-0.05471 -4.4874 \\
-0.11238 -4.0838 \\
-0.19109 -3.6837 \\
-0.29063 -3.2884 \\
-0.41073 -2.8987 \\
-0.55105 -2.5159 \\
-0.71122 -2.141 \\
-0.89079 -1.775 \\
-1.0893 -1.4188 \\
-1.3061 -1.0736 \\
-1.5407 -0.74012 \\
-1.7925 -0.41941 \\
-2.0607 -0.11232 \\
-2.3446 0.18031 \\
-2.6434 0.45769 \\
-2.9563 0.71904 \\
-3.2825 0.96366 \\
-3.621 1.1909 \\
-3.9697 1.4023 \\
-4.3217 1.608 \\
-4.6743 1.8127 \\
-5.0271 2.0173 \\
};
\addlegendentry{Ownship (Table)};



\addplot [color=mycolor4,solid, line width=2 ]
  table[row sep=crcr]{%
0 -11.5 \\
0 -10.1939 \\
0 -9.7862 \\
0 -9.3784 \\
0 -8.9707 \\
0 -8.5629 \\
-0.0020681 -8.1552 \\
-0.01817 -7.7478 \\
-0.05471 -7.3417 \\
-0.11238 -6.9381 \\
-0.19109 -6.538 \\
-0.29063 -6.1427 \\
-0.41073 -5.753 \\
-0.55105 -5.3702 \\
-0.71122 -4.9953 \\
-0.89079 -4.6293 \\
-1.0893 -4.2731 \\
-1.3061 -3.9279 \\
-1.5407 -3.5944 \\
-1.7925 -3.2737 \\
-2.0607 -2.9666 \\
-2.3446 -2.674 \\
-2.6434 -2.3966 \\
-2.9563 -2.1353 \\
-3.2825 -1.8906 \\
-3.621 -1.6634 \\
-3.971 -1.4542 \\
-4.3314 -1.2637 \\
-4.7013 -1.0922 \\
-5.0797 -0.94033 \\
-5.4655 -0.80848 \\
-5.8576 -0.69699 \\
-6.2551 -0.60619 \\
-6.6564 -0.53378 \\
-7.0588 -0.46787 \\
-7.4613 -0.40311 \\
-7.864 -0.33856 \\
};
\addlegendentry{Ownship (Network)};


%\addplot [arrow1] coordinates{(0,-7.74738688237354) (-0.837779577883648,-7.74738688237354)};
%\addplot [arrow1] coordinates{(0,-7.3396296780381) (-0.837779577883648,-7.3396296780381)};
\addplot [arrow1] coordinates{(0,-6.93187247370267) (-1.67561496681106,-6.93187247370267)};
\addplot [arrow1] coordinates{(0,-6.52411526936723) (-1.67561496681106,-6.52411526936723)};
\addplot [arrow1] coordinates{(0,-6.11635806503179) (-1.67561496681106,-6.11635806503179)};
\addplot [arrow1] coordinates{(0,-5.70860086069635) (-1.67561496681106,-5.70860086069635)};
\addplot [arrow1] coordinates{(-0.00206808910336592,-5.30085426296781) (-1.67737681383422,-5.33288852340715)};
\addplot [arrow1] coordinates{(-0.0181704645446716,-4.89345260290037) (-1.69008771623611,-5.00471005432609)};
\addplot [arrow1] coordinates{(-0.0547099554652474,-4.48738141135743) (-1.7185958500744,-4.68529363109614)};
\addplot [arrow1] coordinates{(-0.112382732208322,-4.08376992364426) (-1.76363947699668,-4.36843934559217)};
\addplot [arrow1] coordinates{(-0.19109466994479,-3.68372896359373) (-1.82519087446044,-4.05442440649632)};
\addplot [arrow1] coordinates{(-0.290634872412771,-3.2883556164075) (-1.90309098790768,-3.74406472604244)};
\addplot [arrow1] coordinates{(-0.410730871578088,-2.89873363767961) (-1.99712720748029,-3.43820762448275)};
\addplot [arrow1] coordinates{(-0.551053520010831,-2.51593096051907) (-2.1070418685565,-3.13769118455348)};
\addplot [arrow1] coordinates{(-0.71121820513111,-2.14099682104476) (-2.23253370990024,-2.84333908230366)};
\addplot [arrow1] coordinates{(-0.890785926822452,-1.77495888772432) (-2.3732587677169,-2.55595811500406)};
\addplot [arrow1] coordinates{(-1.08926450245264,-1.41882044509461) (-2.52883132445709,-2.27633597380836)};
\addplot [arrow1] coordinates{(-1.30610991604279,-1.07355764387237) (-2.69882496656086,-2.00523908356174)};
\addplot [arrow1] coordinates{(-1.54072780938705,-0.740116825396879) (-2.8827737532717,-1.7434105019961)};
\addplot [arrow1] coordinates{(-1.79247511114787,-0.419411927774382) (-3.08017349375136,-1.491567883054)};
\addplot [arrow1] coordinates{(-2.06066179946985,-0.112321980837341) (-3.2904831290323,-1.25040150984858)};
\addplot [arrow1] coordinates{(-2.34455279328173,0.180311303215254) (-3.51312621502265,-1.02057240264553)};
\addplot [arrow1] coordinates{(-2.6433699671025,0.457685836892503) (-3.74749250249945,-0.802710507052464)};
\addplot [arrow1] coordinates{(-2.95629428382925,0.719041355877667) (-3.99293960975931,-0.597412967381813)};
\addplot [arrow1] coordinates{(-3.28246803966093,0.963661502859807) (-4.24879478334206,-0.405242489919754)};

\addplot [arrow2] coordinates{(0,-9.78617290405071) (-1.77678791253842,-9.78617290405071)};
\addplot [arrow2] coordinates{(0,-9.37841569971527) (-1.77678791253842,-9.37841569971527)};
\addplot [arrow2] coordinates{(0,-8.97065849537984) (-1.77678791253842,-8.97065849537984)};
\addplot [arrow2] coordinates{(0,-8.56290129104441) (-1.77678791253842,-8.56290129104441)};
\addplot [arrow2] coordinates{(-.00206808910336592,-8.15515469331588) (-1.77853126879015,-8.18912316928626)};
\addplot [arrow2] coordinates{(-.0181704645446716,-7.74775303324844) (-1.79103739543834,-7.86572816404431)};
\addplot [arrow2] coordinates{(-.0547099554652474,-7.3416818417055) (-1.8190605992239,-7.55154392025008)};
\addplot [arrow2] coordinates{(-.112382732208322,-6.93807035399233) (-1.86334168325017,-7.23992799909857)};
\addplot [arrow2] coordinates{(-.19109466994479,-6.5380293939418) (-1.9238569343175,-6.93110727593035)};
\addplot [arrow2] coordinates{(-.290634872412771,-6.14265604675557) (-2.00045042804876,-6.62588068587059)};
\addplot [arrow2] coordinates{(-.410730871578088,-5.75303406802768) (-2.09291316879799,-6.32508127330238)};
\addplot [arrow2] coordinates{(-.551053520010831,-5.37023139086714) (-2.20099180804614,-6.02953324269054)};
\addplot [arrow2] coordinates{(-.71121820513111,-4.99529725139283) (-2.32439011727713,-5.74004665085939)};
\addplot [arrow2] coordinates{(-.890785926822452,-4.62925931807239) (-2.46276987095057,-5.45741495896729)};
\addplot [arrow2] coordinates{(-1.08926450245264,-4.27312087544268) (-2.61575177983519,-5.18241284072768)};
\addplot [arrow2] coordinates{(-1.30610991604279,-3.92785807422044) (-2.78291653115694,-4.91579405782349)};
\addplot [arrow2] coordinates{(-1.54072780938705,-3.59441725574495) (-2.96380593795233,-4.65828939380562)};
\addplot [arrow2] coordinates{(-1.79247511114787,-3.27371235812246) (-3.15792419493083,-4.41060465105918)};
\addplot [arrow2] coordinates{(-2.06066179946985,-2.96662241118541) (-3.36473923744304,-4.17341871624766)};
\addplot [arrow2] coordinates{(-2.34455279328173,-2.6798912713282) (-3.583684199833,-3.94738169953181)};
\addplot [arrow2] coordinates{(-2.6433699671025,-2.39661459345557) (-3.81415896917745,-3.73311315266279)};
\addplot [arrow2] coordinates{(-2.95629428382925,-2.13525907447041) (-4.05553183015374,-3.53120037083396)};
\addplot [arrow2] coordinates{(-3.28246803966093,-1.89063892748827) (-4.30714119652756,-3.3421967829455)};
\addplot [arrow2] coordinates{(-3.62099721500486,-1.66342463932869) (-4.56829742451482,-3.16662043469436)};
\addplot [arrow2] coordinates{(-3.97095392492231,-1.45423898856205) (-4.83828470304736,-3.00495256864692)};
\addplot [arrow2] coordinates{(-4.33137896239658,-1.26365533851678) (-5.1163630157613,-2.85763630518662)};
\addplot [arrow2] coordinates{(-4.70128442745279,-1.09219606573035) (-5.4017701693305,-2.72507542795178)};
\addplot [arrow2] coordinates{(-5.07965643492305,-.94033112815147) (-5.69372388258542,-2.6076332770927)};
\addplot [arrow2] coordinates{(-5.46545789343518,-.808476777018051) (-5.99142393069148,-2.5056317533816)};
\addplot [arrow2] coordinates{(-5.85763134800815,-.696994415941462) (-6.29405433850971,-2.41935043590491)};

%\node[below right, align=left, rotate=90, text=black]
%at (axis cs:0,-28543.004) {$\rightarrow$};
%\node[below right, align=left, rotate=33.8535584655611, text=black]
%at (axis cs:-35621.396,4621.867) {$\rightarrow$};


\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=90,scale = 0.55] at (axis cs:0.0, -11.5000) {};
\node[aircraft top,draw=black,fill=mycolor2,minimum width=1cm,rotate=-17,scale = 0.55] at (axis cs:-9.55544046308333,	12.2181690132706) {};
\end{axis}
\end{tikzpicture}%

==> Traj_77.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.500,0.500}%
\definecolor{mycolor2}{rgb}{0.8000,0.800,0.800}%
\definecolor{mycolor4}{rgb}{0.00000,0.00,0.00}%
%
\begin{tikzpicture}[%
arrow1/.style={->,color=mycolor1,solid},
arrow2/.style={->,color=mycolor4,solid}
]

\begin{axis}[%
width=2.2in,
height=1.7in,
ylabel={North (kft)},
at={(0in,0in)},
scale only axis,
xmin=-10,
xmax=20,
xlabel={East (kft)},
ymin=-15,
ymax=5,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.97,0.03)},anchor=south east}
]

\addplot [color=mycolor2,solid, line width=2]
table[row sep=crcr]{%
	15.8494 -4.9774 \\
	15.5887 -4.674 \\
	15.3265 -4.3741 \\
	15.0629 -4.0777 \\
	14.7978 -3.7849 \\
	14.5314 -3.4956 \\
	14.2636 -3.2099 \\
	13.9945 -2.9277 \\
	13.7242 -2.6491 \\
	13.4527 -2.3741 \\
	13.18 -2.1026 \\
	12.9061 -1.8347 \\
	12.6312 -1.5703 \\
	12.3533 -1.3117 \\
	12.0648 -1.0674 \\
	11.7642 -0.84118 \\
	11.4522 -0.63381 \\
	11.1302 -0.44589 \\
	10.7992 -0.27787 \\
	10.4606 -0.13015 \\
	10.1154 -0.0030571 \\
	9.7651 0.10316 \\
	9.4108 0.18833 \\
	9.0538 0.25235 \\
	8.6954 0.29519 \\
	8.3367 0.31692 \\
	7.9791 0.31883 \\
	7.6235 0.30387 \\
	7.2707 0.27274 \\
	6.9213 0.22569 \\
	6.5763 0.16173 \\
	6.2374 0.07818 \\
	5.9056 -0.024978 \\
	5.5822 -0.1472 \\
	5.2683 -0.28787 \\
	4.9648 -0.44629 \\
	4.6728 -0.62171 \\
	4.3932 -0.81334 \\
	4.127 -1.0203 \\
	3.8748 -1.2417 \\
	3.6376 -1.4766 \\
	3.416 -1.7241 \\
	3.2082 -1.9811 \\
	3.0074 -2.2414 \\
	2.8117 -2.5035 \\
	2.6211 -2.7673 \\
	2.4356 -3.0326 \\
	2.2551 -3.2993 \\
	2.0796 -3.5672 \\
	1.9092 -3.8365 \\
	1.7438 -4.1068 \\
};
\addlegendentry{Intruder};

\addplot [color=mycolor1,solid, line width=2]
  table[row sep=crcr]{%
-1.5953 -12.6416 \\
-1.5023 -12.3358 \\
-1.4132 -12.0288 \\
-1.3287 -11.7205 \\
-1.2485 -11.411 \\
-1.1719 -11.1007 \\
-1.0984 -10.7896 \\
-1.0274 -10.4779 \\
-0.957 -10.1661 \\
-0.88701 -9.8542 \\
-0.81855 -9.5419 \\
-0.75186 -9.2293 \\
-0.68751 -8.9162 \\
-0.62697 -8.6023 \\
-0.57057 -8.2877 \\
-0.51835 -7.9723 \\
-0.47033 -7.6563 \\
-0.42652 -7.3396 \\
-0.38693 -7.0224 \\
-0.34952 -6.7049 \\
-0.30248 -6.3888 \\
-0.23958 -6.0754 \\
-0.1604 -5.7657 \\
-0.065127 -5.4606 \\
0.045984 -5.1609 \\
0.17263 -4.8675 \\
0.31446 -4.581 \\
0.47109 -4.3024 \\
0.64208 -4.0324 \\
0.82697 -3.7716 \\
1.0253 -3.5209 \\
1.2364 -3.281 \\
1.4598 -3.0524 \\
1.6949 -2.8358 \\
1.9409 -2.6318 \\
2.1973 -2.441 \\
2.4634 -2.2638 \\
2.7383 -2.1008 \\
3.0214 -1.9525 \\
3.3119 -1.8191 \\
3.609 -1.7012 \\
3.9118 -1.5989 \\
4.2196 -1.5126 \\
4.5315 -1.4426 \\
4.8466 -1.389 \\
5.164 -1.3519 \\
5.483 -1.3315 \\
5.8026 -1.3279 \\
6.122 -1.3409 \\
6.4405 -1.3684 \\
6.7586 -1.4 \\
};
\addlegendentry{Ownship (Table)};



\addplot [color=mycolor4,solid, line width=2]
  table[row sep=crcr]{%
-1.5953 -12.6416 \\
-1.5023 -12.3358 \\
-1.4132 -12.0288 \\
-1.3287 -11.7205 \\
-1.2485 -11.411 \\
-1.1719 -11.1007 \\
-1.0984 -10.7896 \\
-1.0274 -10.4779 \\
-0.957 -10.1661 \\
-0.88701 -9.8542 \\
-0.81855 -9.5419 \\
-0.75186 -9.2293 \\
-0.68751 -8.9162 \\
-0.62697 -8.6023 \\
-0.57057 -8.2877 \\
-0.51835 -7.9723 \\
-0.47033 -7.6563 \\
-0.42652 -7.3396 \\
-0.38887 -7.0222 \\
-0.36543 -6.7034 \\
-0.35857 -6.3838 \\
-0.36842 -6.0644 \\
-0.39499 -5.7458 \\
-0.43818 -5.4291 \\
-0.4979 -5.1151 \\
-0.57396 -4.8047 \\
-0.66617 -4.4987 \\
-0.77427 -4.1979 \\
-0.89796 -3.9031 \\
-1.0369 -3.6153 \\
-1.1907 -3.3351 \\
-1.359 -3.0634 \\
-1.5413 -2.8008 \\
-1.737 -2.5481 \\
-1.9457 -2.306 \\
-2.1652 -2.0736 \\
-2.3876 -1.844 \\
-2.6104 -1.6148 \\
-2.8332 -1.3855 \\
-3.0559 -1.1563 \\
-3.2787 -0.92702 \\
-3.5015 -0.69777 \\
-3.7243 -0.46853 \\
-3.9471 -0.23928 \\
-4.1699 -0.010041 \\
-4.3927 0.2192 \\
-4.6154 0.44845 \\
-4.8382 0.67769 \\
-5.061 0.90693 \\
-5.2838 1.1362 \\
-5.5066 1.3654 \\
};
\addlegendentry{Ownship (Network)};


\addplot [arrow1] coordinates{(-.51834960185223,-7.97228699362178) (0.90081592309735,-8.19660772070255)};
\addplot [arrow1] coordinates{(-.47033195608857,-7.65625026924561) (0.95169123183268,-7.86167818560007)};
\addplot [arrow1] coordinates{(-.42652146510931,-7.33960291605671) (0.99810793092566,-7.52610133362774)};
\addplot [arrow1] coordinates{(-.38692591222467,-7.02240093373738) (1.04005772431806,-7.18993683091397)};
\addplot [arrow1] coordinates{(-.34952363389963,-6.70493197927231) (1.07557957182667,-6.88777461333804)};
\addplot [arrow1] coordinates{(-.30247809635004,-6.38877620026872) (1.11243504353493,-6.63851883256107)};
\addplot [arrow1] coordinates{(-.23958066776334,-6.07539550117489) (1.16041804236142,-6.3984344886864)};
\addplot [arrow1] coordinates{(-.16040229362621,-5.76572780016843) (1.22077730474053,-6.16157308921322)};
\addplot [arrow1] coordinates{(-.06512742107319,-5.46062784018862) (1.29344275150757,-5.92821490371515)};
\addplot [arrow1] coordinates{(.045184489427414,-5.16093227868532) (1.37822119513796,-5.69898054395618)};
\addplot [arrow1] coordinates{(.172628974155181,-4.86746258571425) (1.47488062661111,-5.4744973536471)};
\addplot [arrow1] coordinates{(.314458913796566,-4.5810231428577)  (1.58315613064569,-5.25538057609528)};
\addplot [arrow1] coordinates{(.471085562570774,-4.30239906081109) (1.70275093286358,-5.04223079264271)};
\addplot [arrow1] coordinates{(.642079617731943,-4.03235402882182) (1.83333723229676,-4.83563223190269)};
\addplot [arrow1] coordinates{(.826972396461121,-3.77162822155228) (1.97455710097951,-4.6361511661633)};
\addplot [arrow1] coordinates{(1.02525712050358,-3.52093627031738) (2.12602346506809,-4.44433435915966)};
\addplot [arrow1] coordinates{(1.23639030521331,-3.28096530433009) (2.28732116578683,-4.26070756742672)};
\addplot [arrow1] coordinates{(1.45979324920673,-3.05237306732799) (2.45800809734972,-4.08577409923687)};
\addplot [arrow1] coordinates{(1.69485362054289,-2.83578611474345) (2.63761641874167,-3.92001343506696)};
\addplot [arrow1] coordinates{(1.94092713508281,-2.63179809635874) (2.82565383603816,-3.76387991337558)};
\addplot [arrow1] coordinates{(2.19733932242749,-2.4409681291532)  (3.02160495174869,-3.61780148529298)};
\addplot [arrow1] coordinates{(2.46338737459442,-2.26381926480253) (3.22493267748552,-3.48217854163675)};
\addplot [arrow1] coordinates{(2.73834207236538,-2.10083705603044) (3.43507970608549,-3.35738281546842)};
\addplot [arrow1] coordinates{(3.02144978402565,-1.95246822574241) (3.65147003915042,-3.24375636319897)};
\addplot [arrow1] coordinates{(3.31193453101614,-1.81911944258929) (3.87351056581841,-3.14161062703599)};
\addplot [arrow1] coordinates{(3.60900011483674,-1.70115620631672) (4.10059268843977,-3.05122558134224)};
\addplot [arrow1] coordinates{(3.91183229937086,-1.59890184595581) (4.33209399070067,-2.97284896524537)};
\addplot [arrow1] coordinates{(4.21960104265042,-1.51263663360069) (4.56737994362305,-2.90669560360223)};
\addplot [arrow1] coordinates{(4.53146277194279,-1.44259701620221) (4.80580564476452,-2.8529468181788)};
\addplot [arrow1] coordinates{(4.84656269592522,-1.38897496748327) (5.04671758585095,-2.81174993065991)};
\addplot [arrow1] coordinates{(5.16403714760844,-1.35191746175217) (5.28954439974722,-2.7831785885068)};
\addplot [arrow1] coordinates{(5.48301595158766,-1.33152607105629) (5.53335389160737,-2.76742880717669)};
\addplot [arrow1] coordinates{(5.80262480913323,-1.32785668678014) (5.77774441998894,-2.76442605233111)};

\addplot [arrow2] coordinates{(-.570565567455198,-8.28765725056961) (-1.74133371699788,-8.08660883413348)};
\addplot [arrow2] coordinates{(-.518349601852232,-7.97228699362178) (-1.69168743120263,-7.78682307812778)};
\addplot [arrow2] coordinates{(-.470331956088577,-7.65625026924561) (-1.64603244434611,-7.4864065538891)};
\addplot [arrow2] coordinates{(-.426521465109313,-7.33960291605671) (-1.60437671439874,-7.1854097337936)};
\addplot [arrow2] coordinates{(-.388867251169302,-7.02217723210811) (-1.57129129905641,-6.90819523040005)};
\addplot [arrow2] coordinates{(-.365434653967573,-6.70340565056357) (-1.55213678998008,-6.6499587973501)};
\addplot [arrow2] coordinates{(-.358566207387946,-6.38384944148341) (-1.54643978571883,-6.39250320589304)};
\addplot [arrow2] coordinates{(-.368423495026279,-6.06437154989079) (-1.55421647872624,-6.1351778034496)};
\addplot [arrow2] coordinates{(-.394987041124122,-5.74584735240441) (-1.57544924795111,-5.87861596310924)};
\addplot [arrow2] coordinates{(-.438184429862013,-5.42914990717117) (-1.61008028390336,-5.62351717040182)};
\addplot [arrow2] coordinates{(-.497897280610775,-5.11514726122937) (-1.65801469565544,-5.37058044044689)};
\addplot [arrow2] coordinates{(-.573961925654153,-4.80470007413147) (-1.71912110041848,-5.12049904529536)};
\addplot [arrow2] coordinates{(-.666169877141864,-4.49865926004781) (-1.79323200992081,-4.87395844015731)};
\addplot [arrow2] coordinates{(-.774268399490989,-4.19786365557779) (-1.88014429131934,-4.6316343756684)};
\addplot [arrow2] coordinates{(-.897961202165748,-3.90313772056525) (-1.97961972409248,-4.39419104524431)};
\addplot [arrow2] coordinates{(-1.03690925179181,-3.61528927831193) (-2.09138565299347,-4.1622792645492)};
\addplot [arrow2] coordinates{(-1.19073170142328,-3.33510730138992) (-2.21513573537996,-3.93653468765394)};
\addplot [arrow2] coordinates{(-1.35900693441782,-3.06335974912278) (-2.35053078087789,-3.71757606475249)};
\addplot [arrow2] coordinates{(-1.54127372005845,-2.80091462662322) (-2.49719968107873,-3.50600354621061)};
\addplot [arrow2] coordinates{(-1.73703247775493,-2.54812212343082) (-2.65474042672188,-3.30239703759538)};


\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=78,scale = 0.55] at (axis cs:-1.59531614,	-12.641604) {};
\node[aircraft top,draw=black,fill=mycolor2,minimum width=1cm,rotate=118,scale = 0.55] at (axis cs:15.8494239621087, -4.97744913675632) {};

\end{axis}
\end{tikzpicture}%

==> aircraftshapes.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{aircraftshapes}

\RequirePackage{tikz}

\pgfdeclareshape{quadcopter top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1cm}
\pgftransformscale{\pgfmathresult}
\draw (0.26,0.26) circle (0.24);
\draw (-0.26,-0.26) circle (0.24);
\draw (0.26,-0.26) circle (0.24);
\draw (-0.26,0.26) circle (0.24);
\draw (0.26,0.26) circle (0.21);
\draw (-0.26,-0.26) circle (0.21);
\draw (0.26,-0.26) circle (0.21);
\draw (-0.26,0.26) circle (0.21);
\draw [fill] (-0.09,-0.09) rectangle (0.09, 0.09);
\pgftransformrotate{-45}
\draw [fill] (0.2626955,0.0) ellipse (.10 and .03);
\draw [fill] (0.4726955, 0.0) ellipse  (.10 and .03);
\draw [fill] (-0.2626955,0.0) ellipse (.10 and .03);
\draw [fill] (-0.4726955, 0.0) ellipse  (.10 and .03);
\draw [fill] (0.0,-0.2626955) ellipse (.03 and .10);
\draw [fill] (0.0,-0.4726955) ellipse  (.03 and .10);
\draw [fill] (0.0,0.2626955) ellipse (.03 and .10);
\draw [fill] (0.0,0.4726955) ellipse  (.03 and .10);
\end{pgfscope}}}

\pgfdeclareshape{aircraft side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.574393}{0.19135}}
\pgfpathlineto{\pgfpoint{-0.574111}{0.192447}}
\pgfpathlineto{\pgfpoint{-0.57278}{0.192968}}
\pgfpathlineto{\pgfpoint{-0.525704}{0.192968}}
\pgfpathlineto{\pgfpoint{-0.52437}{0.192497}}
\pgfpathlineto{\pgfpoint{-0.373888}{0.0562288}}
\pgfpathlineto{\pgfpoint{-0.152545}{0.0582113}}
\pgfpathlineto{\pgfpoint{-0.278755}{0.151455}}
\pgfpathlineto{\pgfpoint{-0.279178}{0.152759}}
\pgfpathlineto{\pgfpoint{-0.277775}{0.153592}}
\pgfpathlineto{\pgfpoint{-0.232874}{0.157712}}
\pgfpathlineto{\pgfpoint{-0.23175}{0.157504}}
\pgfpathlineto{\pgfpoint{-0.0358788}{0.0624344}}
\pgfpathlineto{\pgfpoint{0.274282}{0.0603482}}
\pgfpathlineto{\pgfpoint{0.274631}{0.0603482}}
\pgfpathlineto{\pgfpoint{0.336718}{0.04997}}
\pgfpathlineto{\pgfpoint{0.337493}{0.0496586}}
\pgfpathlineto{\pgfpoint{0.352431}{0.039331}}
\pgfpathlineto{\pgfpoint{0.399367}{0.0124728}}
\pgfpathlineto{\pgfpoint{0.4}{0.0114828}}
\pgfpathlineto{\pgfpoint{0.4}{0.0011021}}
\pgfpathlineto{\pgfpoint{0.399438}{0.000112137}}
\pgfpathlineto{\pgfpoint{0.38232}{-0.0102129}}
\pgfpathlineto{\pgfpoint{0.347382}{-0.0229381}}
\pgfpathlineto{\pgfpoint{0.295679}{-0.03123}}
\pgfpathlineto{\pgfpoint{0.101066}{-0.0333112}}
\pgfpathlineto{\pgfpoint{-0.223263}{-0.16781}}
\pgfpathlineto{\pgfpoint{-0.223894}{-0.167967}}
\pgfpathlineto{\pgfpoint{-0.249572}{-0.17}}
\pgfpathlineto{\pgfpoint{-0.249922}{-0.17}}
\pgfpathlineto{\pgfpoint{-0.277775}{-0.167967}}
\pgfpathlineto{\pgfpoint{-0.279178}{-0.167081}}
\pgfpathlineto{\pgfpoint{-0.278686}{-0.165724}}
\pgfpathlineto{\pgfpoint{-0.138023}{-0.0772799}}
\pgfpathlineto{\pgfpoint{-0.12729}{-0.0490621}}
\pgfpathlineto{\pgfpoint{-0.130237}{-0.0415525}}
\pgfpathlineto{\pgfpoint{-0.262832}{-0.0270575}}
\pgfpathlineto{\pgfpoint{-0.346386}{-0.0146437}}
\pgfpathlineto{\pgfpoint{-0.458635}{0.0103359}}
\pgfpathlineto{\pgfpoint{-0.544225}{-0.020748}}
\pgfpathlineto{\pgfpoint{-0.545066}{-0.0208519}}
\pgfpathlineto{\pgfpoint{-0.598526}{-0.0188188}}
\pgfpathlineto{\pgfpoint{-0.6}{-0.0179832}}
\pgfpathlineto{\pgfpoint{-0.599577}{-0.0166287}}
\pgfpathlineto{\pgfpoint{-0.535105}{0.0269197}}
\pgfpathlineto{\pgfpoint{-0.550048}{0.0331785}}
\pgfpathlineto{\pgfpoint{-0.550892}{0.0343761}}
\pgfpathlineto{\pgfpoint{-0.548785}{0.0488762}}
\pgfpathlineto{\pgfpoint{-0.547522}{0.04997}}
\pgfpathlineto{\pgfpoint{-0.529353}{0.052317}}
\pgfpathlineto{\pgfpoint{-0.578532}{0.120688}}
\pgfpathlineto{\pgfpoint{-0.578532}{0.121782}}
\pgfpathlineto{\pgfpoint{-0.57734}{0.12246}}
\pgfpathlineto{\pgfpoint{-0.550818}{0.125066}}
\pgfpathlineto{\pgfpoint{-0.574393}{0.19135}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{aircraft top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{0.45}{-0.000808621}}
\pgfpathlineto{\pgfpoint{0.45}{-0.00282241}}
\pgfpathlineto{\pgfpoint{0.449083}{-0.00667069}}
\pgfpathlineto{\pgfpoint{0.441203}{-0.0125362}}
\pgfpathlineto{\pgfpoint{0.411877}{-0.0271983}}
\pgfpathlineto{\pgfpoint{0.37082}{-0.0369155}}
\pgfpathlineto{\pgfpoint{0.319134}{-0.0418603}}
\pgfpathlineto{\pgfpoint{0.274049}{-0.0438776}}
\pgfpathlineto{\pgfpoint{0.138235}{-0.0438776}}
\pgfpathlineto{\pgfpoint{-0.218623}{-0.401629}}
\pgfpathlineto{\pgfpoint{-0.229255}{-0.406395}}
\pgfpathlineto{\pgfpoint{-0.25858}{-0.404564}}
\pgfpathlineto{\pgfpoint{-0.271409}{-0.399612}}
\pgfpathlineto{\pgfpoint{-0.141277}{-0.192329}}
\pgfpathlineto{\pgfpoint{-0.0895918}{-0.0438776}}
\pgfpathlineto{\pgfpoint{-0.298717}{-0.0447948}}
\pgfpathlineto{\pgfpoint{-0.390543}{-0.033981}}
\pgfpathlineto{\pgfpoint{-0.501063}{-0.168871}}
\pgfpathlineto{\pgfpoint{-0.54212}{-0.168871}}
\pgfpathlineto{\pgfpoint{-0.508946}{-0.0125362}}
\pgfpathlineto{\pgfpoint{-0.55}{-0.00172586}}
\pgfpathlineto{\pgfpoint{-0.55}{0.00172241}}
\pgfpathlineto{\pgfpoint{-0.508946}{0.01235}}
\pgfpathlineto{\pgfpoint{-0.54212}{0.168871}}
\pgfpathlineto{\pgfpoint{-0.501063}{0.168871}}
\pgfpathlineto{\pgfpoint{-0.390543}{0.033981}}
\pgfpathlineto{\pgfpoint{-0.298717}{0.0446121}}
\pgfpathlineto{\pgfpoint{-0.0895918}{0.0436948}}
\pgfpathlineto{\pgfpoint{-0.141277}{0.192329}}
\pgfpathlineto{\pgfpoint{-0.271409}{0.399429}}
\pgfpathlineto{\pgfpoint{-0.25858}{0.404378}}
\pgfpathlineto{\pgfpoint{-0.229255}{0.406395}}
\pgfpathlineto{\pgfpoint{-0.218623}{0.401447}}
\pgfpathlineto{\pgfpoint{0.138235}{0.0436948}}
\pgfpathlineto{\pgfpoint{0.274049}{0.0436948}}
\pgfpathlineto{\pgfpoint{0.319134}{0.0416741}}
\pgfpathlineto{\pgfpoint{0.37082}{0.0369121}}
\pgfpathlineto{\pgfpoint{0.411877}{0.0270121}}
\pgfpathlineto{\pgfpoint{0.441203}{0.01235}}
\pgfpathlineto{\pgfpoint{0.449083}{0.00648793}}
\pgfpathlineto{\pgfpoint{0.45}{0.00263966}}
\pgfpathclose
\end{pgfscope}}}

==> noOnlineCosts.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={vertical sep=1.0cm, group size=1 by 2}, width=7cm, height = 5cm]
\nextgroupplot [ ylabel = {Crossrange (kft)}, enlargelimits = false, axis on top]
\addplot [point meta min=-3, point meta max=3] graphics [xmin=-5.666666666666668, xmax=35.66666666666667, ymin=-5.666666666666668, ymax=35.66666666666667] {Score_NoOnline_Gray2.png};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=-90,scale = 0.55] at (axis cs:28,28) {};

\node[text=black] at (25,10)  {\footnotesize COC};
\node[text=white] at (4,1)  {\footnotesize SL};
\node[text=white] at (6,7)  {\footnotesize SR};
\node[text=white] at (33,33)  {\footnotesize SR};
\node[text=black] at (15,15)  {\footnotesize WR};


\nextgroupplot [ylabel = {Crossrange (kft)},xlabel = {Downrange (kft)}, enlargelimits = false, axis on top]
\addplot [point meta min=-3, point meta max=3] graphics [xmin=-5.666666666666668, xmax=35.66666666666667, ymin=-5.666666666666668, ymax=35.66666666666667] {Network_NoOnline_Gray2.png};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=-90,scale = 0.55] at (axis cs:28,28) {};
\end{groupplot}

\end{tikzpicture}


==> onlineCosts_Original.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep=1.0cm, group size=3 by 1},width=6.5cm, height = 5.1cm]
\nextgroupplot [title={\textbf{(a)}},every axis title/.style={above,at={(0,1)}},  xlabel = {Downrange (kft)}, ylabel = {Crossrange (kft)}, enlargelimits = false, axis on top]
\addplot [point meta min=-3, point meta max=3] graphics [xmin=-5.666666666666668, xmax=35.66666666666667, ymin=-5.666666666666668, ymax=35.66666666666667] {Score_Online_Gray2.png};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=-90,scale = 0.55] at (axis cs:28,28) {};

\node[text=black] at (25,10)  {\footnotesize COC};
\node[text=white] at (4,1)  {\footnotesize SL};
\node[text=white] at (6,7)  {\footnotesize SR};
\node[text=white] at (33,33)  {\footnotesize SR};
\node[text=black] at (20,20)  {\footnotesize WR};

\nextgroupplot [title={\textbf{(b)}},every axis title/.style={above,at={(0,1)}},  xlabel = {Downrange (kft)}, enlargelimits = false, axis on top]
\addplot [point meta min=-3, point meta max=3] graphics [xmin=-5.666666666666668, xmax=35.66666666666667, ymin=-5.666666666666668, ymax=35.66666666666667] {Network_Online_NoFix_Gray2.png};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=-90,scale = 0.55] at (axis cs:28,28) {};


\nextgroupplot [title={\textbf{(c)}},every axis title/.style={above,at={(0,1)}},  xlabel = {Downrange (kft)}, enlargelimits = false, axis on top]
\addplot [point meta min=-3, point meta max=3] graphics [xmin=-5.666666666666668, xmax=35.66666666666667, ymin=-5.666666666666668, ymax=35.66666666666667] {Network_Online_Fix_Gray2.png};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=-90,scale = 0.55] at (axis cs:28,28) {};

\end{groupplot}

\end{tikzpicture}


==> paretoCurve.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={vertical sep = 1.3cm, group size=1 by 2},every x tick label/.append style={font=\footnotesize},every y tick label/.append style={font=\footnotesize}, width=7.0cm,height=6.0cm]
	
\nextgroupplot [ylabel = {RMSE of Scores}, xlabel = {Tree Size (MB)}, xmode = {log}]
\addplot+ [black, mark options={fill=black}]coordinates {
	(0.649060249, 6.73086302575)
	(1.29145145, 6.12349271756)
	(2.56177425, 5.52929891583)
	(5.05920124, 4.95331389655)
	(9.93845844, 4.43121337203)
	(19.3654032, 3.93336944806)
	(37.2186956, 3.4650376225)
	(69.8796301, 3.02781713659)
	(126.247155, 2.61591040081)
	(212.0, 2.2521141241)
	(344.181556, 1.88916095078)
	(510.217332, 1.5790731209)
	(706.68534, 1.31416966798)
	(921.457932, 1.09533973342)
};
\addlegendentry{Decision Tree}
\addplot+ [black, mark options={fill=black, scale=1.5}, only marks, mark=star]coordinates {
	(2400, 0.0)
};
\addlegendentry{Original Table}

\addplot+ [black, mark options={fill=black}, only marks, mark=square*]coordinates {
	(2.4, 0.92271571847)
};
\addlegendentry{Neural Network}

\nextgroupplot [ylabel = {Percent Error in Policy}, xlabel = {Tree Size (MB)}, xmode = {log}]
\addplot+ [black, mark options={fill=black}]coordinates {
	(0.649060249, 24.458113000000004)
	(1.29145145, 20.366733999999997)
	(2.56177425, 16.960143000000006)
	(5.05920124, 14.186458000000002)
	(9.93845844, 12.173639999999997)
	(19.3654032, 10.277552)
	(37.2186956, 8.466903999999998)
	(69.8796301, 6.923984000000005)
	(126.247155, 5.586237000000005)
	(212.0, 4.5000000000000036)
	(344.181556, 3.3554879999999954)
	(510.217332, 2.4906479999999953)
	(706.68534, 1.8124229999999963)
	(921.457932, 1.2759940000000025)
};
\addlegendentry{Decision Tree}
\addplot+ [black, mark options={fill=black, scale=1.5}, only marks, mark=star]coordinates {
	(2400, 0.0)
};
\addlegendentry{Original Table}

\addplot+ [black, mark=square*, mark options={fill=black},only marks]coordinates {
	(2.4, 2.02)
};
\addlegendentry{Neural Network}
\end{groupplot}

\end{tikzpicture}




==> removedSignal_Original.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep=1.0cm, group size=3 by 1}, width=6.0cm, height=4.5cm]
\nextgroupplot [title={\textbf{(a)}},every axis title/.style={above,at={(0,1)}}, xlabel = {Downrange (kft)}, ylabel = {Crossrange (kft)}, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=30] graphics [xmin=-6.846153846153847, xmax=40.84615384615385, ymin=-6.846153846153847, ymax=40.84615384615385] {Score_Values_WithPenalty_Gray2.png};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=-90,scale = 0.55] at (axis cs:33,33) {};
able\nextgroupplot [title={\textbf{(b)}},every axis title/.style={above,at={(0,1)}}, xlabel = {Downrange (kft)},  enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=30] graphics [xmin=-6.846153846153847, xmax=40.84615384615385, ymin=-6.846153846153847, ymax=40.84615384615385] {Network_Values_WithPenalty_Gray2.png};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=-90,scale = 0.55] at (axis cs:33,33) {};

\nextgroupplot [title={\textbf{(c)}},every axis title/.style={above,at={(0,1)}}, xlabel = {Downrange (kft)}, enlargelimits = false, axis on top, colormap={mycolormap}{ rgb(0cm)=(0.0,0.0,0.0) rgb(1cm)=(0.011292955974263372,0.01129295490423326,0.011292955270734846)  rgb(2cm)=(0.022514581829742947,0.022514579696441397,0.022514580427129616)  rgb(3cm)=(0.033665328111526935,0.03366532492166992,0.03366532601424447)  rgb(4cm)=(0.04454953235352125,0.04454952842330583,0.044549529769464476)  rgb(5cm)=(0.05410579511261688,0.0541057908051202,0.05410579228050336)  rgb(6cm)=(0.06256283004630706,0.06256282540492664,0.06256282699467011)  rgb(7cm)=(0.0701973570537221,0.07019735211093056,0.07019735380391182)  rgb(8cm)=(0.0771872935054696,0.0771872882867154,0.0771872900742181)  rgb(9cm)=(0.08365486281820489,0.08365485734411107,0.08365485921907143)  rgb(10cm)=(0.08968822063167192,0.08968821491938112,0.08968821687592754)  rgb(11cm)=(0.09540729879983459,0.0954072928617545,0.0954072948956372)  rgb(12cm)=(0.10109890487969239,0.10109889871690786,0.10109890082775533)  rgb(13cm)=(0.10679598399252102,0.10679597760481577,0.106795979792702)  rgb(14cm)=(0.1124971093108112,0.11249710269802549,0.11249710496300508)  rgb(15cm)=(0.11820093808633039,0.11820093124835757,0.1182009335904673)  rgb(16cm)=(0.12390620511439213,0.12390619805117534,0.12390620047043452)  rgb(17cm)=(0.12961171687941905,0.12961170959094875,0.12961171208736055)  rgb(18cm)=(0.1353163462931478,0.1353163387794587,0.13531634135301154)  rgb(19cm)=(0.1410190279504966,0.1410190202116656,0.1410190228623329)  rgb(20cm)=(0.14671875383937888,0.14671874587552272,0.14671874860326473)  rgb(21cm)=(0.1524145694500656,0.15241456126133862,0.15241456406610218)  rgb(22cm)=(0.15810557023744504,0.15810556182403734,0.15810556470575732)  rgb(23cm)=(0.16379089839601865,0.1637908897581542,0.16379089271675412)  rgb(24cm)=(0.16946973991291295,0.1694697310508478,0.16946973408623991)  rgb(25cm)=(0.17514132186878145,0.17514131278280232,0.1751413158948884)  rgb(26cm)=(0.180804909960371,0.18080490065079347,0.18080490383946543)  rgb(27cm)=(0.18645980622183375,0.18645979668900092,0.18645979995414114)  rgb(28cm)=(0.19210534692470266,0.19210533716898376,0.19210534051046585)  rgb(29cm)=(0.19774090063887217,0.1977408906606617,0.1977408940783506)  rgb(30cm)=(0.20336586643901794,0.20336585623873382,0.20336585973248633)  rgb(31cm)=(0.20897967224268477,0.20897966182076766,0.20897966539043278)  rgb(32cm)=(0.21458177326784467,0.2145817626247566,0.2145817662701761)  rgb(33cm)=(0.2201716505990709,0.2201716397352944,0.2201716434563032)  rgb(34cm)=(0.22574880985266776,0.22574879876870513,0.22574880256513125)  rgb(35cm)=(0.2313127799321188,0.23131276862849054,0.23131277250015497)  rgb(36cm)=(0.23686311186612602,0.2368631003433706,0.23686310429008955)  rgb(37cm)=(0.24239937772230968,0.24239936598098255,0.24239937000256584)  rgb(38cm)=(0.24792116959033134,0.24792115763100403,0.24792116172725576)  rgb(39cm)=(0.2534280986288276,0.2534280864520866,0.25342809062280547)  rgb(40cm)=(0.2589197941710847,0.25891978177753155,0.2589197860225121)  rgb(41cm)=(0.26439590288487186,0.26439589027512195,0.26439589459415325)  rgb(42cm)=(0.26985608798228156,0.2698560751569636,0.2698560795498302)  rgb(43cm)=(0.2753000284758053,0.27530001543556054,0.27530001990204267)  rgb(44cm)=(0.2807274184772239,0.28072740522270573,0.28072740976257976)  rgb(45cm)=(0.2861379665361878,0.2861379530680613,0.28613795768109923)  rgb(46cm)=(0.29153139501564806,0.291531381334589,0.2915313860205596)  rgb(47cm)=(0.29690743950153475,0.29690742560822936,0.29690743036689776)  rgb(48cm)=(0.3022658482443095,0.3022658341394543,0.30226583897058185)  rgb(49cm)=(0.3076063816302117,0.30760636731451213,0.3076063722178568)  rgb(50cm)=(0.3129288116802033,0.3129287971543744,0.31292880212969193)  rgb(51cm)=(0.3182329215747769,0.31823290683954153,0.3182329118865835)  rgb(52cm)=(0.3235185052029367,0.32351849025902646,0.32351849537754307)  rgb(53cm)=(0.3287853667338033,0.32878535158195754,0.32878535677169496)  rgb(54cm)=(0.33403332020940385,0.33403330485036875,0.334033310111072)  rgb(55cm)=(0.33926218915732803,0.3392621735918573,0.33926217892326765)  rgb(56cm)=(0.34447180622202495,0.34447179045087845,0.34447179585273585)  rgb(57cm)=(0.3496620128136091,0.3496619968375532,0.3496620023095955)  rgb(58cm)=(0.3548326587731309,0.35483264259293806,0.35483264813490045)  rgb(59cm)=(0.3599836020533331,0.35998358566978095,0.3599835912813967)  rgb(60cm)=(0.3651147084139958,0.36511469182786765,0.365114697508869)  rgb(61cm)=(0.3702258511310321,0.3702258343431159,0.37022584009323223)  rgb(62cm)=(0.37531691071854695,0.3753168937296358,0.3753168995485963)  rgb(63cm)=(0.380387774663145,0.38038775747403597,0.3803877633615671)  rgb(64cm)=(0.3854383371697962,0.385438319781291,0.3854383257371188)  rgb(65cm)=(0.39046849891864227,0.3904684813315465,0.39046848735539447)  rgb(66cm)=(0.3954781668321446,0.395478149047267,0.3954781551388578)  rgb(67cm)=(0.4004672538520227,0.400467235870176,0.4004672420292316)  rgb(68cm)=(0.405435678725478,0.40543566054747804,0.4054356667737196)  rgb(69cm)=(0.4103833658002082,0.4103833474268733,0.4103833537200203)  rgb(70cm)=(0.4153102448277682,0.4153102262599201,0.41531023261969063)  rgb(71cm)=(0.4202162507748532,0.42021623201331615,0.42021623843942774)  rgb(72cm)=(0.4251013236421024,0.42510130468770274,0.42510131117987304)  rgb(73cm)=(0.4299654082900578,0.4299653891436239,0.42996539570156855)  rgb(74cm)=(0.4348084542719175,0.43480843493428023,0.434808441557715)  rgb(75cm)=(0.43963041567276506,0.43963039614475674,0.43963040283339677)  rgb(76cm)=(0.44443125095495445,0.44443123123740924,0.4444312379909688)  rgb(77cm)=(0.44921092280936487,0.44921090290311844,0.4492109097213108)  rgb(78cm)=(0.45396939801224895,0.4539693779181377,0.45396938480067645)  rgb(79cm)=(0.4587066472874129,0.458706627006275,0.45870663395287287)  rgb(80cm)=(0.4634226451734846,0.4634226247061591,0.4634226317165296)  rgb(81cm)=(0.4681173698960413,0.46811734924336806,0.468117356317223)  rgb(82cm)=(0.4727908032443722,0.47279078240719213,0.4727907895442434)  rgb(83cm)=(0.477442930452678,0.4774429094318317,0.47744291663179134)  rgb(84cm)=(0.482073740085501,0.4820737188818304,0.4820737261444103)  rgb(85cm)=(0.48668322392721414,0.4866832025415611,0.4866832098664728)  rgb(86cm)=(0.4912713768753814,0.4912713553085883,0.49127136269554345)  rgb(87cm)=(0.49583819683783464,0.4958381750907434,0.49583818253945283)  rgb(88cm)=(0.500383684633298,0.5003836627067505,0.5003836702169262)  rgb(89cm)=(0.5049078438954231,0.5049078217902623,0.5049078293616159)  rgb(90cm)=(0.5094106809800872,0.5094106586971542,0.5094106663293982)  rgb(91cm)=(0.5138922048758143,0.5138921824159507,0.5138921901087962)  rgb(92cm)=(0.5183524271172056,0.5183524044812526,0.5183524122344111)  rgb(93cm)=(0.5227913617012446,0.5227913388900424,0.5227913467032261)  rgb(94cm)=(0.52720902500637,0.5272090020207586,0.5272090098936801)  rgb(95cm)=(0.5316054357142016,0.5316054125550197,0.5316054204873915)  rgb(96cm)=(0.5359806147338171,0.535980591401903,0.5359805993934383)  rgb(97cm)=(0.540334585128482,0.5403345616246734,0.5403345696750855)  rgb(98cm)=(0.5446673720447334,0.5446673483698662,0.5446673564788678)  rgb(99cm)=(0.5489790026437298,0.5489789787986391,0.5489789869659454)  rgb(100cm)=(0.5532695060347811,0.5532694820203016,0.5532694902456259)  rgb(101cm)=(0.5575389132109799,0.5575388890279445,0.557538897311002)  rgb(102cm)=(0.5617872569868451,0.5617872326360847,0.5617872409765907)  rgb(103cm)=(0.5660145719379135,0.5660145474202588,0.5660145558179283)  rgb(104cm)=(0.5702208943422075,0.5702208696584873,0.5702208781130371)  rgb(105cm)=(0.5744062621235005,0.574406237274542,0.5744062457856886)  rgb(106cm)=(0.5785707147963276,0.5785706897829563,0.5785706983504165)  rgb(107cm)=(0.5827142934126683,0.5827142682357085,0.5827142768592003)  rgb(108cm)=(0.5868370405102508,0.5868370151705251,0.586837023849767)  rgb(109cm)=(0.5909390000624122,0.5909389745607413,0.5909389832954516)  rgb(110cm)=(0.5950202174294643,0.5950201917666668,0.5950202005565647)  rgb(111cm)=(0.5990807393115153,0.5990807134884084,0.5990807223332154)  rgb(112cm)=(0.603120613702691,0.6031205877200897,0.6031205966195256)  rgb(113cm)=(0.6071398898467089,0.6071398637054267,0.6071398726592135)  rgb(114cm)=(0.6111386181937645,0.6111385918946124,0.6111386009024721)  rgb(115cm)=(0.6151168503586784,0.6151168239024661,0.615116832964121)  rgb(116cm)=(0.6190746390802664,0.6190746124678006,0.6190746215829752)  rgb(117cm)=(0.623012038181889,0.6230120114139742,0.6230120205823924)  rgb(118cm)=(0.6269291025331426,0.6269290756105824,0.626929084831969)  rgb(119cm)=(0.6308258880126553,0.63082586093625,0.6308258702103311)  rgb(120cm)=(0.6347024514719525,0.6347024242425005,0.634702433569002)  rgb(121cm)=(0.6385588507003483,0.638558823318646,0.6385588326972956)  rgb(122cm)=(0.642395144390849,0.6423951168576894,0.6423951262882158)  rgb(123cm)=(0.6462113921070118,0.6462113644231867,0.646211373905318)  rgb(124cm)=(0.6500076542507484,0.650007626417047,0.650007635950513)  rgb(125cm)=(0.6537839920310348,0.6537839640482436,0.6537839736327755)  rgb(126cm)=(0.6575404674334976,0.6575404393024008,0.6575404489377296)  rgb(127cm)=(0.661277143190854,0.6612771149122328,0.66127712459809)  rgb(128cm)=(0.6649940827541739,0.6649940543288082,0.6649940640649283)  rgb(129cm)=(0.6686913502649482,0.6686913216936144,0.6686913314797307)  rgb(130cm)=(0.672369010527922,0.672368981811394,0.6723689916472416)  rgb(131cm)=(0.6760271289846876,0.6760271001237371,0.6760271100090519)  rgb(132cm)=(0.6796657716880029,0.6796657426833991,0.6796657526179168)  rgb(133cm)=(0.6832850052768165,0.6832849761293255,0.6832849861127848)  rgb(134cm)=(0.6868848969519777,0.6868848676623628,0.6868848776945016)  rgb(135cm)=(0.6904655144526133,0.6904654850216354,0.6904654951021933)  rgb(136cm)=(0.6940269260331465,0.6940268964615646,0.6940269065902818)  rgb(137cm)=(0.6975692004409484,0.6975691707295172,0.6975691809061344)  rgb(138cm)=(0.7010924068945871,0.7010923770440597,0.7010923872683198)  rgb(139cm)=(0.7045966150626798,0.7045965850738063,0.7045965953454517)  rgb(140cm)=(0.7080818950433059,0.7080818649168334,0.7080818752356088)  rgb(141cm)=(0.7115483173439847,0.7115482870806581,0.7115482974463082)  rgb(142cm)=(0.7149959528621922,0.7149959224627526,0.7149959328750233)  rgb(143cm)=(0.7184248728663986,0.7184248423315853,0.7184248527902238)  rgb(144cm)=(0.7218351489776218,0.721835118308171,0.7218351288129248)  rgb(145cm)=(0.7252268531514743,0.7252268223481187,0.725226832898736)  rgb(146cm)=(0.7286000576606898,0.7286000267241604,0.7286000373203926)  rgb(147cm)=(0.7319548350781233,0.7319548040091471,0.7319548146507442)  rgb(148cm)=(0.7352912582602013,0.7352912270595033,0.7352912377462171)  rgb(149cm)=(0.738609400330817,0.7386093689991187,0.7386093797307023)  rgb(150cm)=(0.7419093346656569,0.7419093032036771,0.741909313979884)  rgb(151cm)=(0.7451911348769443,0.7451911032853988,0.7451911141059838)  rgb(152cm)=(0.7484548747985903,0.7484548430781925,0.7484548539429112)  rgb(153cm)=(0.7517006284717414,0.7517005966232014,0.7517006075318103)  rgb(154cm)=(0.7549284701307133,0.7549284381547383,0.7549284491069955)  rgb(155cm)=(0.7581384741892977,0.7581384420865916,0.7581384530822568)  rgb(156cm)=(0.7613307152274333,0.7613306829986974,0.76133069403753)  rgb(157cm)=(0.7645052679782373,0.7645052356241703,0.7645052467059305)  rgb(158cm)=(0.7676622073153744,0.7676621748366712,0.7676621859611208)  rgb(159cm)=(0.7708016082407699,0.7708015756381233,0.770801586805026)  rgb(160cm)=(0.7739235458726452,0.7739235131467447,0.7739235243558636)  rgb(161cm)=(0.7770280954338749,0.7770280625854065,0.7770280738365066)  rgb(162cm)=(0.7801153322406514,0.7801152992702989,0.7801153105631463)  rgb(163cm)=(0.7831853316914572,0.7831852985999014,0.7831853099342632)  rgb(164cm)=(0.7862381692563267,0.7862381360442449,0.7862381474198881)  rgb(165cm)=(0.7892739204663975,0.789273887134464,0.7892738985511576)  rgb(166cm)=(0.7922926609037394,0.7922926274526261,0.7922926389101408)  rgb(167cm)=(0.7952944661914578,0.7952944326218335,0.7952944441199405)  rgb(168cm)=(0.7982794119840618,0.7982793782965916,0.7982793898350627)  rgb(169cm)=(0.8012475739580894,0.801247540153436,0.8012475517320438)  rgb(170cm)=(0.8041990278029857,0.8041989938818086,0.804199005500328)  rgb(171cm)=(0.8071338492122271,0.8071338151751837,0.8071338268333886)  rgb(172cm)=(0.8100521138746841,0.8100520797224274,0.8100520914200948)  rgb(173cm)=(0.8129538974662162,0.8129538631993973,0.8129538749363047)  rgb(174cm)=(0.8158392756414994,0.8158392412607659,0.8158392530366904)  rgb(175cm)=(0.8187083240260662,0.8187082895320624,0.8187083013467837)  rgb(176cm)=(0.8215611182085699,0.8215610836019378,0.8215610954552347)  rgb(177cm)=(0.8243977337332565,0.8243976990146351,0.8243977109062917)  rgb(178cm)=(0.827218246092643,0.8272182112626677,0.8272182231924636)  rgb(179cm)=(0.8300227307203937,0.8300226957796973,0.8300227077474172)  rgb(180cm)=(0.8328112629843951,0.8328112279336072,0.8328112399390353)  rgb(181cm)=(0.8355839181800186,0.8355838830197667,0.8355838950626874)  rgb(182cm)=(0.8383407715235736,0.8383407362544808,0.838340748334682)  rgb(183cm)=(0.8410818981459348,0.8410818627686225,0.8410818748858897)  rgb(184cm)=(0.8438073730863538,0.8438073376014396,0.8438073497555628)  rgb(185cm)=(0.8465172712864404,0.8465172356945391,0.8465172478853066)  rgb(186cm)=(0.8492116675843072,0.8492116318860315,0.8492116441132344)  rgb(187cm)=(0.8518906367088912,0.8518906009048499,0.8518906131682789)  rgb(188cm)=(0.8545542532744215,0.8545542173652205,0.8545542296646684)  rgb(189cm)=(0.8572025917750526,0.8572025557612954,0.8572025680965545)  rgb(190cm)=(0.8598357265796486,0.8598356904619351,0.8598357028328016)  rgb(191cm)=(0.8624537319267124,0.8624536957056399,0.8624537081119087)  rgb(192cm)=(0.8650566819194674,0.8650566455956307,0.865056658037097)  rgb(193cm)=(0.8676446505210759,0.8676446140950661,0.8676446265715289)  rgb(194cm)=(0.870217711549995,0.8702176750224012,0.8702176875336582)  rgb(195cm)=(0.8727759386754755,0.8727759020468825,0.8727759145927325)  rgb(196cm)=(0.8753194054131819,0.8753193686841729,0.8753193812644177)  rgb(197cm)=(0.8778481851209516,0.8778481482921062,0.8778481609065468)  rgb(198cm)=(0.880362350994673,0.8803623140665684,0.8803623267150062)  rgb(199cm)=(0.8828619760642884,0.8828619390374985,0.8828619517197379)  rgb(200cm)=(0.88534713318992,0.8853470960650163,0.8853471087808612)  rgb(201cm)=(0.8878178950581075,0.8878178578356579,0.8878178705849139)  rgb(202cm)=(0.890274334178164,0.8902742968587343,0.8902743096412067)  rgb(203cm)=(0.8927165228786424,0.8927164854627953,0.8927164982782922)  rgb(204cm)=(0.8951445333039119,0.8951444957922066,0.8951445086405361)  rgb(205cm)=(0.8975584374108371,0.8975583998038311,0.8975584126848024)  rgb(206cm)=(0.8999583069655687,0.8999582692638157,0.8999582821772397)  rgb(207cm)=(0.9023442135404246,0.902344175744476,0.9023441886901635)  rgb(208cm)=(0.9047162285108827,0.9047161906212875,0.9047162035990509)  rgb(209cm)=(0.9070744230526626,0.9070743850699656,0.9070743980796169)  rgb(210cm)=(0.9094188681389006,0.9094188300636445,0.9094188431049987)  rgb(211cm)=(0.9117496345374236,0.911749596370149,0.9117496094430214)  rgb(212cm)=(0.9140667928081102,0.914066754549354,0.9140667676535602)  rgb(213cm)=(0.9163704133003373,0.9163703749506343,0.916370388085991)  rgb(214cm)=(0.9186605661505163,0.9186605277103983,0.9186605408767237)  rgb(215cm)=(0.9209373212797131,0.9209372827497084,0.9209372959468207)  rgb(216cm)=(0.9232007483913475,0.923200709771983,0.9232007229997035)  rgb(217cm)=(0.9254509169689762,0.925450878260775,0.9254508915189229)  rgb(218cm)=(0.9276878962741517,0.9276878574776346,0.9276878707660313)  rgb(219cm)=(0.9299117553443599,0.9299117164600444,0.9299117297785142)  rgb(220cm)=(0.9321225629910291,0.9321225240194313,0.9321225373677962)  rgb(221cm)=(0.9343203877976171,0.9343203487392494,0.9343203621173339)  rgb(222cm)=(0.9365052981177654,0.9365052589731372,0.9365052723807676)  rgb(223cm)=(0.938677362073523,0.9386773228431422,0.9386773362801445)  rgb(224cm)=(0.9408366475536444,0.9408366082380147,0.9408366217042157)  rgb(225cm)=(0.9429832222119433,0.9429831828115667,0.9429831963067952)  rgb(226cm)=(0.9451171534657229,0.9451171139810987,0.9451171275051825)  rgb(227cm)=(0.9472385084942617,0.9472384689258867,0.9472384824786563)  rgb(228cm)=(0.9493473542373653,0.9493473145857328,0.9493473281670205)  rgb(229cm)=(0.9514437573939759,0.9514437176595772,0.9514437312692122)  rgb(230cm)=(0.9535277844208431,0.9535277446041671,0.9535277582419835)  rgb(231cm)=(0.9555995015312532,0.955599461632786,0.9555994752986169)  rgb(232cm)=(0.9576589746938126,0.9576589347140371,0.9576589484077184)  rgb(233cm)=(0.9597062696312871,0.9597062295706845,0.9597062432920503)  rgb(234cm)=(0.9617414518194963,0.9617414116785449,0.9617414254274305)  rgb(235cm)=(0.96376458648626,0.9637645462654353,0.9637645600416788)  rgb(236cm)=(0.965775738610395,0.9657756983101696,0.9657757121136098)  rgb(237cm)=(0.9677749729207629,0.9677749325416084,0.967774946372084)  rgb(238cm)=(0.96976235389537,0.9697623134377534,0.9697623272951029)  rgb(239cm)=(0.971737945760507,0.9717379052248941,0.9717379191089582)  rgb(240cm)=(0.9737018124899445,0.9737017718767981,0.9737017857874194)  rgb(241cm)=(0.9756540178041709,0.9756539771139513,0.9756539910509706)  rgb(242cm)=(0.9775946251696709,0.9775945844028363,0.9775945983660966)  rgb(243cm)=(0.9795236977982545,0.9795236569552604,0.9795236709446077)  rgb(244cm)=(0.9814412986464253,0.9814412577277242,0.9814412717430013)  rgb(245cm)=(0.9833474904147873,0.9833474494208291,0.9833474634618836)  rgb(246cm)=(0.9852423355474983,0.9852422944787319,0.9852423085454093)  rgb(247cm)=(0.9871258962317598,0.9871258550886307,0.9871258691807784)  rgb(248cm)=(0.9889982343973457,0.9889981931802964,0.9889982072977627)  rgb(249cm)=(0.9908594117161685,0.9908593704256402,0.9908593845682739)  rgb(250cm)=(0.9927094896018843,0.9927094482383149,0.9927094624059672)  rgb(251cm)=(0.9945485292095307,0.9945484877733565,0.9945485019658765)  rgb(252cm)=(0.9963765914352064,0.9963765499268596,0.9963765641441001)  rgb(253cm)=(0.998193736915774,0.9981936953356861,0.9981937095774988)  rgb(254cm)=(1.0,0.9999999843772079,0.9999999986434464)
 }, colorbar]\addplot [point meta min=-30, point meta max=0]  graphics [xmin=-6.846153846153847, xmax=40.84615384615385, ymin=-6.846153846153847, ymax=40.84615384615385] {Network_Errors_WithPenalty_Gray2.png};

\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=-90,scale = 0.55] at (axis cs:33,33) {};
\end{groupplot}

\end{tikzpicture}


==> removedSignal_Smoothed.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep=1.0cm, group size=3 by 1},width = 6.0cm, height = 4.5cm]
\nextgroupplot [title={\textbf{(a)}},every axis title/.style={above,at={(0,1)}},  xlabel = {Downrange (kft)}, ylabel = {Crossrange (kft)}, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=50] graphics [xmin=-6.846153846153847, xmax=40.84615384615385, ymin=-6.846153846153847, ymax=40.84615384615385] {Score_Values_WithoutPenalty_Gray2.png};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=-90,scale = 0.55] at (axis cs:33,33) {};

\nextgroupplot [title={\textbf{(b)}},every axis title/.style={above,at={(0,1)}},   xlabel = {Downrange (kft)}, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=50] graphics [xmin=-6.846153846153847, xmax=40.84615384615385, ymin=-6.846153846153847, ymax=40.84615384615385] {Network_Values_WithoutPenalty_Gray2.png};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=-90,scale = 0.55] at (axis cs:33,33) {};

\nextgroupplot [title={\textbf{(c)}},every axis title/.style={above,at={(0,1)}},  xlabel = {Downrange (kft)}, enlargelimits = false, axis on top, colormap={mycolormap}{ rgb(0cm)=(0.0,0.0,0.0) rgb(1cm)=(0.011292955974263372,0.01129295490423326,0.011292955270734846)  rgb(2cm)=(0.022514581829742947,0.022514579696441397,0.022514580427129616)  rgb(3cm)=(0.033665328111526935,0.03366532492166992,0.03366532601424447)  rgb(4cm)=(0.04454953235352125,0.04454952842330583,0.044549529769464476)  rgb(5cm)=(0.05410579511261688,0.0541057908051202,0.05410579228050336)  rgb(6cm)=(0.06256283004630706,0.06256282540492664,0.06256282699467011)  rgb(7cm)=(0.0701973570537221,0.07019735211093056,0.07019735380391182)  rgb(8cm)=(0.0771872935054696,0.0771872882867154,0.0771872900742181)  rgb(9cm)=(0.08365486281820489,0.08365485734411107,0.08365485921907143)  rgb(10cm)=(0.08968822063167192,0.08968821491938112,0.08968821687592754)  rgb(11cm)=(0.09540729879983459,0.0954072928617545,0.0954072948956372)  rgb(12cm)=(0.10109890487969239,0.10109889871690786,0.10109890082775533)  rgb(13cm)=(0.10679598399252102,0.10679597760481577,0.106795979792702)  rgb(14cm)=(0.1124971093108112,0.11249710269802549,0.11249710496300508)  rgb(15cm)=(0.11820093808633039,0.11820093124835757,0.1182009335904673)  rgb(16cm)=(0.12390620511439213,0.12390619805117534,0.12390620047043452)  rgb(17cm)=(0.12961171687941905,0.12961170959094875,0.12961171208736055)  rgb(18cm)=(0.1353163462931478,0.1353163387794587,0.13531634135301154)  rgb(19cm)=(0.1410190279504966,0.1410190202116656,0.1410190228623329)  rgb(20cm)=(0.14671875383937888,0.14671874587552272,0.14671874860326473)  rgb(21cm)=(0.1524145694500656,0.15241456126133862,0.15241456406610218)  rgb(22cm)=(0.15810557023744504,0.15810556182403734,0.15810556470575732)  rgb(23cm)=(0.16379089839601865,0.1637908897581542,0.16379089271675412)  rgb(24cm)=(0.16946973991291295,0.1694697310508478,0.16946973408623991)  rgb(25cm)=(0.17514132186878145,0.17514131278280232,0.1751413158948884)  rgb(26cm)=(0.180804909960371,0.18080490065079347,0.18080490383946543)  rgb(27cm)=(0.18645980622183375,0.18645979668900092,0.18645979995414114)  rgb(28cm)=(0.19210534692470266,0.19210533716898376,0.19210534051046585)  rgb(29cm)=(0.19774090063887217,0.1977408906606617,0.1977408940783506)  rgb(30cm)=(0.20336586643901794,0.20336585623873382,0.20336585973248633)  rgb(31cm)=(0.20897967224268477,0.20897966182076766,0.20897966539043278)  rgb(32cm)=(0.21458177326784467,0.2145817626247566,0.2145817662701761)  rgb(33cm)=(0.2201716505990709,0.2201716397352944,0.2201716434563032)  rgb(34cm)=(0.22574880985266776,0.22574879876870513,0.22574880256513125)  rgb(35cm)=(0.2313127799321188,0.23131276862849054,0.23131277250015497)  rgb(36cm)=(0.23686311186612602,0.2368631003433706,0.23686310429008955)  rgb(37cm)=(0.24239937772230968,0.24239936598098255,0.24239937000256584)  rgb(38cm)=(0.24792116959033134,0.24792115763100403,0.24792116172725576)  rgb(39cm)=(0.2534280986288276,0.2534280864520866,0.25342809062280547)  rgb(40cm)=(0.2589197941710847,0.25891978177753155,0.2589197860225121)  rgb(41cm)=(0.26439590288487186,0.26439589027512195,0.26439589459415325)  rgb(42cm)=(0.26985608798228156,0.2698560751569636,0.2698560795498302)  rgb(43cm)=(0.2753000284758053,0.27530001543556054,0.27530001990204267)  rgb(44cm)=(0.2807274184772239,0.28072740522270573,0.28072740976257976)  rgb(45cm)=(0.2861379665361878,0.2861379530680613,0.28613795768109923)  rgb(46cm)=(0.29153139501564806,0.291531381334589,0.2915313860205596)  rgb(47cm)=(0.29690743950153475,0.29690742560822936,0.29690743036689776)  rgb(48cm)=(0.3022658482443095,0.3022658341394543,0.30226583897058185)  rgb(49cm)=(0.3076063816302117,0.30760636731451213,0.3076063722178568)  rgb(50cm)=(0.3129288116802033,0.3129287971543744,0.31292880212969193)  rgb(51cm)=(0.3182329215747769,0.31823290683954153,0.3182329118865835)  rgb(52cm)=(0.3235185052029367,0.32351849025902646,0.32351849537754307)  rgb(53cm)=(0.3287853667338033,0.32878535158195754,0.32878535677169496)  rgb(54cm)=(0.33403332020940385,0.33403330485036875,0.334033310111072)  rgb(55cm)=(0.33926218915732803,0.3392621735918573,0.33926217892326765)  rgb(56cm)=(0.34447180622202495,0.34447179045087845,0.34447179585273585)  rgb(57cm)=(0.3496620128136091,0.3496619968375532,0.3496620023095955)  rgb(58cm)=(0.3548326587731309,0.35483264259293806,0.35483264813490045)  rgb(59cm)=(0.3599836020533331,0.35998358566978095,0.3599835912813967)  rgb(60cm)=(0.3651147084139958,0.36511469182786765,0.365114697508869)  rgb(61cm)=(0.3702258511310321,0.3702258343431159,0.37022584009323223)  rgb(62cm)=(0.37531691071854695,0.3753168937296358,0.3753168995485963)  rgb(63cm)=(0.380387774663145,0.38038775747403597,0.3803877633615671)  rgb(64cm)=(0.3854383371697962,0.385438319781291,0.3854383257371188)  rgb(65cm)=(0.39046849891864227,0.3904684813315465,0.39046848735539447)  rgb(66cm)=(0.3954781668321446,0.395478149047267,0.3954781551388578)  rgb(67cm)=(0.4004672538520227,0.400467235870176,0.4004672420292316)  rgb(68cm)=(0.405435678725478,0.40543566054747804,0.4054356667737196)  rgb(69cm)=(0.4103833658002082,0.4103833474268733,0.4103833537200203)  rgb(70cm)=(0.4153102448277682,0.4153102262599201,0.41531023261969063)  rgb(71cm)=(0.4202162507748532,0.42021623201331615,0.42021623843942774)  rgb(72cm)=(0.4251013236421024,0.42510130468770274,0.42510131117987304)  rgb(73cm)=(0.4299654082900578,0.4299653891436239,0.42996539570156855)  rgb(74cm)=(0.4348084542719175,0.43480843493428023,0.434808441557715)  rgb(75cm)=(0.43963041567276506,0.43963039614475674,0.43963040283339677)  rgb(76cm)=(0.44443125095495445,0.44443123123740924,0.4444312379909688)  rgb(77cm)=(0.44921092280936487,0.44921090290311844,0.4492109097213108)  rgb(78cm)=(0.45396939801224895,0.4539693779181377,0.45396938480067645)  rgb(79cm)=(0.4587066472874129,0.458706627006275,0.45870663395287287)  rgb(80cm)=(0.4634226451734846,0.4634226247061591,0.4634226317165296)  rgb(81cm)=(0.4681173698960413,0.46811734924336806,0.468117356317223)  rgb(82cm)=(0.4727908032443722,0.47279078240719213,0.4727907895442434)  rgb(83cm)=(0.477442930452678,0.4774429094318317,0.47744291663179134)  rgb(84cm)=(0.482073740085501,0.4820737188818304,0.4820737261444103)  rgb(85cm)=(0.48668322392721414,0.4866832025415611,0.4866832098664728)  rgb(86cm)=(0.4912713768753814,0.4912713553085883,0.49127136269554345)  rgb(87cm)=(0.49583819683783464,0.4958381750907434,0.49583818253945283)  rgb(88cm)=(0.500383684633298,0.5003836627067505,0.5003836702169262)  rgb(89cm)=(0.5049078438954231,0.5049078217902623,0.5049078293616159)  rgb(90cm)=(0.5094106809800872,0.5094106586971542,0.5094106663293982)  rgb(91cm)=(0.5138922048758143,0.5138921824159507,0.5138921901087962)  rgb(92cm)=(0.5183524271172056,0.5183524044812526,0.5183524122344111)  rgb(93cm)=(0.5227913617012446,0.5227913388900424,0.5227913467032261)  rgb(94cm)=(0.52720902500637,0.5272090020207586,0.5272090098936801)  rgb(95cm)=(0.5316054357142016,0.5316054125550197,0.5316054204873915)  rgb(96cm)=(0.5359806147338171,0.535980591401903,0.5359805993934383)  rgb(97cm)=(0.540334585128482,0.5403345616246734,0.5403345696750855)  rgb(98cm)=(0.5446673720447334,0.5446673483698662,0.5446673564788678)  rgb(99cm)=(0.5489790026437298,0.5489789787986391,0.5489789869659454)  rgb(100cm)=(0.5532695060347811,0.5532694820203016,0.5532694902456259)  rgb(101cm)=(0.5575389132109799,0.5575388890279445,0.557538897311002)  rgb(102cm)=(0.5617872569868451,0.5617872326360847,0.5617872409765907)  rgb(103cm)=(0.5660145719379135,0.5660145474202588,0.5660145558179283)  rgb(104cm)=(0.5702208943422075,0.5702208696584873,0.5702208781130371)  rgb(105cm)=(0.5744062621235005,0.574406237274542,0.5744062457856886)  rgb(106cm)=(0.5785707147963276,0.5785706897829563,0.5785706983504165)  rgb(107cm)=(0.5827142934126683,0.5827142682357085,0.5827142768592003)  rgb(108cm)=(0.5868370405102508,0.5868370151705251,0.586837023849767)  rgb(109cm)=(0.5909390000624122,0.5909389745607413,0.5909389832954516)  rgb(110cm)=(0.5950202174294643,0.5950201917666668,0.5950202005565647)  rgb(111cm)=(0.5990807393115153,0.5990807134884084,0.5990807223332154)  rgb(112cm)=(0.603120613702691,0.6031205877200897,0.6031205966195256)  rgb(113cm)=(0.6071398898467089,0.6071398637054267,0.6071398726592135)  rgb(114cm)=(0.6111386181937645,0.6111385918946124,0.6111386009024721)  rgb(115cm)=(0.6151168503586784,0.6151168239024661,0.615116832964121)  rgb(116cm)=(0.6190746390802664,0.6190746124678006,0.6190746215829752)  rgb(117cm)=(0.623012038181889,0.6230120114139742,0.6230120205823924)  rgb(118cm)=(0.6269291025331426,0.6269290756105824,0.626929084831969)  rgb(119cm)=(0.6308258880126553,0.63082586093625,0.6308258702103311)  rgb(120cm)=(0.6347024514719525,0.6347024242425005,0.634702433569002)  rgb(121cm)=(0.6385588507003483,0.638558823318646,0.6385588326972956)  rgb(122cm)=(0.642395144390849,0.6423951168576894,0.6423951262882158)  rgb(123cm)=(0.6462113921070118,0.6462113644231867,0.646211373905318)  rgb(124cm)=(0.6500076542507484,0.650007626417047,0.650007635950513)  rgb(125cm)=(0.6537839920310348,0.6537839640482436,0.6537839736327755)  rgb(126cm)=(0.6575404674334976,0.6575404393024008,0.6575404489377296)  rgb(127cm)=(0.661277143190854,0.6612771149122328,0.66127712459809)  rgb(128cm)=(0.6649940827541739,0.6649940543288082,0.6649940640649283)  rgb(129cm)=(0.6686913502649482,0.6686913216936144,0.6686913314797307)  rgb(130cm)=(0.672369010527922,0.672368981811394,0.6723689916472416)  rgb(131cm)=(0.6760271289846876,0.6760271001237371,0.6760271100090519)  rgb(132cm)=(0.6796657716880029,0.6796657426833991,0.6796657526179168)  rgb(133cm)=(0.6832850052768165,0.6832849761293255,0.6832849861127848)  rgb(134cm)=(0.6868848969519777,0.6868848676623628,0.6868848776945016)  rgb(135cm)=(0.6904655144526133,0.6904654850216354,0.6904654951021933)  rgb(136cm)=(0.6940269260331465,0.6940268964615646,0.6940269065902818)  rgb(137cm)=(0.6975692004409484,0.6975691707295172,0.6975691809061344)  rgb(138cm)=(0.7010924068945871,0.7010923770440597,0.7010923872683198)  rgb(139cm)=(0.7045966150626798,0.7045965850738063,0.7045965953454517)  rgb(140cm)=(0.7080818950433059,0.7080818649168334,0.7080818752356088)  rgb(141cm)=(0.7115483173439847,0.7115482870806581,0.7115482974463082)  rgb(142cm)=(0.7149959528621922,0.7149959224627526,0.7149959328750233)  rgb(143cm)=(0.7184248728663986,0.7184248423315853,0.7184248527902238)  rgb(144cm)=(0.7218351489776218,0.721835118308171,0.7218351288129248)  rgb(145cm)=(0.7252268531514743,0.7252268223481187,0.725226832898736)  rgb(146cm)=(0.7286000576606898,0.7286000267241604,0.7286000373203926)  rgb(147cm)=(0.7319548350781233,0.7319548040091471,0.7319548146507442)  rgb(148cm)=(0.7352912582602013,0.7352912270595033,0.7352912377462171)  rgb(149cm)=(0.738609400330817,0.7386093689991187,0.7386093797307023)  rgb(150cm)=(0.7419093346656569,0.7419093032036771,0.741909313979884)  rgb(151cm)=(0.7451911348769443,0.7451911032853988,0.7451911141059838)  rgb(152cm)=(0.7484548747985903,0.7484548430781925,0.7484548539429112)  rgb(153cm)=(0.7517006284717414,0.7517005966232014,0.7517006075318103)  rgb(154cm)=(0.7549284701307133,0.7549284381547383,0.7549284491069955)  rgb(155cm)=(0.7581384741892977,0.7581384420865916,0.7581384530822568)  rgb(156cm)=(0.7613307152274333,0.7613306829986974,0.76133069403753)  rgb(157cm)=(0.7645052679782373,0.7645052356241703,0.7645052467059305)  rgb(158cm)=(0.7676622073153744,0.7676621748366712,0.7676621859611208)  rgb(159cm)=(0.7708016082407699,0.7708015756381233,0.770801586805026)  rgb(160cm)=(0.7739235458726452,0.7739235131467447,0.7739235243558636)  rgb(161cm)=(0.7770280954338749,0.7770280625854065,0.7770280738365066)  rgb(162cm)=(0.7801153322406514,0.7801152992702989,0.7801153105631463)  rgb(163cm)=(0.7831853316914572,0.7831852985999014,0.7831853099342632)  rgb(164cm)=(0.7862381692563267,0.7862381360442449,0.7862381474198881)  rgb(165cm)=(0.7892739204663975,0.789273887134464,0.7892738985511576)  rgb(166cm)=(0.7922926609037394,0.7922926274526261,0.7922926389101408)  rgb(167cm)=(0.7952944661914578,0.7952944326218335,0.7952944441199405)  rgb(168cm)=(0.7982794119840618,0.7982793782965916,0.7982793898350627)  rgb(169cm)=(0.8012475739580894,0.801247540153436,0.8012475517320438)  rgb(170cm)=(0.8041990278029857,0.8041989938818086,0.804199005500328)  rgb(171cm)=(0.8071338492122271,0.8071338151751837,0.8071338268333886)  rgb(172cm)=(0.8100521138746841,0.8100520797224274,0.8100520914200948)  rgb(173cm)=(0.8129538974662162,0.8129538631993973,0.8129538749363047)  rgb(174cm)=(0.8158392756414994,0.8158392412607659,0.8158392530366904)  rgb(175cm)=(0.8187083240260662,0.8187082895320624,0.8187083013467837)  rgb(176cm)=(0.8215611182085699,0.8215610836019378,0.8215610954552347)  rgb(177cm)=(0.8243977337332565,0.8243976990146351,0.8243977109062917)  rgb(178cm)=(0.827218246092643,0.8272182112626677,0.8272182231924636)  rgb(179cm)=(0.8300227307203937,0.8300226957796973,0.8300227077474172)  rgb(180cm)=(0.8328112629843951,0.8328112279336072,0.8328112399390353)  rgb(181cm)=(0.8355839181800186,0.8355838830197667,0.8355838950626874)  rgb(182cm)=(0.8383407715235736,0.8383407362544808,0.838340748334682)  rgb(183cm)=(0.8410818981459348,0.8410818627686225,0.8410818748858897)  rgb(184cm)=(0.8438073730863538,0.8438073376014396,0.8438073497555628)  rgb(185cm)=(0.8465172712864404,0.8465172356945391,0.8465172478853066)  rgb(186cm)=(0.8492116675843072,0.8492116318860315,0.8492116441132344)  rgb(187cm)=(0.8518906367088912,0.8518906009048499,0.8518906131682789)  rgb(188cm)=(0.8545542532744215,0.8545542173652205,0.8545542296646684)  rgb(189cm)=(0.8572025917750526,0.8572025557612954,0.8572025680965545)  rgb(190cm)=(0.8598357265796486,0.8598356904619351,0.8598357028328016)  rgb(191cm)=(0.8624537319267124,0.8624536957056399,0.8624537081119087)  rgb(192cm)=(0.8650566819194674,0.8650566455956307,0.865056658037097)  rgb(193cm)=(0.8676446505210759,0.8676446140950661,0.8676446265715289)  rgb(194cm)=(0.870217711549995,0.8702176750224012,0.8702176875336582)  rgb(195cm)=(0.8727759386754755,0.8727759020468825,0.8727759145927325)  rgb(196cm)=(0.8753194054131819,0.8753193686841729,0.8753193812644177)  rgb(197cm)=(0.8778481851209516,0.8778481482921062,0.8778481609065468)  rgb(198cm)=(0.880362350994673,0.8803623140665684,0.8803623267150062)  rgb(199cm)=(0.8828619760642884,0.8828619390374985,0.8828619517197379)  rgb(200cm)=(0.88534713318992,0.8853470960650163,0.8853471087808612)  rgb(201cm)=(0.8878178950581075,0.8878178578356579,0.8878178705849139)  rgb(202cm)=(0.890274334178164,0.8902742968587343,0.8902743096412067)  rgb(203cm)=(0.8927165228786424,0.8927164854627953,0.8927164982782922)  rgb(204cm)=(0.8951445333039119,0.8951444957922066,0.8951445086405361)  rgb(205cm)=(0.8975584374108371,0.8975583998038311,0.8975584126848024)  rgb(206cm)=(0.8999583069655687,0.8999582692638157,0.8999582821772397)  rgb(207cm)=(0.9023442135404246,0.902344175744476,0.9023441886901635)  rgb(208cm)=(0.9047162285108827,0.9047161906212875,0.9047162035990509)  rgb(209cm)=(0.9070744230526626,0.9070743850699656,0.9070743980796169)  rgb(210cm)=(0.9094188681389006,0.9094188300636445,0.9094188431049987)  rgb(211cm)=(0.9117496345374236,0.911749596370149,0.9117496094430214)  rgb(212cm)=(0.9140667928081102,0.914066754549354,0.9140667676535602)  rgb(213cm)=(0.9163704133003373,0.9163703749506343,0.916370388085991)  rgb(214cm)=(0.9186605661505163,0.9186605277103983,0.9186605408767237)  rgb(215cm)=(0.9209373212797131,0.9209372827497084,0.9209372959468207)  rgb(216cm)=(0.9232007483913475,0.923200709771983,0.9232007229997035)  rgb(217cm)=(0.9254509169689762,0.925450878260775,0.9254508915189229)  rgb(218cm)=(0.9276878962741517,0.9276878574776346,0.9276878707660313)  rgb(219cm)=(0.9299117553443599,0.9299117164600444,0.9299117297785142)  rgb(220cm)=(0.9321225629910291,0.9321225240194313,0.9321225373677962)  rgb(221cm)=(0.9343203877976171,0.9343203487392494,0.9343203621173339)  rgb(222cm)=(0.9365052981177654,0.9365052589731372,0.9365052723807676)  rgb(223cm)=(0.938677362073523,0.9386773228431422,0.9386773362801445)  rgb(224cm)=(0.9408366475536444,0.9408366082380147,0.9408366217042157)  rgb(225cm)=(0.9429832222119433,0.9429831828115667,0.9429831963067952)  rgb(226cm)=(0.9451171534657229,0.9451171139810987,0.9451171275051825)  rgb(227cm)=(0.9472385084942617,0.9472384689258867,0.9472384824786563)  rgb(228cm)=(0.9493473542373653,0.9493473145857328,0.9493473281670205)  rgb(229cm)=(0.9514437573939759,0.9514437176595772,0.9514437312692122)  rgb(230cm)=(0.9535277844208431,0.9535277446041671,0.9535277582419835)  rgb(231cm)=(0.9555995015312532,0.955599461632786,0.9555994752986169)  rgb(232cm)=(0.9576589746938126,0.9576589347140371,0.9576589484077184)  rgb(233cm)=(0.9597062696312871,0.9597062295706845,0.9597062432920503)  rgb(234cm)=(0.9617414518194963,0.9617414116785449,0.9617414254274305)  rgb(235cm)=(0.96376458648626,0.9637645462654353,0.9637645600416788)  rgb(236cm)=(0.965775738610395,0.9657756983101696,0.9657757121136098)  rgb(237cm)=(0.9677749729207629,0.9677749325416084,0.967774946372084)  rgb(238cm)=(0.96976235389537,0.9697623134377534,0.9697623272951029)  rgb(239cm)=(0.971737945760507,0.9717379052248941,0.9717379191089582)  rgb(240cm)=(0.9737018124899445,0.9737017718767981,0.9737017857874194)  rgb(241cm)=(0.9756540178041709,0.9756539771139513,0.9756539910509706)  rgb(242cm)=(0.9775946251696709,0.9775945844028363,0.9775945983660966)  rgb(243cm)=(0.9795236977982545,0.9795236569552604,0.9795236709446077)  rgb(244cm)=(0.9814412986464253,0.9814412577277242,0.9814412717430013)  rgb(245cm)=(0.9833474904147873,0.9833474494208291,0.9833474634618836)  rgb(246cm)=(0.9852423355474983,0.9852422944787319,0.9852423085454093)  rgb(247cm)=(0.9871258962317598,0.9871258550886307,0.9871258691807784)  rgb(248cm)=(0.9889982343973457,0.9889981931802964,0.9889982072977627)  rgb(249cm)=(0.9908594117161685,0.9908593704256402,0.9908593845682739)  rgb(250cm)=(0.9927094896018843,0.9927094482383149,0.9927094624059672)  rgb(251cm)=(0.9945485292095307,0.9945484877733565,0.9945485019658765)  rgb(252cm)=(0.9963765914352064,0.9963765499268596,0.9963765641441001)  rgb(253cm)=(0.998193736915774,0.9981936953356861,0.9981937095774988)  rgb(254cm)=(1.0,0.9999999843772079,0.9999999986434464) }, colorbar]\addplot [point meta min=-30, point meta max=0] graphics [xmin=-6.846153846153847, xmax=40.84615384615385, ymin=-6.846153846153847, ymax=40.84615384615385] {Network_Errors_WithoutPenalty_Gray2.png};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=0,scale = 0.55] at (axis cs:0.0, 0.0) {};
\node[aircraft top,draw=white,fill=black,minimum width=1cm,rotate=-90,scale = 0.55] at (axis cs:33,33) {};

\end{groupplot}

\end{tikzpicture}

